Faint BVRI Photometric Sequences in Selected Fields

The results from work done to extend the Johnson-Cousins BVRI photometric standard sequence to faint levels of V ~ 21 mag in compact fields is presented. Such calibration and extension of sequences is necessary to fill a calibration gap, if reliable photometry from modest aperture telescopes in space (e.g. HST), or terrestrial telescopes with apertures exceeding 4-m is to done. Sequences like the ones presented here, which cover a large range in brightness as well as color, will allow photometric calibration to be done efficiently, as well as for such work to be less prone to systematic sources of error. Photometry of stars in approximately 10 x 10 arc-minute fields around 3 globular clusters, NGC 2419, Pal 4 and Pal 14 are presented. In each field, several stars are measured in B, V, R and I passbands, with standard errors less than 0.015 mag from random errors, to levels fainter than V=21 mag. The primary context for the work presented here is that parts of these fields were observed repeatedly by the Wide Field Planetary Camera-2 WFPC2) of the HST, and thus these newly calibrated sequences can be used to retroactively calibrate WFPC2 at over various times of its operating life. The sequences presented here agree at the 0.02 mag level with other extant calibrations of these targets, except in the I band, where there are color dependent deviations of up to 0.05 mag versus one other photometric sequence. Possible causes for this discrepancy are examined.

==> (inline-0) <==
\begin{deluxetable}{lllccc}
\tabletypesize{\scriptsize}
\tablecaption{Summary of Photometric Observations \label{T1}}
\tablewidth{0pt}
\tablehead{
\colhead{UT Date} & \colhead{Telescope} & \colhead{Targets Observed\tablenotemark{a}} &
\colhead{Bandpasses} & \colhead{Landolt Fields\tablenotemark{b}} &
\colhead{Comment}
}
\startdata
2001 Feb 27 & WIYN 3.5m & NGC~2419, Pal~4 & \textit{BVRI} & Rubin~149, SA101-326 & -- \\
2001 Apr 13 & WIYN 3.5m & Pal~14 & \textit{VI} & PG1633+099 & -- \\
2001 Sep 21 & WIYN 3.5m & NGC~2419 & \textit{VI} & SA92-430 & -- \\
2001 Dec 24 & WIYN 3.5m & NGC~2419 & \textit{VI} & SA95-275, SA98-671 & -- \\
    & & & & Rubin~152 & -- \\
2002 Apr 12 & WIYN 3.5m & Pal~3, Pal~14 & \textit{BVRI} & Rubin~149, PG0918+029 & Photometric only in \\
    & & & & PG1633+099, SA110 & 2nd half of night \\
2002 Nov 13 & WIYN 0.9m & NGC~2419, Pal~3, Pal~4 & \textit{BVRI} & SA92-A, Rubin~149 & -- \\
2002 Nov 14 & WIYN 0.9m & NGC~2419, Pal~3, Pal~4 & \textit{BVRI} & SA92-A, SA98 & -- \\
    & & & & Rubin~149, PG1047+003 & - \\
2002 Nov 15 & WIYN 0.9m & NGC~2419, Pal~3, Pal~4 & \textit{BVRI} & SA92-A, SA98 & -- \\
    & & & & Rubin~149, PG1047+003 & -- \\
2003 Feb 09 & WIYN 3.5m & NGC~2419, Pal~3, Pal~4 & \textit{BVRI} & SA98-671, Rubin~149 & -- \\
    & & & & SA104-334 & -- \\
2003 Jun 02 & WIYN 3.5m & Pal~14 & \textit{BVRI} & PG1633+099, SA110-232 & -- \\
2003 Jun 03 & WIYN 3.5m & Pal~3, Pal~4 & \textit{VI} & PG1633+099, SA110-232 & -- \\
2003 Jun 04 & WIYN 3.5m & Pal~4 & \textit{BVRI} & PG1633+099, SA110-232 & -- \\
    & & & & SA104-336 & -- \\
2003 Jun 06 & WIYN 3.5m & Pal~4, Pal~14 & \textit{BVRI} & SA104-336, PG1633+099 & -- \\
\enddata
\tablenotetext{a}{Targets were often observed a multiple number of times, with 
varied positions on the field of view and/or at different air-masses}
\tablenotetext{b}{Several stars around indicated object and within the 
field of view are Landolt standards. Each field may have multiple observations
at different airmasses}
\end{deluxetable}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%   Table 2   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{lccc}
\tabletypesize{\normalsize}
\tablecaption{Summary of Photometric Observations \label{T2}}
\tablewidth{0pt}
\tablehead{
\colhead{Target} & 
\colhead{Passband} & 
\colhead{$\epsilon_{sys}$\tablenotemark{a}} &
\colhead{No. of stars \tablenotemark{b}} \\
 & & \colhead{(mags)} &  
}
\startdata
 NGC 2419 & V & 0.0032 & \phn74 \\
          & I & 0.0058 & \phn43 \\
          & R & 0.0043 & \phn87 \\
          & B & 0.0203 & \phn25 \\
 \\
 Pal 14   & V & 0.0050 & 153 \\
          & I & 0.0057 & 158 \\
          & R & 0.0106 & 262 \\
          & B & 0.0046 & 248 \\
 \\
 Pal 4    & V & 0.0123 & 122 \\
          & I & 0.0072 & 114 \\
          & R & 0.0070 & 122 \\
          & B & 0.0061 & \phn91 \\
\enddata
\tablenotetext{a}{See \S \ref{ERRS} for details}
\tablenotetext{b}{This is the number of objects that have measured magnitudes 
in this passband for {\it all} exposures of this target: see \S \ref{ERRS} }
\end{deluxetable}
\clearpage
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  Table 3  %%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{rcrccrrrrrrrrrrrr}
\tabletypesize{\tiny}
\rotate
\tablecaption{Stars in the NGC2419 Field with best Photometry  \label{N2419best}}
\tablewidth{0pt}
\tablehead{
\colhead{Star ID} &
\colhead{X} & \colhead{Y} & \colhead{R.A.} & \colhead{Decl.} & 
\colhead{$<V>$} & \colhead{$\epsilon(V)$} & \colhead{$n_V$}  &
\colhead{$<I>$} & \colhead{$\epsilon(I)$} & \colhead{$n_I$}  &
\colhead{$<R>$} & \colhead{$\epsilon(R)$} & \colhead{$n_R$}  &
\colhead{$<B>$} & \colhead{$\epsilon(B)$} & \colhead{$n_B$}  \\
 & \colhead{(pix)} & \colhead{(pix)} & \colhead{(J2000)} & \colhead{(J2000)} &
}
\startdata
       1 &      266.104 &  3962.359 &  7:37:53.69 & 38:59:07.0 &  12.808 &  0.008 &   4  &   12.146 &  0.012 &   4  &  12.447 &  0.005 &   4  &  13.291 &  0.013 &  3 \\
       2 &      447.962 &  3334.508 &  7:38:01.27 & 38:58:41.6 &  16.065 &  0.007 &   5  &   15.173 &  0.007 &   5  &  15.608 &  0.006 &   4  &  16.810 &  0.010 &  4 \\
       3 &      764.747 &  1553.491 &  7:38:22.74 & 38:57:57.4 &  17.518 &  0.005 &   6  &   16.972 &  0.012 &   5  &  17.258 &  0.010 &   3  &  17.860 &  0.010 &  5 \\
       4 &      960.799 &  2767.838 &  7:38:08.13 & 38:57:29.7 &  17.209 &  0.007 &   7  &   16.169 &  0.006 &   6  &  16.671 &  0.008 &   5  &  18.113 &  0.013 &  8 \\
       5 &     1068.558 &  2806.926 &  7:38:07.67 & 38:57:14.5 &  17.792 &  0.007 &   8  &   17.126 &  0.008 &   7  &  17.455 &  0.011 &   6  &  18.300 &  0.007 &  7 \\
       6 &     1094.433 &  2071.915 &  7:38:16.52 & 38:57:11.0 &  18.012 &  0.008 &   8  &   15.909 &  0.012 &   7  &  17.024 &  0.012 &   6  &  19.581 &  0.004 &  8 \\
       7 &     1103.414 &  2972.147 &  7:38:05.69 & 38:57:09.6 &  16.857 &  0.009 &   7  &   15.833 &  0.006 &   6  &  16.316 &  0.009 &   5  &  17.724 &  0.005 &  8 \\
       8 &     1204.976 &  2728.613 &  7:38:08.63 & 38:56:55.4 &  16.084 &  0.014 &   5  &   15.341 &  0.006 &   5  &  15.708 &  0.009 &   6  &  16.685 &  0.011 &  6 \\
       9 &     1226.861 &  2145.816 &  7:38:15.64 & 38:56:52.4 &  18.966 &  0.005 &   7  &   17.843 &  0.007 &   9  &  18.412 &  0.010 &   7  &  19.919 &  0.006 &  7 \\
      10 &     1275.468 &  1691.690 &  7:38:21.12 & 38:56:45.6 &  19.703 &  0.005 &  11  &   18.987 &  0.005 &  12  &  19.344 &  0.009 &  11  &  20.291 &  0.014 &  9 \\
      11 &     1286.337 &  2255.745 &  7:38:14.33 & 38:56:44.0 &  20.170 &  0.011 &   5  &   19.184 &  0.010 &   9  &  19.698 &  0.009 &   7  &  20.984 &  0.013 &  6 \\
      12 &     1392.309 &  2648.210 &  7:38:09.61 & 38:56:29.0 &  17.944 &  0.009 &   4  &   16.674 &  0.009 &   4  &  17.311 &  0.009 &   4  &  19.075 &  0.004 &  8 \\
      13 &     1412.083 &  1335.779 &  7:38:25.41 & 38:56:26.4 &  18.692 &  0.005 &  12  &   17.522 &  0.004 &  13  &  18.098 &  0.007 &  10  &  19.664 &  0.009 & 12 \\
      14 &     1446.808 &  1403.007 &  7:38:24.60 & 38:56:21.5 &  17.920 &  0.005 &  12  &   16.630 &  0.005 &  13  &  17.252 &  0.006 &  11  &  19.057 &  0.006 & 13 \\
      15 &     1498.800 &  2352.686 &  7:38:13.18 & 38:56:14.1 &  17.055 &  0.011 &   6  &   15.538 &  0.010 &   6  &  16.266 &  0.010 &   6  &  18.325 &  0.008 &  9 \\
      16 &     1501.779 &  1879.013 &  7:38:18.88 & 38:56:13.8 &  21.215 &  0.009 &   8  &   20.288 &  0.013 &   9  &  20.766 &  0.008 &   9  &  21.925 &  0.014 &  9 \\
      17 &     1504.341 &  2157.158 &  7:38:15.53 & 38:56:13.4 &  15.523 &  0.009 &   7  &   14.847 &  0.005 &   6  &  15.184 &  0.009 &   6  &  16.051 &  0.009 &  7 \\
      18 &     1576.518 &  2128.411 &  7:38:15.88 & 38:56:03.2 &  20.731 &  0.010 &   9  &   19.808 &  0.006 &   9  &  20.280 &  0.009 &   8  &  21.429 &  0.012 &  8 \\
      19 &     1687.761 &  2211.658 &  7:38:14.89 & 38:55:47.6 &  20.389 &  0.010 &   8  &   20.016 &  0.011 &   9  &  20.236 &  0.012 &   9  &  20.641 &  0.013 &  7 \\
      20 &     1734.892 &  1375.164 &  7:38:24.96 & 38:55:41.0 &  20.334 &  0.012 &  12  &   19.283 &  0.006 &  11  &  19.782 &  0.009 &  11  &  21.227 &  0.006 & 10 \\
      21 &     1743.864 &  2392.363 &  7:38:12.72 & 38:55:39.7 &  19.831 &  0.005 &   9  &   18.786 &  0.005 &   9  &  19.316 &  0.012 &   6  &  20.662 &  0.008 &  6 \\
      22 &     1788.466 &  1492.431 &  7:38:23.55 & 38:55:33.5 &  20.936 &  0.012 &   8  &   19.982 &  0.009 &   8  &  20.462 &  0.009 &   8  &  21.664 &  0.011 & 10 \\
      23 &     1798.831 &  1814.972 &  7:38:19.67 & 38:55:32.0 &  20.171 &  0.008 &  11  &   19.179 &  0.007 &  11  &  19.688 &  0.009 &  12  &  20.956 &  0.006 & 10 \\
      24 &     1809.749 &  2737.932 &  7:38:08.56 & 38:55:30.4 &  19.560 &  0.011 &   5  &   18.572 &  0.010 &   4  &  19.074 &  0.012 &   5  &  20.401 &  0.007 &  5 \\
      25 &     1829.164 &   867.028 &  7:38:31.08 & 38:55:27.8 &  20.740 &  0.011 &   6  &   20.009 &  0.008 &   7  &  20.360 &  0.014 &   5  &  21.298 &  0.011 & 11 \\
      26 &     1843.285 &  2287.826 &  7:38:13.98 & 38:55:25.7 &  18.805 &  0.004 &  13  &   17.651 &  0.005 &  13  &  18.227 &  0.008 &  12  &  19.761 &  0.005 & 14 \\
      27 &     1865.708 &  1230.949 &  7:38:26.71 & 38:55:22.7 &  19.456 &  0.005 &  12  &   18.396 &  0.005 &  13  &  18.927 &  0.006 &  12  &  20.303 &  0.010 & 14 \\
      28 &     1869.803 &  2161.703 &  7:38:15.50 & 38:55:22.0 &  20.086 &  0.007 &  11  &   19.082 &  0.012 &  11  &  19.584 &  0.010 &  12  &  20.873 &  0.011 & 10 \\
      29 &     1872.237 &  3139.232 &  7:38:03.74 & 38:55:21.5 &  19.110 &  0.007 &   5  &   18.016 &  0.010 &   4  &  18.549 &  0.008 &   4  &  20.011 &  0.006 &  5 \\
      30 &     1878.443 &  3155.894 &  7:38:03.54 & 38:55:20.6 &  18.321 &  0.008 &   4  &   17.559 &  0.011 &   6  &  17.943 &  0.013 &   3  &  18.896 &  0.006 &  8 \\
      31 &     1901.913 &  3225.322 &  7:38:02.70 & 38:55:17.3 &  17.896 &  0.013 &   6  &   16.600 &  0.008 &   6  &  17.242 &  0.006 &   5  &  19.062 &  0.007 &  8 \\
      32 &     1926.995 &  3331.367 &  7:38:01.43 & 38:55:13.8 &  17.837 &  0.005 &   7  &   16.511 &  0.009 &   7  &  17.164 &  0.013 &   6  &  19.009 &  0.007 &  7 \\
      33 &     1940.382 &  2264.015 &  7:38:14.28 & 38:55:12.1 &  19.098 &  0.005 &  12  &   17.981 &  0.005 &  13  &  18.541 &  0.006 &  12  &  20.009 &  0.008 & 12 \\
      34 &     1972.592 &  2002.898 &  7:38:17.42 & 38:55:07.6 &  17.526 &  0.004 &  13  &   16.770 &  0.005 &  13  &  17.153 &  0.005 &  13  &  18.168 &  0.009 & 16 \\
      35 &     1993.210 &  1441.337 &  7:38:24.18 & 38:55:04.7 &  19.693 &  0.007 &  14  &   17.841 &  0.005 &  13  &  18.743 &  0.006 &  12  &  21.125 &  0.014 & 11 \\
      36 &     1996.492 &  3211.583 &  7:38:02.88 & 38:55:04.0 &  13.484 &  0.004 &   4  &   12.784 &  0.007 &   4  &  13.103 &  0.010 &   4  &  13.983 &  0.007 &  4 \\
      37 &     1999.439 &  2395.075 &  7:38:12.70 & 38:55:03.8 &  19.468 &  0.004 &  13  &   18.382 &  0.005 &  13  &  18.928 &  0.007 &  11  &  20.345 &  0.011 & 11 \\
      38 &     2008.798 &  3663.678 &  7:37:57.44 & 38:55:02.2 &  18.319 &  0.009 &   7  &   17.108 &  0.009 &   7  &  17.715 &  0.010 &   4  &  19.339 &  0.013 &  8 \\
      39 &     2042.909 &  2239.537 &  7:38:14.58 & 38:54:57.7 &  18.144 &  0.004 &  13  &   17.407 &  0.005 &  13  &  17.778 &  0.004 &  13  &  18.716 &  0.009 & 14 \\
      40 &     2049.803 &  2181.065 &  7:38:15.28 & 38:54:56.7 &  20.560 &  0.011 &  10  &   19.578 &  0.009 &   9  &  20.077 &  0.009 &  10  &  21.303 &  0.008 & 10 \\
      41 &     2068.109 &  2383.915 &  7:38:12.84 & 38:54:54.1 &  20.212 &  0.009 &  10  &   19.194 &  0.008 &   9  &  19.709 &  0.007 &  10  &  21.017 &  0.011 & 10 \\
      42 &     2092.316 &  2037.521 &  7:38:17.01 & 38:54:50.8 &  19.455 &  0.005 &  10  &   18.378 &  0.005 &  10  &  18.922 &  0.005 &  11  &  20.323 &  0.009 & 13 \\
      43 &     2107.310 &  1409.056 &  7:38:24.58 & 38:54:48.7 &  20.552 &  0.009 &  11  &   19.552 &  0.006 &  10  &  20.076 &  0.005 &  12  &  21.338 &  0.008 & 11 \\
      44 &     2112.620 &  2418.211 &  7:38:12.43 & 38:54:47.8 &  20.211 &  0.009 &  11  &   19.217 &  0.006 &  11  &  19.730 &  0.007 &  11  &  20.998 &  0.010 & 12 \\
      45 &     2114.004 &  2542.434 &  7:38:10.94 & 38:54:47.6 &  17.598 &  0.004 &  14  &   16.820 &  0.003 &  12  &  17.212 &  0.003 &  13  &  18.264 &  0.007 & 16 \\
      46 &     2114.363 &  2488.552 &  7:38:11.59 & 38:54:47.6 &  20.734 &  0.011 &  10  &   19.761 &  0.011 &   9  &  20.282 &  0.010 &  10  &  21.465 &  0.009 & 10 \\
      47 &     2121.238 &  3119.545 &  7:38:04.00 & 38:54:46.5 &  19.793 &  0.006 &  10  &   18.756 &  0.003 &  11  &  19.282 &  0.008 &  11  &  20.618 &  0.013 & 13 \\
      48 &     2123.898 &  2500.391 &  7:38:11.45 & 38:54:46.2 &  20.532 &  0.011 &  11  &   20.278 &  0.011 &   9  &  20.443 &  0.010 &  11  &  20.710 &  0.015 & 10 \\
      49 &     2132.332 &  2311.292 &  7:38:13.72 & 38:54:45.1 &  20.257 &  0.006 &  12  &   19.451 &  0.009 &  10  &  19.879 &  0.011 &  11  &  20.844 &  0.012 & 14 \\
      50 &     2134.935 &  3106.176 &  7:38:04.16 & 38:54:44.6 &  17.648 &  0.006 &  13  &   16.282 &  0.004 &  13  &  16.956 &  0.006 &  10  &  18.880 &  0.013 & 16 \\
      51 &     2144.865 &  3174.639 &  7:38:03.33 & 38:54:43.2 &  20.403 &  0.009 &   8  &   19.484 &  0.010 &   4  &  19.961 &  0.009 &   5  &  21.089 &  0.007 &  4 \\
      52 &     2148.404 &  2924.532 &  7:38:06.34 & 38:54:42.7 &  19.367 &  0.005 &  12  &   18.290 &  0.003 &  12  &  18.845 &  0.010 &   9  &  20.240 &  0.010 &  8 \\
      53 &     2152.884 &  1773.820 &  7:38:20.19 & 38:54:42.3 &  20.331 &  0.004 &  12  &   19.329 &  0.005 &  10  &  19.846 &  0.009 &  13  &  21.097 &  0.007 & 12 \\
      54 &     2160.502 &   772.610 &  7:38:32.24 & 38:54:41.3 &  18.258 &  0.005 &  12  &   17.038 &  0.004 &  14  &  17.646 &  0.008 &   8  &  19.323 &  0.004 & 14 \\
      55 &     2176.744 &  3414.857 &  7:38:00.45 & 38:54:38.6 &  19.947 &  0.005 &   9  &   18.926 &  0.007 &   7  &  19.444 &  0.006 &   9  &  20.721 &  0.013 &  5 \\
      56 &     2185.126 &  2654.870 &  7:38:09.59 & 38:54:37.6 &  20.652 &  0.006 &  10  &   20.469 &  0.014 &   8  &  20.602 &  0.012 &  10  &  20.781 &  0.015 & 13 \\
      57 &     2187.905 &  2796.392 &  7:38:07.89 & 38:54:37.2 &  19.820 &  0.005 &  13  &   18.789 &  0.005 &  13  &  19.329 &  0.006 &   9  &  20.650 &  0.009 & 14 \\
      58 &     2213.646 &  3062.630 &  7:38:04.69 & 38:54:33.5 &  19.150 &  0.006 &  10  &   18.057 &  0.005 &  11  &  18.619 &  0.004 &   9  &  20.018 &  0.008 & 12 \\
      59 &     2214.949 &  3937.503 &  7:37:54.16 & 38:54:33.1 &  18.150 &  0.007 &   8  &   16.905 &  0.008 &   8  &  17.529 &  0.010 &   9  &  19.216 &  0.007 &  8 \\
      60 &     2228.013 &  2236.002 &  7:38:14.64 & 38:54:31.7 &  19.565 &  0.008 &  13  &   18.490 &  0.003 &  12  &  19.036 &  0.009 &  13  &  20.420 &  0.007 & 15 \\
      61 &     2232.025 &  2934.270 &  7:38:06.23 & 38:54:31.0 &  19.424 &  0.004 &  14  &   18.404 &  0.005 &  12  &  18.931 &  0.004 &  10  &  20.202 &  0.007 & 15 \\
      62 &     2234.584 &  3076.783 &  7:38:04.52 & 38:54:30.6 &  18.917 &  0.003 &  14  &   17.789 &  0.002 &  12  &  18.359 &  0.006 &  10  &  19.843 &  0.005 & 16 \\
      63 &     2238.330 &  2602.637 &  7:38:10.23 & 38:54:30.1 &  19.901 &  0.007 &  12  &   18.871 &  0.008 &  12  &  19.391 &  0.006 &  13  &  20.739 &  0.007 & 13 \\
      64 &     2249.610 &  2721.846 &  7:38:08.79 & 38:54:28.5 &  19.349 &  0.005 &  14  &   18.306 &  0.004 &  12  &  18.841 &  0.004 &  12  &  20.165 &  0.006 & 15 \\
      65 &     2275.162 &  2723.589 &  7:38:08.77 & 38:54:25.0 &  20.211 &  0.005 &  13  &   19.188 &  0.007 &  12  &  19.710 &  0.010 &  13  &  21.003 &  0.009 & 12 \\
      66 &     2280.434 &  2253.823 &  7:38:14.43 & 38:54:24.3 &  21.012 &  0.006 &   9  &   20.043 &  0.006 &   9  &  20.536 &  0.010 &   9  &  21.721 &  0.011 & 11 \\
      67 &     2281.646 &  2045.889 &  7:38:16.93 & 38:54:24.1 &  18.095 &  0.003 &  14  &   16.851 &  0.002 &  13  &  17.460 &  0.005 &  14  &  19.174 &  0.009 & 17 \\
      68 &     2285.438 &  3217.877 &  7:38:02.83 & 38:54:23.4 &  16.370 &  0.004 &  11  &   15.401 &  0.005 &  11  &  15.862 &  0.004 &   9  &  17.246 &  0.006 & 15 \\
      69 &     2287.856 &  2848.153 &  7:38:07.27 & 38:54:23.1 &  19.702 &  0.005 &  13  &   17.637 &  0.006 &  13  &  18.728 &  0.009 &   9  &  21.088 &  0.012 & 11 \\
      70 &     2291.173 &  2922.450 &  7:38:06.38 & 38:54:22.7 &  19.072 &  0.003 &  14  &   18.021 &  0.007 &  14  &  18.550 &  0.004 &  12  &  19.885 &  0.005 & 14 \\
      71 &     2299.345 &  2514.331 &  7:38:11.29 & 38:54:21.6 &  20.454 &  0.010 &  10  &   20.128 &  0.010 &   9  &  20.337 &  0.013 &  13  &  20.707 &  0.012 & 14 \\
      72 &     2301.759 &  3090.451 &  7:38:04.36 & 38:54:21.1 &  19.398 &  0.003 &  13  &   18.320 &  0.003 &  14  &  18.866 &  0.011 &  10  &  20.244 &  0.007 & 15 \\
      73 &     2303.756 &  2158.034 &  7:38:15.58 & 38:54:21.0 &  19.386 &  0.012 &  10  &   18.320 &  0.007 &   9  &  18.846 &  0.003 &  12  &  20.261 &  0.006 & 15 \\
      74 &     2309.882 &  2835.765 &  7:38:07.43 & 38:54:20.1 &  20.926 &  0.006 &  10  &   19.958 &  0.010 &   9  &  20.483 &  0.009 &   8  &  21.673 &  0.011 & 11 \\
      75 &     2312.551 &  1931.802 &  7:38:18.30 & 38:54:19.8 &  20.231 &  0.009 &  11  &   19.207 &  0.011 &  10  &  19.733 &  0.012 &  12  &  21.012 &  0.008 & 11 \\
      76 &     2319.674 &  2461.688 &  7:38:11.93 & 38:54:18.7 &  19.003 &  0.003 &  14  &   17.896 &  0.003 &  13  &  18.449 &  0.005 &  14  &  19.917 &  0.005 & 15 \\
      77 &     2320.837 &  3488.532 &  7:37:59.57 & 38:54:18.4 &  18.416 &  0.003 &  14  &   16.889 &  0.003 &  13  &  17.611 &  0.007 &  10  &  19.682 &  0.010 & 13 \\
      78 &     2322.372 &  2339.749 &  7:38:13.40 & 38:54:18.4 &  20.628 &  0.012 &  12  &   19.641 &  0.007 &  10  &  20.146 &  0.008 &  13  &  21.367 &  0.012 & 12 \\
      79 &     2325.505 &  2974.937 &  7:38:05.75 & 38:54:17.8 &  19.421 &  0.005 &  11  &   18.348 &  0.007 &  13  &  18.896 &  0.004 &  11  &  20.288 &  0.009 & 14 \\
      80 &     2327.571 &  3045.183 &  7:38:04.91 & 38:54:17.5 &  21.035 &  0.010 &  10  &   20.087 &  0.010 &   9  &  20.593 &  0.011 &   7  &  21.729 &  0.013 & 10 \\
      81 &     2329.630 &  2190.310 &  7:38:15.19 & 38:54:17.4 &  16.517 &  0.005 &   9  &   14.780 &  0.006 &  10  &  15.611 &  0.006 &  11  &  17.890 &  0.008 & 13 \\
      82 &     2353.735 &  3138.141 &  7:38:03.79 & 38:54:13.8 &  19.371 &  0.005 &  13  &   18.351 &  0.007 &  13  &  18.870 &  0.005 &  13  &  20.151 &  0.007 & 16 \\
      83 &     2366.222 &  3163.677 &  7:38:03.48 & 38:54:12.1 &  17.645 &  0.004 &  13  &   16.180 &  0.004 &  13  &  16.855 &  0.004 &  13  &  18.883 &  0.008 & 16 \\
      84 &     2374.578 &  2109.229 &  7:38:16.17 & 38:54:11.1 &  20.581 &  0.013 &  11  &   19.612 &  0.009 &  12  &  20.115 &  0.008 &  12  &  21.313 &  0.012 & 12 \\
      85 &     2374.848 &  2766.292 &  7:38:08.27 & 38:54:10.9 &  19.937 &  0.004 &  11  &   18.931 &  0.006 &  12  &  19.435 &  0.006 &  12  &  20.725 &  0.008 & 12 \\
      86 &     2377.731 &  1191.951 &  7:38:27.21 & 38:54:10.7 &  17.287 &  0.004 &  14  &   16.413 &  0.004 &  13  &  16.851 &  0.003 &  14  &  17.960 &  0.009 & 16 \\
      87 &     2378.570 &  3009.122 &  7:38:05.35 & 38:54:10.4 &  19.187 &  0.004 &  13  &   18.075 &  0.004 &  13  &  18.632 &  0.004 &  12  &  20.075 &  0.005 & 15 \\
      88 &     2379.723 &  3078.292 &  7:38:04.51 & 38:54:10.2 &  19.340 &  0.006 &  14  &   18.259 &  0.009 &  14  &  18.808 &  0.005 &  12  &  20.199 &  0.009 & 15 \\
      89 &     2391.720 &  2690.272 &  7:38:09.18 & 38:54:08.6 &  20.054 &  0.004 &  13  &   19.038 &  0.006 &  11  &  19.559 &  0.005 &  13  &  20.865 &  0.010 & 13 \\
      90 &     2398.046 &  3007.961 &  7:38:05.36 & 38:54:07.6 &  20.173 &  0.009 &  12  &   19.222 &  0.005 &  13  &  19.705 &  0.005 &  12  &  20.895 &  0.006 & 12 \\
      91 &     2399.085 &  3107.489 &  7:38:04.16 & 38:54:07.5 &  19.561 &  0.005 &  13  &   18.530 &  0.005 &  13  &  19.059 &  0.007 &  12  &  20.345 &  0.008 & 15 \\
      92 &     2417.265 &  3217.786 &  7:38:02.84 & 38:54:04.9 &  18.927 &  0.003 &  14  &   17.792 &  0.005 &  13  &  18.364 &  0.003 &  13  &  19.853 &  0.007 & 16 \\
      93 &     2417.445 &  2759.273 &  7:38:08.35 & 38:54:04.9 &  19.994 &  0.005 &  13  &   18.964 &  0.012 &  11  &  19.502 &  0.007 &  13  &  20.816 &  0.005 & 13 \\
      94 &     2417.596 &  1974.431 &  7:38:17.80 & 38:54:05.0 &  18.241 &  0.002 &  14  &   17.044 &  0.006 &  13  &  17.602 &  0.003 &  14  &  19.278 &  0.006 & 17 \\
      95 &     2417.879 &  3108.652 &  7:38:04.15 & 38:54:04.8 &  19.306 &  0.004 &  13  &   18.211 &  0.006 &  13  &  18.769 &  0.008 &  12  &  20.187 &  0.007 & 14 \\
      96 &     2424.783 &  3066.262 &  7:38:04.66 & 38:54:03.9 &  19.515 &  0.005 &  14  &   18.448 &  0.003 &  14  &  18.981 &  0.007 &  14  &  20.358 &  0.005 & 15 \\
      97 &     2427.414 &  2579.219 &  7:38:10.52 & 38:54:03.6 &  20.582 &  0.009 &  10  &   20.352 &  0.014 &   9  &  20.499 &  0.011 &  11  &  20.769 &  0.010 & 12 \\
      98 &     2429.338 &  3949.739 &  7:37:54.03 & 38:54:03.0 &  19.721 &  0.012 &   7  &   18.664 &  0.006 &   9  &  19.219 &  0.013 &   9  &  20.519 &  0.007 &  6 \\
      99 &     2431.089 &  2977.750 &  7:38:05.73 & 38:54:03.0 &  20.215 &  0.004 &  12  &   19.194 &  0.009 &  12  &  19.707 &  0.006 &  13  &  21.011 &  0.009 & 12 \\
     100 &     2434.010 &  2788.141 &  7:38:08.01 & 38:54:02.6 &  20.263 &  0.006 &  11  &   19.269 &  0.010 &  12  &  19.797 &  0.008 &  13  &  21.015 &  0.007 & 13 \\
     101 &     2436.030 &  3156.224 &  7:38:03.58 & 38:54:02.3 &  18.754 &  0.004 &  14  &   17.637 &  0.003 &  14  &  18.194 &  0.007 &  13  &  19.650 &  0.006 & 15 \\
     102 &     2439.690 &  2168.900 &  7:38:15.46 & 38:54:01.9 &  16.026 &  0.003 &  10  &   15.120 &  0.004 &  11  &  15.542 &  0.002 &  11  &  16.867 &  0.006 & 15 \\
     103 &     2440.039 &  3218.018 &  7:38:02.84 & 38:54:01.7 &  18.628 &  0.004 &  14  &   17.489 &  0.005 &  14  &  18.057 &  0.003 &  12  &  19.548 &  0.006 & 17 \\
     104 &     2446.043 &  2622.227 &  7:38:10.01 & 38:54:01.0 &  17.800 &  0.004 &  14  &   16.445 &  0.004 &  13  &  17.105 &  0.003 &  14  &  18.998 &  0.007 & 17 \\
     105 &     2449.863 &  3908.386 &  7:37:54.53 & 38:54:00.1 &  20.233 &  0.012 &   7  &   19.414 &  0.006 &   9  &  19.849 &  0.007 &   8  &  20.774 &  0.015 &  6 \\
     106 &     2449.883 &  2760.686 &  7:38:08.34 & 38:54:00.4 &  19.195 &  0.004 &  13  &   18.147 &  0.007 &  13  &  18.680 &  0.004 &  13  &  20.027 &  0.007 & 15 \\
     107 &     2450.932 &  2448.210 &  7:38:12.10 & 38:54:00.3 &  20.869 &  0.009 &  10  &   19.922 &  0.013 &   9  &  20.448 &  0.011 &   9  &  21.613 &  0.013 & 11 \\
     108 &     2451.796 &  2936.814 &  7:38:06.22 & 38:54:00.1 &  19.564 &  0.006 &  12  &   18.521 &  0.005 &  11  &  19.057 &  0.006 &  12  &  20.392 &  0.005 & 13 \\
     109 &     2456.560 &  2273.740 &  7:38:14.20 & 38:53:59.5 &  21.008 &  0.009 &  10  &   20.059 &  0.014 &   9  &  20.579 &  0.008 &  10  &  21.728 &  0.010 & 12 \\
     110 &     2459.864 &  3367.865 &  7:38:01.04 & 38:53:58.9 &  18.807 &  0.004 &  14  &   17.647 &  0.002 &  14  &  18.224 &  0.004 &  11  &  19.741 &  0.005 & 15 \\
     111 &     2460.816 &  2814.438 &  7:38:07.69 & 38:53:58.8 &  18.944 &  0.003 &  14  &   17.837 &  0.005 &  13  &  18.395 &  0.007 &  14  &  19.842 &  0.006 & 15 \\
     112 &     2463.200 &  3020.818 &  7:38:05.21 & 38:53:58.5 &  19.706 &  0.005 &  13  &   18.758 &  0.005 &  13  &  19.245 &  0.006 &  13  &  20.421 &  0.007 & 14 \\
     113 &     2467.500 &  2107.033 &  7:38:16.21 & 38:53:58.0 &  19.322 &  0.004 &  12  &   18.687 &  0.004 &  12  &  19.014 &  0.007 &  12  &  19.813 &  0.010 & 16 \\
     114 &     2472.359 &  2642.431 &  7:38:09.77 & 38:53:57.2 &  19.192 &  0.004 &  11  &   18.084 &  0.006 &  12  &  18.650 &  0.004 &  13  &  20.095 &  0.007 & 12 \\
     115 &     2473.097 &  3547.327 &  7:37:58.88 & 38:53:57.0 &  18.891 &  0.004 &  13  &   17.813 &  0.003 &  13  &  18.330 &  0.004 &   9  &  19.814 &  0.005 & 15 \\
     116 &     2474.585 &  2270.797 &  7:38:14.24 & 38:53:57.0 &  19.421 &  0.005 &  14  &   18.323 &  0.005 &  12  &  18.880 &  0.005 &  14  &  20.270 &  0.008 & 14 \\
     117 &     2475.989 &  2321.107 &  7:38:13.63 & 38:53:56.8 &  20.270 &  0.008 &  10  &   19.717 &  0.007 &  10  &  20.030 &  0.006 &  12  &  20.566 &  0.012 & 15 \\
     118 &     2479.719 &  3070.977 &  7:38:04.61 & 38:53:56.1 &  20.426 &  0.006 &  10  &   20.082 &  0.012 &   9  &  20.296 &  0.008 &  12  &  20.652 &  0.011 & 12 \\
     119 &     2482.429 &  2873.986 &  7:38:06.98 & 38:53:55.8 &  17.895 &  0.004 &  14  &   16.578 &  0.003 &  13  &  17.215 &  0.004 &  14  &  19.040 &  0.009 & 17 \\
     120 &     2483.309 &  1423.919 &  7:38:24.43 & 38:53:55.9 &  15.580 &  0.005 &  10  &   14.889 &  0.005 &  10  &  15.224 &  0.004 &  12  &  16.161 &  0.014 & 13 \\
     121 &     2484.829 &  2555.925 &  7:38:10.81 & 38:53:55.5 &  19.609 &  0.007 &  12  &   18.550 &  0.004 &  11  &  19.089 &  0.005 &  13  &  20.475 &  0.009 & 12 \\
     122 &     2486.269 &  2511.346 &  7:38:11.34 & 38:53:55.3 &  20.282 &  0.010 &  11  &   19.284 &  0.007 &   8  &  19.808 &  0.005 &  11  &  21.079 &  0.010 & 12 \\
     123 &     2486.349 &  3536.041 &  7:37:59.01 & 38:53:55.1 &  19.392 &  0.006 &  13  &   18.354 &  0.005 &  13  &  18.884 &  0.004 &   9  &  20.172 &  0.008 & 15 \\
     124 &     2488.481 &   916.662 &  7:38:30.53 & 38:53:55.2 &  20.529 &  0.015 &  10  &   20.275 &  0.014 &  10  &  20.432 &  0.009 &  10  &  20.692 &  0.015 & 12 \\
     125 &     2489.259 &  3728.784 &  7:37:56.70 & 38:53:54.6 &  18.328 &  0.003 &  13  &   17.126 &  0.003 &  13  &  17.724 &  0.004 &  10  &  19.319 &  0.010 & 14 \\
     126 &     2489.804 &  2672.893 &  7:38:09.40 & 38:53:54.8 &  18.845 &  0.004 &  13  &   17.718 &  0.004 &  12  &  18.282 &  0.004 &  14  &  19.783 &  0.006 & 15 \\
     127 &     2495.564 &  2549.440 &  7:38:10.89 & 38:53:54.0 &  18.916 &  0.004 &  11  &   17.781 &  0.004 &  11  &  18.345 &  0.004 &  12  &  19.852 &  0.004 & 13 \\
     128 &     2501.391 &  3361.089 &  7:38:01.12 & 38:53:53.0 &  19.977 &  0.005 &  12  &   18.971 &  0.006 &  12  &  19.480 &  0.008 &  12  &  20.749 &  0.007 & 12 \\
     129 &     2508.663 &  3099.488 &  7:38:04.27 & 38:53:52.1 &  20.082 &  0.013 &   9  &   19.113 &  0.009 &   9  &  19.609 &  0.013 &   9  &  20.841 &  0.015 &  9 \\
     130 &     2511.689 &  3275.640 &  7:38:02.15 & 38:53:51.6 &  19.838 &  0.007 &  13  &   19.017 &  0.010 &  13  &  19.445 &  0.004 &  13  &  20.401 &  0.009 & 13 \\
     131 &     2512.125 &  2792.529 &  7:38:07.96 & 38:53:51.6 &  17.931 &  0.005 &  13  &   16.648 &  0.004 &  12  &  17.273 &  0.003 &  14  &  19.030 &  0.006 & 16 \\
     132 &     2516.746 &  2602.092 &  7:38:10.25 & 38:53:51.0 &  19.573 &  0.004 &  12  &   18.574 &  0.008 &  11  &  19.081 &  0.006 &  13  &  20.334 &  0.005 & 15 \\
     133 &     2517.868 &  1906.957 &  7:38:18.62 & 38:53:51.0 &  18.601 &  0.005 &  14  &   17.414 &  0.006 &  13  &  18.005 &  0.004 &  14  &  19.580 &  0.003 & 16 \\
     134 &     2519.295 &  2960.380 &  7:38:05.94 & 38:53:50.6 &  17.979 &  0.005 &  13  &   16.694 &  0.004 &  13  &  17.314 &  0.004 &  14  &  19.083 &  0.014 & 17 \\
     135 &     2519.789 &  3346.043 &  7:38:01.30 & 38:53:50.4 &  19.819 &  0.004 &  12  &   18.783 &  0.004 &  13  &  19.307 &  0.008 &   9  &  20.610 &  0.012 & 10 \\
     136 &     2531.008 &  3366.707 &  7:38:01.06 & 38:53:48.9 &  19.263 &  0.005 &  13  &   18.198 &  0.004 &  13  &  18.741 &  0.003 &  13  &  20.098 &  0.009 & 14 \\
     137 &     2533.457 &  3012.958 &  7:38:05.31 & 38:53:48.6 &  20.631 &  0.007 &   8  &   20.460 &  0.014 &   7  &  20.595 &  0.010 &  10  &  20.763 &  0.013 & 12 \\
     138 &     2534.028 &  3830.719 &  7:37:55.47 & 38:53:48.3 &  19.749 &  0.007 &  11  &   18.767 &  0.007 &  12  &  19.274 &  0.004 &   8  &  20.438 &  0.010 & 10 \\
     139 &     2534.200 &  3533.141 &  7:37:59.05 & 38:53:48.4 &  20.115 &  0.006 &  13  &   19.107 &  0.009 &  12  &  19.629 &  0.006 &  11  &  20.879 &  0.008 & 12 \\
     140 &     2546.851 &  2872.559 &  7:38:07.00 & 38:53:46.7 &  19.252 &  0.007 &  12  &   18.196 &  0.007 &  11  &  18.740 &  0.005 &  13  &  20.083 &  0.004 & 13 \\
     141 &     2548.360 &  2972.657 &  7:38:05.80 & 38:53:46.5 &  19.967 &  0.005 &   9  &   18.963 &  0.008 &  11  &  19.461 &  0.009 &  13  &  20.761 &  0.009 & 12 \\
     142 &     2549.698 &  2337.690 &  7:38:13.44 & 38:53:46.4 &  19.783 &  0.006 &  10  &   18.755 &  0.004 &  10  &  19.279 &  0.004 &  11  &  20.599 &  0.010 & 13 \\
     143 &     2550.837 &   727.737 &  7:38:32.81 & 38:53:46.4 &  18.026 &  0.006 &  12  &   17.106 &  0.005 &  12  &  17.558 &  0.006 &  10  &  18.814 &  0.008 & 14 \\
     144 &     2563.462 &  2770.691 &  7:38:08.23 & 38:53:44.4 &  19.222 &  0.006 &  11  &   18.119 &  0.004 &  10  &  18.695 &  0.011 &   9  &  20.118 &  0.007 &  9 \\
     145 &     2568.879 &  2707.501 &  7:38:08.99 & 38:53:43.7 &  18.439 &  0.003 &  11  &   17.240 &  0.005 &  11  &  17.841 &  0.005 &  10  &  19.482 &  0.005 & 11 \\
     146 &     2573.222 &  3087.975 &  7:38:04.41 & 38:53:43.0 &  19.596 &  0.005 &  11  &   18.530 &  0.007 &  11  &  19.077 &  0.006 &   9  &  20.436 &  0.009 & 10 \\
     147 &     2574.486 &   714.423 &  7:38:32.97 & 38:53:43.1 &  17.737 &  0.007 &  11  &   16.418 &  0.007 &  12  &  17.034 &  0.005 &   7  &  18.883 &  0.015 &  9 \\
     148 &     2575.514 &  3219.493 &  7:38:02.83 & 38:53:42.6 &  20.372 &  0.008 &   9  &   20.027 &  0.011 &   8  &  20.228 &  0.010 &   8  &  20.572 &  0.008 &  9 \\
     149 &     2575.735 &  1717.153 &  7:38:20.91 & 38:53:42.8 &  19.953 &  0.013 &  11  &   18.930 &  0.010 &  10  &  19.462 &  0.008 &   9  &  20.773 &  0.013 &  9 \\
     150 &     2581.182 &  3486.587 &  7:37:59.62 & 38:53:41.8 &  20.032 &  0.010 &   9  &   19.946 &  0.011 &   8  &  20.013 &  0.009 &   9  &  20.045 &  0.014 & 10 \\
     151 &     2587.637 &  2243.073 &  7:38:14.58 & 38:53:41.1 &  18.836 &  0.008 &  12  &   17.701 &  0.005 &  11  &  18.278 &  0.011 &  10  &  19.771 &  0.013 & 11 \\
     152 &     2590.294 &  1557.072 &  7:38:22.83 & 38:53:40.8 &  18.489 &  0.004 &  12  &   17.327 &  0.004 &  11  &  17.914 &  0.006 &  10  &  19.473 &  0.010 & 10 \\
     153 &     2590.719 &  3013.585 &  7:38:05.31 & 38:53:40.5 &  18.379 &  0.003 &  12  &   17.189 &  0.004 &  12  &  17.781 &  0.007 &  10  &  19.409 &  0.005 & 10 \\
     154 &     2597.544 &  3142.151 &  7:38:03.76 & 38:53:39.6 &  18.733 &  0.004 &  13  &   17.585 &  0.003 &  13  &  18.165 &  0.007 &   9  &  19.678 &  0.005 & 10 \\
     155 &     2607.045 &  2659.605 &  7:38:09.57 & 38:53:38.3 &  17.527 &  0.008 &  12  &   16.127 &  0.006 &  11  &  16.807 &  0.008 &  10  &  18.824 &  0.010 & 12 \\
     156 &     2612.898 &  3526.640 &  7:37:59.14 & 38:53:37.3 &  20.980 &  0.008 &  10  &   20.033 &  0.009 &  10  &  20.526 &  0.008 &   6  &  21.656 &  0.013 &  7 \\
     157 &     2613.248 &  3132.959 &  7:38:03.87 & 38:53:37.4 &  19.777 &  0.003 &  13  &   18.740 &  0.004 &  13  &  19.281 &  0.012 &   9  &  20.585 &  0.010 &  8 \\
     158 &     2622.410 &  2728.487 &  7:38:08.74 & 38:53:36.1 &  18.700 &  0.003 &  13  &   17.556 &  0.004 &  12  &  18.139 &  0.003 &  12  &  19.676 &  0.006 & 15 \\
     159 &     2627.427 &  2395.273 &  7:38:12.75 & 38:53:35.5 &  17.550 &  0.005 &  13  &   16.143 &  0.005 &  12  &  16.836 &  0.004 &  14  &  18.863 &  0.005 & 17 \\
     160 &     2628.817 &  2622.162 &  7:38:10.02 & 38:53:35.3 &  19.048 &  0.010 &  12  &   17.971 &  0.007 &  12  &  18.511 &  0.009 &  13  &  19.945 &  0.011 & 14 \\
     161 &     2630.391 &  3120.647 &  7:38:04.02 & 38:53:34.9 &  19.220 &  0.007 &  12  &   18.182 &  0.009 &  13  &  18.731 &  0.005 &  13  &  20.048 &  0.012 & 14 \\
     162 &     2630.474 &  1668.352 &  7:38:21.50 & 38:53:35.2 &  20.473 &  0.008 &  11  &   19.496 &  0.006 &  11  &  20.018 &  0.006 &  12  &  21.272 &  0.012 & 12 \\
     163 &     2631.303 &  3611.097 &  7:37:58.12 & 38:53:34.7 &  19.152 &  0.006 &  12  &   18.026 &  0.004 &  12  &  18.609 &  0.006 &  13  &  20.070 &  0.011 & 13 \\
     164 &     2631.922 &  2978.520 &  7:38:05.73 & 38:53:34.8 &  18.466 &  0.006 &  11  &   17.288 &  0.008 &  10  &  17.886 &  0.004 &  13  &  19.495 &  0.006 & 16 \\
     165 &     2637.372 &  2050.045 &  7:38:16.91 & 38:53:34.1 &  17.623 &  0.004 &  13  &   16.249 &  0.006 &  12  &  16.930 &  0.003 &  14  &  18.881 &  0.005 & 17 \\
     166 &     2638.737 &  2823.540 &  7:38:07.60 & 38:53:33.8 &  17.501 &  0.013 &  13  &   16.121 &  0.009 &  12  &  16.803 &  0.008 &  14  &  18.831 &  0.011 & 16 \\
     167 &     2640.199 &  2701.366 &  7:38:09.07 & 38:53:33.6 &  20.076 &  0.010 &  10  &   19.088 &  0.010 &  10  &  19.594 &  0.006 &   9  &  20.876 &  0.009 &  8 \\
     168 &     2642.671 &  2882.730 &  7:38:06.89 & 38:53:33.3 &  17.394 &  0.006 &  13  &   15.939 &  0.008 &  12  &  16.651 &  0.007 &  13  &  18.738 &  0.012 & 15 \\
     169 &     2647.442 &  3040.151 &  7:38:04.99 & 38:53:32.6 &  20.126 &  0.005 &  12  &   19.137 &  0.008 &  12  &  19.647 &  0.009 &  13  &  20.960 &  0.009 & 12 \\
     170 &     2648.555 &  3883.611 &  7:37:54.85 & 38:53:32.2 &  17.563 &  0.004 &  13  &   16.574 &  0.003 &  13  &  17.064 &  0.004 &  13  &  18.451 &  0.009 & 15 \\
     171 &     2651.040 &  2931.875 &  7:38:06.30 & 38:53:32.1 &  19.987 &  0.007 &   9  &   18.971 &  0.009 &   9  &  19.485 &  0.009 &  10  &  20.816 &  0.011 &  9 \\
     172 &     2652.426 &  3440.039 &  7:38:00.18 & 38:53:31.8 &  20.071 &  0.007 &  12  &   19.079 &  0.010 &  12  &  19.589 &  0.008 &  12  &  20.823 &  0.011 & 12 \\
     173 &     2654.873 &  2712.201 &  7:38:08.94 & 38:53:31.6 &  18.361 &  0.005 &  14  &   17.175 &  0.003 &  13  &  17.780 &  0.003 &  14  &  19.383 &  0.006 & 15 \\
     174 &     2659.999 &  3142.509 &  7:38:03.76 & 38:53:30.8 &  19.997 &  0.008 &   9  &   20.069 &  0.008 &  10  &  20.050 &  0.009 &  10  &  19.980 &  0.015 & 13 \\
     175 &     2660.697 &  2975.521 &  7:38:05.77 & 38:53:30.7 &  20.199 &  0.008 &   9  &   19.732 &  0.011 &   8  &  20.017 &  0.006 &  10  &  20.501 &  0.014 & 14 \\
     176 &     2665.516 &  2580.770 &  7:38:10.52 & 38:53:30.1 &  20.475 &  0.012 &   9  &   19.597 &  0.013 &   8  &  20.068 &  0.010 &   9  &  21.151 &  0.014 &  9 \\
     177 &     2666.709 &  3640.719 &  7:37:57.77 & 38:53:29.7 &  18.166 &  0.006 &  13  &   16.963 &  0.005 &  13  &  17.559 &  0.003 &  13  &  19.196 &  0.008 & 14 \\
     178 &     2670.236 &  3492.958 &  7:37:59.55 & 38:53:29.3 &  18.043 &  0.003 &  13  &   16.783 &  0.004 &  13  &  17.410 &  0.003 &  13  &  19.147 &  0.008 & 14 \\
     179 &     2672.025 &  2541.543 &  7:38:11.00 & 38:53:29.2 &  18.366 &  0.004 &  12  &   17.158 &  0.003 &  13  &  17.765 &  0.004 &  13  &  19.425 &  0.008 & 11 \\
     180 &     2674.746 &  1887.958 &  7:38:18.86 & 38:53:28.9 &  19.501 &  0.004 &  11  &   18.444 &  0.003 &  13  &  18.985 &  0.004 &  12  &  20.373 &  0.011 & 13 \\
     181 &     2676.287 &  3753.412 &  7:37:56.42 & 38:53:28.4 &  18.324 &  0.004 &  13  &   17.086 &  0.002 &  13  &  17.709 &  0.005 &  13  &  19.392 &  0.011 & 12 \\
     182 &     2678.671 &  3025.896 &  7:38:05.17 & 38:53:28.2 &  17.916 &  0.003 &  12  &   16.624 &  0.004 &  13  &  17.267 &  0.005 &  13  &  19.097 &  0.006 & 11 \\
     183 &     2678.972 &  2842.786 &  7:38:07.37 & 38:53:28.2 &  18.068 &  0.007 &  11  &   16.822 &  0.005 &  12  &  17.434 &  0.005 &  12  &  19.183 &  0.005 & 13 \\
     184 &     2679.626 &  2385.952 &  7:38:12.87 & 38:53:28.2 &  20.505 &  0.006 &  10  &   20.167 &  0.014 &   9  &  20.401 &  0.010 &  10  &  20.760 &  0.010 & 11 \\
     185 &     2680.717 &  3342.758 &  7:38:01.36 & 38:53:27.8 &  19.767 &  0.005 &  12  &   18.732 &  0.007 &  11  &  19.262 &  0.005 &  12  &  20.601 &  0.011 & 13 \\
     186 &     2688.889 &  3452.160 &  7:38:00.04 & 38:53:26.7 &  20.226 &  0.006 &  11  &   19.231 &  0.005 &  11  &  19.748 &  0.005 &   9  &  21.040 &  0.014 & 10 \\
     187 &     2691.077 &  3236.220 &  7:38:02.64 & 38:53:26.4 &  19.768 &  0.005 &  12  &   18.718 &  0.011 &  12  &  19.259 &  0.006 &  12  &  20.605 &  0.012 & 12 \\
     188 &     2694.087 &  2002.625 &  7:38:17.48 & 38:53:26.2 &  18.615 &  0.005 &  13  &   17.470 &  0.004 &  13  &  18.048 &  0.002 &  13  &  19.575 &  0.013 & 12 \\
     189 &     2699.374 &  3067.135 &  7:38:04.67 & 38:53:25.3 &  19.323 &  0.003 &  12  &   18.250 &  0.011 &  12  &  18.811 &  0.005 &  12  &  20.234 &  0.012 & 13 \\
     190 &     2701.270 &  3392.282 &  7:38:00.76 & 38:53:24.9 &  19.539 &  0.005 &  10  &   18.742 &  0.007 &  10  &  19.163 &  0.007 &  11  &  20.144 &  0.014 & 10 \\
     191 &     2701.385 &  3033.684 &  7:38:05.08 & 38:53:25.0 &  19.243 &  0.005 &  13  &   18.183 &  0.014 &  13  &  18.729 &  0.004 &  12  &  20.131 &  0.010 & 12 \\
     192 &     2701.590 &  3145.675 &  7:38:03.73 & 38:53:24.9 &  18.142 &  0.005 &  13  &   16.922 &  0.006 &  13  &  17.532 &  0.006 &  13  &  19.206 &  0.011 & 11 \\
     193 &     2705.275 &  2136.064 &  7:38:15.88 & 38:53:24.6 &  20.015 &  0.006 &   9  &   19.001 &  0.012 &  10  &  19.516 &  0.004 &  11  &  20.864 &  0.011 &  8 \\
     194 &     2708.017 &  2646.198 &  7:38:09.74 & 38:53:24.1 &  18.233 &  0.008 &  12  &   17.024 &  0.006 &  12  &  17.642 &  0.009 &  11  &  19.309 &  0.015 &  6 \\
     195 &     2710.932 &  2872.107 &  7:38:07.02 & 38:53:23.7 &  18.628 &  0.006 &  12  &   17.485 &  0.005 &  12  &  18.057 &  0.004 &  11  &  19.627 &  0.011 & 11 \\
     196 &     2713.363 &  3385.599 &  7:38:00.84 & 38:53:23.2 &  20.006 &  0.003 &  10  &   18.997 &  0.010 &  10  &  19.508 &  0.009 &  11  &  20.884 &  0.010 & 10 \\
     197 &     2714.352 &  3431.102 &  7:38:00.30 & 38:53:23.1 &  19.533 &  0.005 &  11  &   18.469 &  0.006 &  11  &  19.018 &  0.007 &  12  &  20.414 &  0.009 &  8 \\
     198 &     2716.347 &  2684.610 &  7:38:09.28 & 38:53:22.9 &  19.407 &  0.012 &  11  &   18.329 &  0.011 &  11  &  18.900 &  0.008 &  11  &  20.320 &  0.012 &  4 \\
     199 &     2723.051 &  2325.599 &  7:38:13.60 & 38:53:22.1 &  19.771 &  0.008 &  13  &   18.765 &  0.013 &  11  &  19.286 &  0.010 &  13  &  20.592 &  0.013 & 11 \\
     200 &     2728.731 &  2922.500 &  7:38:06.42 & 38:53:21.2 &  18.694 &  0.004 &  13  &   17.542 &  0.005 &  13  &  18.135 &  0.004 &  13  &  19.705 &  0.010 & 12 \\
     201 &     2731.518 &  2289.717 &  7:38:14.03 & 38:53:20.9 &  20.003 &  0.006 &  13  &   19.021 &  0.014 &  12  &  19.518 &  0.008 &  13  &  20.757 &  0.014 & 11 \\
     202 &     2732.225 &  2199.723 &  7:38:15.11 & 38:53:20.8 &  20.436 &  0.011 &  11  &   19.506 &  0.006 &   9  &  19.991 &  0.009 &  13  &  21.160 &  0.009 & 12 \\
     203 &     2732.971 &  2359.786 &  7:38:13.19 & 38:53:20.7 &  18.504 &  0.006 &  14  &   17.316 &  0.007 &  13  &  17.913 &  0.003 &  14  &  19.538 &  0.006 & 14 \\
     204 &     2735.226 &  3190.969 &  7:38:03.19 & 38:53:20.2 &  19.906 &  0.007 &  12  &   18.876 &  0.005 &  13  &  19.414 &  0.008 &  13  &  20.747 &  0.011 & 12 \\
     205 &     2736.227 &  3429.187 &  7:38:00.32 & 38:53:20.0 &  19.073 &  0.003 &  13  &   18.062 &  0.003 &  13  &  18.586 &  0.005 &  13  &  19.866 &  0.010 & 15 \\
     206 &     2736.286 &  2963.487 &  7:38:05.92 & 38:53:20.1 &  19.299 &  0.008 &  13  &   18.272 &  0.010 &  13  &  18.810 &  0.008 &  13  &  20.138 &  0.012 & 13 \\
     207 &     2738.229 &  2762.438 &  7:38:08.34 & 38:53:19.9 &  17.781 &  0.007 &  13  &   16.459 &  0.003 &  14  &  17.110 &  0.008 &  13  &  18.980 &  0.011 &  6 \\
     208 &     2740.960 &  3280.778 &  7:38:02.11 & 38:53:19.4 &  19.394 &  0.005 &  12  &   18.380 &  0.006 &  11  &  18.902 &  0.004 &  13  &  20.203 &  0.013 & 14 \\
     209 &     2742.266 &  2166.611 &  7:38:15.51 & 38:53:19.4 &  19.346 &  0.006 &  13  &   18.273 &  0.005 &  12  &  18.823 &  0.003 &  14  &  20.235 &  0.011 & 14 \\
     210 &     2745.635 &  3215.007 &  7:38:02.90 & 38:53:18.7 &  19.732 &  0.009 &  13  &   18.703 &  0.008 &  12  &  19.230 &  0.005 &  12  &  20.554 &  0.009 & 13 \\
     211 &     2750.395 &  3035.862 &  7:38:05.05 & 38:53:18.1 &  19.127 &  0.005 &  13  &   18.026 &  0.005 &  13  &  18.598 &  0.005 &  13  &  20.039 &  0.013 & 13 \\
     212 &     2756.171 &  3106.604 &  7:38:04.20 & 38:53:17.3 &  19.073 &  0.005 &  14  &   18.177 &  0.004 &  13  &  18.652 &  0.006 &  13  &  19.729 &  0.011 & 15 \\
     213 &     2757.296 &  2973.804 &  7:38:05.80 & 38:53:17.1 &  18.881 &  0.006 &  12  &   17.758 &  0.007 &  13  &  18.335 &  0.004 &  13  &  19.830 &  0.007 & 14 \\
     214 &     2758.048 &  1993.214 &  7:38:17.60 & 38:53:17.2 &  19.156 &  0.003 &  14  &   18.058 &  0.004 &  13  &  18.620 &  0.005 &  14  &  20.075 &  0.014 & 16 \\
     215 &     2758.217 &  2708.870 &  7:38:08.99 & 38:53:17.1 &  18.290 &  0.004 &  13  &   17.106 &  0.010 &  12  &  17.706 &  0.006 &  13  &  19.318 &  0.013 & 13 \\
     216 &     2759.170 &  1836.778 &  7:38:19.48 & 38:53:17.0 &  17.562 &  0.002 &  13  &   16.591 &  0.004 &  12  &  17.076 &  0.003 &  14  &  18.406 &  0.012 & 17 \\
     217 &     2760.295 &  2073.314 &  7:38:16.63 & 38:53:16.9 &  19.918 &  0.006 &  12  &   18.911 &  0.006 &  10  &  19.432 &  0.009 &  13  &  20.731 &  0.011 & 13 \\
     218 &     2761.806 &  3279.408 &  7:38:02.13 & 38:53:16.4 &  18.609 &  0.005 &  12  &   17.509 &  0.005 &  10  &  18.056 &  0.004 &  12  &  19.512 &  0.015 & 15 \\
     219 &     2765.559 &  3208.918 &  7:38:02.97 & 38:53:15.9 &  20.615 &  0.010 &  10  &   19.653 &  0.006 &  11  &  20.155 &  0.005 &  11  &  21.370 &  0.014 & 12 \\
     220 &     2766.428 &  3325.039 &  7:38:01.58 & 38:53:15.8 &  19.197 &  0.003 &  12  &   18.112 &  0.005 &  12  &  18.669 &  0.003 &  14  &  20.083 &  0.010 & 14 \\
     221 &     2767.260 &  2909.479 &  7:38:06.58 & 38:53:15.8 &  18.192 &  0.006 &  13  &   16.991 &  0.006 &  13  &  17.596 &  0.012 &  13  &  19.230 &  0.010 & 11 \\
     222 &     2768.448 &  3295.853 &  7:38:01.93 & 38:53:15.5 &  17.275 &  0.010 &  13  &   15.783 &  0.007 &  12  &  16.499 &  0.007 &  14  &  18.639 &  0.009 & 17 \\
     223 &     2770.745 &  2702.362 &  7:38:09.07 & 38:53:15.3 &  18.845 &  0.006 &  13  &   17.708 &  0.009 &  12  &  18.293 &  0.008 &  13  &  19.789 &  0.014 & 11 \\
     224 &     2773.920 &  2397.246 &  7:38:12.74 & 38:53:14.9 &  17.852 &  0.004 &  13  &   16.581 &  0.005 &  13  &  17.220 &  0.005 &  13  &  19.016 &  0.012 & 13 \\
     225 &     2775.105 &  2223.713 &  7:38:14.83 & 38:53:14.8 &  19.179 &  0.004 &  13  &   18.094 &  0.003 &  12  &  18.646 &  0.005 &  13  &  20.081 &  0.011 & 15 \\
     226 &     2779.800 &  2205.141 &  7:38:15.05 & 38:53:14.1 &  18.862 &  0.003 &  12  &   17.716 &  0.007 &  11  &  18.294 &  0.003 &  12  &  19.838 &  0.012 & 14 \\
     227 &     2782.583 &  3463.544 &  7:37:59.91 & 38:53:13.5 &  20.109 &  0.006 &  12  &   19.113 &  0.008 &  13  &  19.624 &  0.004 &  13  &  20.868 &  0.009 & 10 \\
     228 &     2783.781 &  2177.397 &  7:38:15.38 & 38:53:13.5 &  20.532 &  0.006 &  11  &   19.609 &  0.007 &   9  &  20.096 &  0.014 &  12  &  21.250 &  0.012 & 12 \\
     229 &     2785.031 &  2330.499 &  7:38:13.54 & 38:53:13.4 &  19.405 &  0.004 &  12  &   18.357 &  0.006 &  13  &  18.901 &  0.014 &  13  &  20.247 &  0.011 & 10 \\
     230 &     2789.770 &  2514.874 &  7:38:11.33 & 38:53:12.7 &  17.755 &  0.005 &  14  &   16.397 &  0.005 &  13  &  17.067 &  0.003 &  14  &  18.995 &  0.004 & 17 \\
     231 &     2791.982 &  3007.196 &  7:38:05.40 & 38:53:12.3 &  19.108 &  0.007 &  11  &   18.217 &  0.006 &  12  &  18.696 &  0.004 &  13  &  19.757 &  0.007 & 13 \\
     232 &     2804.908 &  2662.471 &  7:38:09.55 & 38:53:10.5 &  18.229 &  0.005 &  12  &   17.062 &  0.010 &  11  &  17.650 &  0.006 &  10  &  19.222 &  0.012 &  8 \\
     233 &     2805.166 &  2371.923 &  7:38:13.05 & 38:53:10.5 &  18.644 &  0.005 &  14  &   17.466 &  0.008 &  13  &  18.062 &  0.005 &  14  &  19.653 &  0.015 & 14 \\
     234 &     2805.923 &  2215.874 &  7:38:14.92 & 38:53:10.4 &  18.118 &  0.003 &  13  &   16.857 &  0.005 &  12  &  17.488 &  0.003 &  13  &  19.238 &  0.012 & 14 \\
     235 &     2806.198 &  2283.526 &  7:38:14.11 & 38:53:10.4 &  19.091 &  0.004 &  12  &   17.969 &  0.007 &  12  &  18.534 &  0.003 &  13  &  20.030 &  0.009 & 15 \\
     236 &     2806.999 &  2906.035 &  7:38:06.62 & 38:53:10.2 &  19.135 &  0.008 &  12  &   18.097 &  0.006 &  11  &  18.627 &  0.009 &  11  &  19.970 &  0.005 & 11 \\
     237 &     2808.084 &  3408.422 &  7:38:00.58 & 38:53:09.9 &  20.341 &  0.007 &  10  &   19.416 &  0.005 &  10  &  19.883 &  0.005 &  13  &  21.043 &  0.010 & 12 \\
     238 &     2809.008 &  3550.632 &  7:37:58.87 & 38:53:09.7 &  20.421 &  0.005 &  12  &   19.517 &  0.006 &  12  &  19.976 &  0.008 &  12  &  21.174 &  0.011 & 12 \\
     239 &     2810.015 &  3527.414 &  7:37:59.15 & 38:53:09.6 &  19.760 &  0.010 &  12  &   18.724 &  0.006 &  12  &  19.250 &  0.005 &  14  &  20.575 &  0.011 & 13 \\
     240 &     2812.261 &  2204.503 &  7:38:15.06 & 38:53:09.5 &  19.412 &  0.006 &  12  &   18.367 &  0.005 &  12  &  18.892 &  0.008 &  12  &  20.268 &  0.013 & 11 \\
     241 &     2814.347 &  2610.236 &  7:38:10.18 & 38:53:09.2 &  17.389 &  0.006 &  13  &   15.923 &  0.005 &  12  &  16.637 &  0.004 &  14  &  18.755 &  0.009 & 16 \\
     242 &     2816.702 &  2793.309 &  7:38:07.98 & 38:53:08.8 &  17.618 &  0.005 &  10  &   16.327 &  0.007 &  12  &  16.969 &  0.008 &  10  &  18.774 &  0.007 &  8 \\
     243 &     2821.010 &  3307.463 &  7:38:01.79 & 38:53:08.1 &  20.145 &  0.013 &  11  &   19.164 &  0.010 &  11  &  19.654 &  0.010 &  13  &  20.892 &  0.009 & 13 \\
     244 &     2824.955 &  2629.140 &  7:38:09.95 & 38:53:07.7 &  19.005 &  0.011 &  11  &   18.059 &  0.006 &   9  &  18.567 &  0.011 &  13  &  19.750 &  0.014 & 14 \\
     245 &     2826.870 &  2596.069 &  7:38:10.35 & 38:53:07.4 &  18.602 &  0.008 &  13  &   17.438 &  0.010 &  12  &  18.029 &  0.005 &  13  &  19.623 &  0.014 & 13 \\
     246 &     2828.896 &  1859.012 &  7:38:19.22 & 38:53:07.2 &  20.204 &  0.005 &  12  &   19.201 &  0.007 &  11  &  19.706 &  0.007 &  13  &  21.015 &  0.011 & 12 \\
     247 &     2833.396 &  2518.093 &  7:38:11.29 & 38:53:06.5 &  18.903 &  0.006 &  10  &   17.798 &  0.006 &   9  &  18.355 &  0.005 &  12  &  19.825 &  0.010 & 13 \\
     248 &     2836.067 &  3634.760 &  7:37:57.86 & 38:53:05.9 &  18.424 &  0.007 &  13  &   17.208 &  0.002 &  12  &  17.823 &  0.004 &  13  &  19.466 &  0.012 & 15 \\
     249 &     2836.936 &  3600.481 &  7:37:58.27 & 38:53:05.8 &  20.144 &  0.008 &  12  &   19.139 &  0.008 &  11  &  19.646 &  0.005 &  13  &  20.920 &  0.012 & 13 \\
     250 &     2840.201 &  2361.167 &  7:38:13.18 & 38:53:05.6 &  18.008 &  0.003 &  14  &   16.723 &  0.005 &  13  &  17.358 &  0.002 &  14  &  19.146 &  0.006 & 17 \\
     251 &     2842.929 &  1750.939 &  7:38:20.52 & 38:53:05.3 &  20.799 &  0.006 &  11  &   19.845 &  0.015 &   9  &  20.344 &  0.007 &  11  &  21.539 &  0.013 & 12 \\
     252 &     2844.810 &  3766.540 &  7:37:56.27 & 38:53:04.7 &  20.500 &  0.008 &   7  &   19.530 &  0.006 &   7  &  20.040 &  0.005 &  12  &  21.267 &  0.014 & 13 \\
     253 &     2845.892 &   833.868 &  7:38:31.55 & 38:53:04.9 &  19.519 &  0.008 &  12  &   17.368 &  0.009 &  11  &  18.488 &  0.012 &   8  &  20.993 &  0.011 &  7 \\
     254 &     2847.015 &  2721.644 &  7:38:08.84 & 38:53:04.6 &  18.728 &  0.013 &  10  &   17.594 &  0.014 &  10  &  18.183 &  0.007 &  11  &  19.767 &  0.012 & 12 \\
     255 &     2848.076 &  1671.619 &  7:38:21.47 & 38:53:04.6 &  20.711 &  0.005 &  11  &   19.734 &  0.012 &   9  &  20.240 &  0.005 &  12  &  21.493 &  0.012 & 11 \\
     256 &     2849.273 &  1356.499 &  7:38:25.26 & 38:53:04.4 &  18.445 &  0.003 &  14  &   17.235 &  0.005 &  14  &  17.839 &  0.004 &  14  &  19.484 &  0.006 & 17 \\
     257 &     2850.395 &  3054.536 &  7:38:04.84 & 38:53:04.0 &  18.871 &  0.010 &  11  &   17.735 &  0.008 &  11  &  18.321 &  0.008 &  14  &  19.882 &  0.011 & 15 \\
     258 &     2851.586 &  1993.210 &  7:38:17.61 & 38:53:04.0 &  19.328 &  0.005 &  12  &   18.250 &  0.006 &  12  &  18.795 &  0.005 &  12  &  20.198 &  0.014 & 15 \\
     259 &     2853.189 &  3282.014 &  7:38:02.10 & 38:53:03.6 &  17.831 &  0.004 &  11  &   16.685 &  0.003 &  11  &  17.258 &  0.003 &  14  &  18.830 &  0.006 & 16 \\
     260 &     2854.042 &  2970.296 &  7:38:05.85 & 38:53:03.5 &  19.531 &  0.008 &   8  &   18.500 &  0.007 &   8  &  19.027 &  0.006 &  11  &  20.405 &  0.010 & 12 \\
     261 &     2858.010 &  2125.578 &  7:38:16.01 & 38:53:03.1 &  20.296 &  0.010 &  10  &   19.296 &  0.008 &  10  &  19.811 &  0.005 &  13  &  21.095 &  0.012 & 12 \\
     262 &     2858.083 &  2956.932 &  7:38:06.01 & 38:53:03.0 &  19.076 &  0.008 &   9  &   18.006 &  0.009 &   7  &  18.551 &  0.006 &  12  &  19.994 &  0.009 & 10 \\
     263 &     2865.388 &  2503.563 &  7:38:11.47 & 38:53:02.0 &  18.516 &  0.012 &  10  &   17.370 &  0.011 &   9  &  17.949 &  0.005 &  13  &  19.461 &  0.009 & 15 \\
     264 &     2867.423 &  2820.190 &  7:38:07.66 & 38:53:01.7 &  18.204 &  0.006 &  10  &   16.980 &  0.010 &   9  &  17.605 &  0.005 &  13  &  19.328 &  0.014 & 12 \\
     265 &     2869.052 &  2966.097 &  7:38:05.90 & 38:53:01.4 &  19.271 &  0.008 &   8  &   18.226 &  0.005 &   8  &  18.754 &  0.004 &  11  &  20.181 &  0.008 & 12 \\
     266 &     2869.516 &  3510.324 &  7:37:59.36 & 38:53:01.3 &  19.641 &  0.006 &  11  &   18.677 &  0.004 &  11  &  19.181 &  0.007 &  14  &  20.387 &  0.010 & 15 \\
     267 &     2870.070 &  2182.560 &  7:38:15.33 & 38:53:01.4 &  20.417 &  0.011 &   7  &   20.172 &  0.015 &   6  &  20.329 &  0.009 &  11  &  20.620 &  0.013 & 15 \\
     268 &     2870.935 &  3269.245 &  7:38:02.26 & 38:53:01.1 &  19.282 &  0.007 &  10  &   18.579 &  0.012 &  10  &  18.953 &  0.005 &  13  &  19.815 &  0.009 & 15 \\
     269 &     2871.056 &  2767.975 &  7:38:08.29 & 38:53:01.2 &  18.180 &  0.009 &  10  &   16.941 &  0.010 &  10  &  17.575 &  0.008 &  13  &  19.296 &  0.011 & 12 \\
     270 &     2872.935 &  2904.213 &  7:38:06.65 & 38:53:00.9 &  17.969 &  0.003 &   7  &   16.722 &  0.007 &   9  &  17.343 &  0.007 &  12  &  19.072 &  0.013 & 10 \\
     271 &     2873.311 &  3080.400 &  7:38:04.53 & 38:53:00.8 &  20.084 &  0.009 &   8  &   19.110 &  0.013 &   8  &  19.604 &  0.009 &  12  &  20.856 &  0.008 & 12 \\
     272 &     2874.409 &  3027.719 &  7:38:05.16 & 38:53:00.7 &  18.616 &  0.004 &  10  &   17.509 &  0.008 &  10  &  18.081 &  0.005 &  13  &  19.555 &  0.012 & 15 \\
     273 &     2889.153 &  3682.562 &  7:37:57.29 & 38:52:58.5 &  18.957 &  0.006 &  10  &   17.855 &  0.005 &  11  &  18.417 &  0.005 &  14  &  19.852 &  0.008 & 15 \\
     274 &     2890.369 &  2483.948 &  7:38:11.71 & 38:52:58.5 &  18.559 &  0.007 &  10  &   17.378 &  0.008 &   9  &  17.975 &  0.003 &  13  &  19.613 &  0.010 & 14 \\
     275 &     2891.123 &  3392.102 &  7:38:00.78 & 38:52:58.2 &  18.577 &  0.004 &  11  &   17.412 &  0.005 &  10  &  17.995 &  0.005 &  14  &  19.579 &  0.009 & 15 \\
     276 &     2891.803 &  1736.337 &  7:38:20.70 & 38:52:58.4 &  19.656 &  0.004 &  10  &   18.629 &  0.006 &   9  &  19.152 &  0.004 &  14  &  20.513 &  0.012 & 15 \\
     277 &     2901.860 &  2336.179 &  7:38:13.48 & 38:52:56.9 &  17.576 &  0.008 &  11  &   16.214 &  0.006 &  10  &  16.886 &  0.005 &  14  &  18.879 &  0.010 & 17 \\
     278 &     2901.941 &  3336.619 &  7:38:01.45 & 38:52:56.7 &  20.008 &  0.005 &  12  &   18.992 &  0.008 &  12  &  19.513 &  0.005 &  13  &  20.821 &  0.010 & 13 \\
     279 &     2905.639 &  2678.405 &  7:38:09.37 & 38:52:56.3 &  17.924 &  0.005 &   9  &   16.731 &  0.008 &   9  &  17.342 &  0.009 &  13  &  18.965 &  0.013 & 16 \\
     280 &     2908.754 &  2021.224 &  7:38:17.27 & 38:52:56.0 &  20.034 &  0.012 &  10  &   19.050 &  0.006 &   9  &  19.564 &  0.004 &  13  &  20.827 &  0.011 & 12 \\
     281 &     2908.966 &  1519.684 &  7:38:23.31 & 38:52:56.0 &  20.068 &  0.006 &  10  &   19.069 &  0.005 &   8  &  19.583 &  0.010 &  13  &  20.917 &  0.012 & 11 \\
     282 &     2913.894 &  3105.334 &  7:38:04.23 & 38:52:55.1 &  18.791 &  0.003 &  12  &   17.692 &  0.003 &  13  &  18.252 &  0.003 &  14  &  19.699 &  0.008 & 14 \\
     283 &     2917.205 &  3259.064 &  7:38:02.38 & 38:52:54.6 &  18.676 &  0.005 &  14  &   17.574 &  0.004 &  14  &  18.132 &  0.005 &  14  &  19.595 &  0.010 & 15 \\
     284 &     2918.155 &  2422.784 &  7:38:12.44 & 38:52:54.6 &  19.745 &  0.006 &   9  &   18.788 &  0.010 &   9  &  19.281 &  0.007 &   9  &  20.512 &  0.012 & 12 \\
     285 &     2918.821 &  2202.296 &  7:38:15.10 & 38:52:54.6 &  19.457 &  0.012 &  13  &   18.385 &  0.004 &  12  &  18.934 &  0.003 &  14  &  20.355 &  0.012 & 15 \\
     286 &     2919.350 &  3315.901 &  7:38:01.70 & 38:52:54.3 &  19.770 &  0.005 &  13  &   18.827 &  0.005 &  13  &  19.314 &  0.006 &  13  &  20.495 &  0.012 & 14 \\
     287 &     2921.061 &  3901.004 &  7:37:54.66 & 38:52:53.9 &  20.694 &  0.006 &   9  &   20.560 &  0.013 &   9  &  20.652 &  0.006 &   9  &  20.793 &  0.015 & 10 \\
     288 &     2926.912 &  2527.321 &  7:38:11.19 & 38:52:53.4 &  19.225 &  0.008 &  10  &   18.203 &  0.007 &   9  &  18.708 &  0.005 &  11  &  20.034 &  0.007 & 11 \\
     289 &     2927.776 &  3709.709 &  7:37:56.96 & 38:52:53.0 &  20.494 &  0.005 &  10  &   20.280 &  0.008 &   9  &  20.429 &  0.009 &  13  &  20.678 &  0.012 & 15 \\
     290 &     2941.608 &  3053.240 &  7:38:04.86 & 38:52:51.2 &  18.657 &  0.005 &  13  &   17.541 &  0.004 &  13  &  18.107 &  0.005 &  13  &  19.607 &  0.009 & 15 \\
     291 &     2942.946 &  3035.665 &  7:38:05.07 & 38:52:51.0 &  18.723 &  0.006 &  13  &   17.574 &  0.008 &  13  &  18.152 &  0.005 &  13  &  19.708 &  0.011 & 14 \\
     292 &     2946.402 &  2271.323 &  7:38:14.27 & 38:52:50.7 &  20.658 &  0.006 &  10  &   19.716 &  0.008 &   9  &  20.209 &  0.006 &  10  &  21.415 &  0.009 & 12 \\
     293 &     2948.401 &  2937.946 &  7:38:06.25 & 38:52:50.3 &  18.094 &  0.004 &  11  &   16.822 &  0.004 &  12  &  17.459 &  0.003 &  12  &  19.229 &  0.003 & 12 \\
     294 &     2950.221 &  2172.613 &  7:38:15.46 & 38:52:50.2 &  18.082 &  0.004 &  14  &   16.847 &  0.003 &  13  &  17.456 &  0.002 &  14  &  19.158 &  0.004 & 17 \\
     295 &     2952.372 &  2231.208 &  7:38:14.75 & 38:52:49.8 &  19.316 &  0.003 &  13  &   18.218 &  0.003 &  11  &  18.769 &  0.004 &  13  &  20.235 &  0.005 & 15 \\
     296 &     2952.772 &  2606.763 &  7:38:10.23 & 38:52:49.7 &  18.976 &  0.013 &  11  &   17.821 &  0.010 &  10  &  18.401 &  0.007 &  12  &  19.940 &  0.015 &  9 \\
     297 &     2959.064 &  3671.742 &  7:37:57.42 & 38:52:48.6 &  20.573 &  0.007 &  10  &   19.601 &  0.005 &  10  &  20.104 &  0.008 &  10  &  21.346 &  0.011 & 11 \\
     298 &     2962.317 &  3435.866 &  7:38:00.26 & 38:52:48.2 &  18.937 &  0.008 &  14  &   17.836 &  0.002 &  14  &  18.395 &  0.004 &  14  &  19.849 &  0.008 & 15 \\
     299 &     2963.968 &  3071.098 &  7:38:04.65 & 38:52:48.1 &  19.104 &  0.008 &  12  &   18.143 &  0.003 &  13  &  18.629 &  0.003 &  13  &  19.893 &  0.013 & 13 \\
     300 &     2967.306 &  1795.477 &  7:38:19.99 & 38:52:47.8 &  19.092 &  0.003 &  14  &   18.008 &  0.002 &  12  &  18.554 &  0.003 &  14  &  20.011 &  0.014 & 15 \\
     301 &     2967.714 &  1485.821 &  7:38:23.72 & 38:52:47.8 &  19.801 &  0.008 &  13  &   18.769 &  0.003 &  12  &  19.299 &  0.003 &  13  &  20.634 &  0.013 & 14 \\
     302 &     2973.937 &  2049.969 &  7:38:16.93 & 38:52:46.8 &  20.521 &  0.011 &   9  &   19.582 &  0.006 &   8  &  20.068 &  0.005 &   9  &  21.294 &  0.014 & 11 \\
     303 &     2973.949 &  3838.618 &  7:37:55.42 & 38:52:46.5 &  20.284 &  0.006 &  10  &   19.272 &  0.011 &  10  &  19.791 &  0.004 &  11  &  21.072 &  0.013 & 12 \\
     304 &     2974.293 &  3327.998 &  7:38:01.56 & 38:52:46.6 &  19.607 &  0.006 &  13  &   18.560 &  0.005 &  13  &  19.101 &  0.005 &  13  &  20.453 &  0.007 & 14 \\
     305 &     2975.884 &  2064.633 &  7:38:16.76 & 38:52:46.6 &  20.492 &  0.009 &  10  &   20.229 &  0.011 &   9  &  20.401 &  0.009 &  12  &  20.708 &  0.015 & 12 \\
     306 &     2979.568 &  2865.794 &  7:38:07.12 & 38:52:45.9 &  18.611 &  0.007 &  12  &   17.446 &  0.006 &  13  &  18.037 &  0.006 &  12  &  19.631 &  0.012 & 12 \\
     307 &     2982.954 &  2352.608 &  7:38:13.29 & 38:52:45.5 &  20.629 &  0.007 &  10  &   19.689 &  0.010 &   9  &  20.182 &  0.008 &  10  &  21.388 &  0.011 & 10 \\
     308 &     2983.841 &  2820.725 &  7:38:07.66 & 38:52:45.3 &  17.814 &  0.010 &  12  &   16.487 &  0.007 &  12  &  17.165 &  0.009 &  13  &  19.055 &  0.010 & 13 \\
     309 &     2986.198 &  3086.600 &  7:38:04.46 & 38:52:44.9 &  19.507 &  0.010 &  13  &   18.602 &  0.013 &  13  &  19.077 &  0.011 &  13  &  20.209 &  0.009 & 12 \\
     310 &     2991.501 &  3624.014 &  7:37:58.00 & 38:52:44.1 &  20.711 &  0.006 &  10  &   19.772 &  0.007 &  10  &  20.261 &  0.005 &  10  &  21.453 &  0.010 & 11 \\
     311 &     2992.191 &  2190.661 &  7:38:15.24 & 38:52:44.3 &  19.233 &  0.004 &  14  &   18.374 &  0.007 &  12  &  18.807 &  0.005 &  14  &  20.001 &  0.007 & 15 \\
     312 &     3001.796 &  2888.390 &  7:38:06.85 & 38:52:42.8 &  19.023 &  0.007 &  11  &   17.991 &  0.007 &  11  &  18.523 &  0.011 &  12  &  19.953 &  0.013 & 12 \\
     313 &     3003.017 &  3293.614 &  7:38:01.98 & 38:52:42.5 &  20.286 &  0.007 &  11  &   19.294 &  0.007 &  12  &  19.812 &  0.006 &  11  &  21.094 &  0.013 & 12 \\
     314 &     3003.901 &  2050.982 &  7:38:16.92 & 38:52:42.6 &  20.745 &  0.006 &  10  &   19.798 &  0.006 &   9  &  20.300 &  0.012 &  10  &  21.541 &  0.015 & 12 \\
     315 &     3007.856 &  1320.311 &  7:38:25.71 & 38:52:42.1 &  19.906 &  0.006 &  13  &   19.099 &  0.005 &  12  &  19.519 &  0.004 &  13  &  20.514 &  0.014 & 13 \\
     316 &     3011.689 &  3062.030 &  7:38:04.76 & 38:52:41.4 &  20.042 &  0.010 &  11  &   19.033 &  0.009 &  11  &  19.554 &  0.009 &   6  &  20.906 &  0.011 &  6 \\
     317 &     3011.819 &  2554.253 &  7:38:10.87 & 38:52:41.4 &  17.576 &  0.005 &  13  &   16.651 &  0.006 &  12  &  17.102 &  0.003 &  13  &  18.433 &  0.006 & 16 \\
     318 &     3014.501 &  2304.194 &  7:38:13.88 & 38:52:41.1 &  20.535 &  0.008 &  10  &   20.342 &  0.015 &   9  &  20.487 &  0.011 &  10  &  20.688 &  0.010 & 12 \\
     319 &     3017.881 &  1297.774 &  7:38:25.98 & 38:52:40.7 &  19.899 &  0.005 &  13  &   18.880 &  0.004 &  12  &  19.395 &  0.003 &  13  &  20.717 &  0.013 & 15 \\
     320 &     3018.067 &  2276.382 &  7:38:14.21 & 38:52:40.6 &  20.198 &  0.005 &  11  &   19.235 &  0.007 &  11  &  19.724 &  0.012 &  13  &  20.978 &  0.012 & 12 \\
     321 &     3019.947 &  3558.196 &  7:37:58.79 & 38:52:40.1 &  20.935 &  0.010 &  10  &   19.995 &  0.005 &  10  &  20.489 &  0.007 &  10  &  21.694 &  0.011 & 12 \\
     322 &     3020.606 &  3370.612 &  7:38:01.05 & 38:52:40.1 &  19.745 &  0.008 &  10  &   18.807 &  0.011 &  10  &  19.303 &  0.010 &  12  &  20.499 &  0.011 & 12 \\
     323 &     3026.708 &  2728.981 &  7:38:08.77 & 38:52:39.3 &  18.489 &  0.008 &  10  &   17.397 &  0.009 &  11  &  17.955 &  0.015 &   7  &  19.323 &  0.012 &  7 \\
     324 &     3042.431 &  3735.216 &  7:37:56.67 & 38:52:36.9 &  19.530 &  0.006 &  12  &   17.645 &  0.005 &  12  &  18.574 &  0.005 &  12  &  20.965 &  0.005 & 10 \\
     325 &     3047.406 &  2252.652 &  7:38:14.50 & 38:52:36.5 &  19.799 &  0.009 &  10  &   18.805 &  0.007 &  10  &  19.310 &  0.003 &  12  &  20.637 &  0.010 & 10 \\
     326 &     3048.083 &  2978.596 &  7:38:05.77 & 38:52:36.3 &  18.860 &  0.006 &  12  &   17.768 &  0.004 &  12  &  18.301 &  0.008 &  11  &  19.787 &  0.009 &  9 \\
     327 &     3050.733 &  2359.666 &  7:38:13.21 & 38:52:36.0 &  19.286 &  0.005 &  10  &   18.221 &  0.008 &   9  &  18.759 &  0.005 &   9  &  20.191 &  0.011 & 10 \\
     328 &     3052.344 &  2218.667 &  7:38:14.91 & 38:52:35.8 &  18.722 &  0.004 &  13  &   17.626 &  0.004 &  12  &  18.173 &  0.003 &  13  &  19.646 &  0.014 & 13 \\
     329 &     3054.844 &  2278.060 &  7:38:14.19 & 38:52:35.4 &  17.501 &  0.007 &  12  &   16.081 &  0.005 &  11  &  16.764 &  0.007 &  13  &  18.810 &  0.005 & 14 \\
     330 &     3055.063 &  3136.669 &  7:38:03.87 & 38:52:35.3 &  20.508 &  0.014 &  10  &   19.533 &  0.005 &   9  &  20.031 &  0.008 &   9  &  21.315 &  0.014 &  9 \\
     331 &     3055.134 &  3351.180 &  7:38:01.29 & 38:52:35.2 &  19.656 &  0.006 &  11  &   18.711 &  0.008 &  10  &  19.198 &  0.006 &  12  &  20.418 &  0.010 & 12 \\
     332 &     3056.110 &  2070.832 &  7:38:16.69 & 38:52:35.3 &  18.135 &  0.005 &  13  &   16.908 &  0.005 &  12  &  17.519 &  0.003 &  13  &  19.260 &  0.011 & 15 \\
     333 &     3061.978 &  3244.333 &  7:38:02.57 & 38:52:34.3 &  19.990 &  0.005 &  11  &   19.036 &  0.010 &  11  &  19.503 &  0.007 &  11  &  20.733 &  0.011 & 11 \\
     334 &     3063.053 &  3147.414 &  7:38:03.74 & 38:52:34.1 &  20.076 &  0.006 &  10  &   19.067 &  0.005 &  10  &  19.585 &  0.007 &  10  &  20.926 &  0.012 & 10 \\
     335 &     3067.059 &  2842.205 &  7:38:07.41 & 38:52:33.6 &  19.456 &  0.014 &  10  &   18.634 &  0.005 &   8  &  19.072 &  0.013 &   9  &  19.995 &  0.010 &  6 \\
     336 &     3067.862 &  2936.308 &  7:38:06.28 & 38:52:33.5 &  18.468 &  0.004 &  12  &   17.295 &  0.002 &  12  &  17.875 &  0.004 &  12  &  19.485 &  0.006 & 12 \\
     337 &     3069.227 &  2882.365 &  7:38:06.93 & 38:52:33.3 &  19.565 &  0.005 &   8  &   18.535 &  0.006 &   7  &  19.058 &  0.009 &   9  &  20.443 &  0.012 &  9 \\
     338 &     3071.794 &  2781.315 &  7:38:08.14 & 38:52:33.0 &  18.410 &  0.009 &  12  &   17.213 &  0.011 &  12  &  17.822 &  0.012 &  11  &  19.425 &  0.006 & 12 \\
     339 &     3074.105 &  2962.633 &  7:38:05.96 & 38:52:32.6 &  17.911 &  0.003 &  12  &   16.636 &  0.003 &  13  &  17.266 &  0.002 &  12  &  19.061 &  0.004 & 13 \\
     340 &     3075.888 &  2271.980 &  7:38:14.27 & 38:52:32.5 &  18.489 &  0.005 &  12  &   17.288 &  0.007 &  11  &  17.883 &  0.004 &  13  &  19.530 &  0.005 & 14 \\
     341 &     3080.605 &  3214.583 &  7:38:02.93 & 38:52:31.7 &  20.487 &  0.008 &  10  &   19.496 &  0.005 &  10  &  20.001 &  0.009 &  11  &  21.274 &  0.008 & 10 \\
     342 &     3081.979 &  3051.287 &  7:38:04.90 & 38:52:31.5 &  17.814 &  0.002 &  13  &   16.501 &  0.003 &  13  &  17.149 &  0.007 &  13  &  19.002 &  0.009 & 12 \\
     343 &     3083.601 &  3304.854 &  7:38:01.85 & 38:52:31.2 &  18.484 &  0.004 &  13  &   17.351 &  0.003 &  13  &  17.914 &  0.003 &  13  &  19.437 &  0.005 & 13 \\
     344 &     3087.927 &  1889.154 &  7:38:18.88 & 38:52:30.8 &  18.447 &  0.005 &  13  &   17.261 &  0.004 &  12  &  17.847 &  0.003 &  13  &  19.472 &  0.008 & 13 \\
     345 &     3090.723 &  3007.347 &  7:38:05.43 & 38:52:30.3 &  19.877 &  0.008 &  11  &   19.090 &  0.006 &  10  &  19.512 &  0.007 &  11  &  20.480 &  0.011 & 10 \\
     346 &     3093.933 &  2966.412 &  7:38:05.92 & 38:52:29.8 &  18.688 &  0.006 &  12  &   17.575 &  0.005 &  12  &  18.129 &  0.003 &  12  &  19.646 &  0.010 &  9 \\
     347 &     3096.643 &  2544.414 &  7:38:10.99 & 38:52:29.5 &  18.029 &  0.005 &  12  &   16.783 &  0.003 &  11  &  17.394 &  0.004 &  11  &  19.158 &  0.009 & 11 \\
     348 &     3096.915 &  3540.762 &  7:37:59.01 & 38:52:29.3 &  19.909 &  0.003 &  13  &   18.876 &  0.003 &  13  &  19.406 &  0.005 &  13  &  20.724 &  0.011 & 14 \\
     349 &     3097.657 &  1497.181 &  7:38:23.59 & 38:52:29.5 &  20.804 &  0.007 &  10  &   19.855 &  0.006 &  10  &  20.341 &  0.006 &  10  &  21.581 &  0.011 & 10 \\
     350 &     3098.659 &  2798.733 &  7:38:07.94 & 38:52:29.2 &  19.360 &  0.011 &  12  &   18.309 &  0.005 &  12  &  18.847 &  0.009 &  11  &  20.295 &  0.014 & 11 \\
     351 &     3100.491 &  2560.971 &  7:38:10.80 & 38:52:29.0 &  18.295 &  0.006 &  11  &   17.096 &  0.002 &  11  &  17.694 &  0.004 &  11  &  19.351 &  0.005 & 12 \\
     352 &     3101.944 &  1984.826 &  7:38:17.73 & 38:52:28.9 &  21.191 &  0.009 &  10  &   20.246 &  0.011 &   9  &  20.731 &  0.006 &   9  &  21.914 &  0.013 & 11 \\
     353 &     3102.581 &  2444.051 &  7:38:12.20 & 38:52:28.7 &  18.143 &  0.005 &  14  &   16.911 &  0.004 &  13  &  17.520 &  0.004 &  14  &  19.244 &  0.003 & 16 \\
     354 &     3115.450 &  3339.923 &  7:38:01.43 & 38:52:26.7 &  19.670 &  0.004 &  12  &   18.716 &  0.004 &  12  &  19.207 &  0.003 &  13  &  20.418 &  0.010 & 14 \\
     355 &     3115.695 &  1565.116 &  7:38:22.77 & 38:52:27.0 &  18.650 &  0.002 &  14  &   17.483 &  0.004 &  14  &  18.070 &  0.003 &  14  &  19.668 &  0.011 & 16 \\
     356 &     3117.494 &  3123.754 &  7:38:04.03 & 38:52:26.5 &  19.686 &  0.009 &  12  &   18.719 &  0.007 &  12  &  19.224 &  0.007 &  11  &  20.441 &  0.010 &  9 \\
     357 &     3119.168 &  2242.232 &  7:38:14.63 & 38:52:26.4 &  19.111 &  0.014 &  14  &   18.066 &  0.005 &  13  &  18.599 &  0.006 &  14  &  19.988 &  0.006 & 15 \\
     358 &     3123.868 &  2357.159 &  7:38:13.25 & 38:52:25.7 &  18.846 &  0.004 &  14  &   17.699 &  0.003 &  13  &  18.275 &  0.005 &  14  &  19.840 &  0.005 & 15 \\
     359 &     3127.605 &  2603.009 &  7:38:10.29 & 38:52:25.2 &  19.886 &  0.013 &   7  &   18.918 &  0.012 &   8  &  19.388 &  0.007 &   9  &  20.695 &  0.015 & 12 \\
     360 &     3133.160 &  3220.208 &  7:38:02.87 & 38:52:24.3 &  17.590 &  0.004 &  12  &   16.215 &  0.004 &  12  &  16.887 &  0.003 &  14  &  18.860 &  0.003 & 15 \\
     361 &     3139.373 &    50.249 &  7:38:41.00 & 38:52:23.7 &  18.941 &  0.015 &   9  &   17.881 &  0.007 &  11  &  18.417 &  0.013 &   7  &  19.748 &  0.015 & 15 \\
     362 &     3142.445 &  2997.206 &  7:38:05.55 & 38:52:23.0 &  19.734 &  0.005 &  13  &   18.746 &  0.009 &  12  &  19.256 &  0.009 &  13  &  20.544 &  0.011 & 13 \\
     363 &     3143.178 &  1988.872 &  7:38:17.68 & 38:52:23.1 &  19.585 &  0.005 &  13  &   18.596 &  0.008 &  12  &  19.102 &  0.004 &  13  &  20.407 &  0.011 & 13 \\
     364 &     3146.317 &  2782.474 &  7:38:08.13 & 38:52:22.5 &  19.293 &  0.010 &  11  &   18.269 &  0.008 &  11  &  18.792 &  0.005 &   9  &  20.136 &  0.010 & 10 \\
     365 &     3147.579 &  2798.402 &  7:38:07.94 & 38:52:22.3 &  19.829 &  0.012 &  10  &   18.818 &  0.010 &   9  &  19.338 &  0.012 &  11  &  20.654 &  0.014 & 10 \\
     366 &     3153.592 &  3676.313 &  7:37:57.38 & 38:52:21.3 &  20.342 &  0.008 &  13  &   19.360 &  0.004 &  13  &  19.858 &  0.004 &  13  &  21.137 &  0.014 & 12 \\
     367 &     3157.935 &  3361.478 &  7:38:01.17 & 38:52:20.8 &  18.597 &  0.005 &  11  &   17.426 &  0.003 &  11  &  18.017 &  0.005 &  12  &  19.606 &  0.009 & 15 \\
     368 &     3159.102 &  2680.336 &  7:38:09.36 & 38:52:20.7 &  19.231 &  0.007 &  13  &   18.456 &  0.004 &  12  &  18.869 &  0.007 &  13  &  19.774 &  0.013 & 15 \\
     369 &     3159.171 &  3377.250 &  7:38:00.98 & 38:52:20.6 &  18.860 &  0.004 &  13  &   17.713 &  0.003 &  13  &  18.289 &  0.004 &  13  &  19.824 &  0.008 & 14 \\
     370 &     3163.851 &  3110.609 &  7:38:04.19 & 38:52:20.0 &  19.806 &  0.004 &  13  &   18.776 &  0.004 &  13  &  19.299 &  0.004 &  13  &  20.638 &  0.007 & 13 \\
     371 &     3166.580 &  2978.253 &  7:38:05.78 & 38:52:19.6 &  18.150 &  0.003 &  13  &   16.922 &  0.002 &  14  &  17.530 &  0.002 &  13  &  19.240 &  0.004 & 15 \\
     372 &     3168.437 &  2015.647 &  7:38:17.36 & 38:52:19.5 &  21.135 &  0.006 &  10  &   20.181 &  0.009 &   9  &  20.665 &  0.007 &  10  &  21.875 &  0.012 & 12 \\
     373 &     3176.177 &  3128.124 &  7:38:03.98 & 38:52:18.2 &  19.841 &  0.005 &  12  &   18.862 &  0.010 &  13  &  19.357 &  0.006 &  13  &  20.646 &  0.007 & 13 \\
     374 &     3176.820 &  3446.142 &  7:38:00.16 & 38:52:18.1 &  19.316 &  0.005 &  13  &   18.273 &  0.004 &  14  &  18.792 &  0.008 &  11  &  20.130 &  0.012 &  8 \\
     375 &     3179.443 &  2632.629 &  7:38:09.94 & 38:52:17.9 &  19.274 &  0.006 &  13  &   18.160 &  0.004 &  12  &  18.696 &  0.006 &  13  &  20.281 &  0.010 & 14 \\
     376 &     3179.744 &  3071.282 &  7:38:04.66 & 38:52:17.7 &  20.716 &  0.008 &  10  &   20.620 &  0.013 &  10  &  20.694 &  0.011 &  10  &  20.851 &  0.013 & 13 \\
     377 &     3180.482 &  2274.335 &  7:38:14.25 & 38:52:17.8 &  19.536 &  0.008 &  13  &   18.489 &  0.004 &  13  &  19.016 &  0.005 &  13  &  20.449 &  0.009 & 15 \\
     378 &     3181.480 &  2056.199 &  7:38:16.87 & 38:52:17.7 &  17.695 &  0.003 &  13  &   16.230 &  0.003 &  12  &  16.918 &  0.004 &  14  &  18.948 &  0.006 & 17 \\
     379 &     3182.509 &  2919.201 &  7:38:06.49 & 38:52:17.4 &  20.184 &  0.009 &  10  &   19.249 &  0.008 &   9  &  19.722 &  0.004 &  11  &  20.912 &  0.011 & 11 \\
     380 &     3183.262 &  2788.148 &  7:38:08.07 & 38:52:17.3 &  19.582 &  0.008 &  11  &   18.556 &  0.006 &  11  &  19.075 &  0.004 &  10  &  20.450 &  0.011 & 11 \\
     381 &     3186.132 &  2467.876 &  7:38:11.92 & 38:52:17.0 &  19.466 &  0.004 &  12  &   18.403 &  0.005 &  10  &  18.945 &  0.005 &  11  &  20.376 &  0.014 & 12 \\
     382 &     3186.323 &  2876.995 &  7:38:07.00 & 38:52:16.9 &  19.119 &  0.003 &  11  &   18.023 &  0.003 &  12  &  18.572 &  0.003 &  11  &  20.051 &  0.010 & 11 \\
     383 &     3188.869 &  2436.286 &  7:38:12.30 & 38:52:16.6 &  20.069 &  0.013 &  10  &   19.103 &  0.009 &  11  &  19.586 &  0.014 &  12  &  20.836 &  0.010 &  9 \\
     384 &     3188.980 &  2120.872 &  7:38:16.10 & 38:52:16.6 &  20.671 &  0.006 &  10  &   19.696 &  0.006 &   9  &  20.202 &  0.007 &  10  &  21.458 &  0.014 & 10 \\
     385 &     3189.907 &  3470.957 &  7:37:59.86 & 38:52:16.2 &  20.605 &  0.008 &  10  &   20.417 &  0.012 &  10  &  20.548 &  0.010 &  10  &  20.767 &  0.015 & 11 \\
     386 &     3190.399 &  2773.991 &  7:38:08.24 & 38:52:16.3 &  20.203 &  0.008 &  10  &   19.256 &  0.006 &  11  &  19.739 &  0.006 &  11  &  21.000 &  0.012 & 11 \\
     387 &     3190.603 &  2078.092 &  7:38:16.61 & 38:52:16.4 &  19.857 &  0.006 &  12  &   18.831 &  0.005 &  11  &  19.346 &  0.005 &  13  &  20.710 &  0.010 & 13 \\
     388 &     3192.855 &  2398.324 &  7:38:12.76 & 38:52:16.0 &  20.751 &  0.007 &  10  &   19.785 &  0.006 &   9  &  20.289 &  0.012 &  10  &  21.540 &  0.014 & 12 \\
     389 &     3195.396 &  2787.325 &  7:38:08.08 & 38:52:15.6 &  19.679 &  0.006 &  11  &   18.664 &  0.007 &  10  &  19.180 &  0.005 &  11  &  20.508 &  0.014 & 11 \\
     390 &     3195.740 &  3022.010 &  7:38:05.26 & 38:52:15.5 &  20.201 &  0.009 &  11  &   19.393 &  0.010 &  10  &  19.815 &  0.009 &  11  &  20.844 &  0.014 & 13 \\
     391 &     3196.490 &  2660.127 &  7:38:09.61 & 38:52:15.5 &  19.526 &  0.008 &  11  &   18.486 &  0.009 &  11  &  19.021 &  0.007 &  12  &  20.407 &  0.015 & 10 \\
     392 &     3199.758 &  1949.838 &  7:38:18.15 & 38:52:15.1 &  18.701 &  0.004 &  13  &   17.568 &  0.004 &  12  &  18.137 &  0.003 &  13  &  19.668 &  0.006 & 16 \\
     393 &     3202.393 &  3231.250 &  7:38:02.74 & 38:52:14.5 &  18.331 &  0.004 &  14  &   17.118 &  0.002 &  14  &  17.718 &  0.003 &  14  &  19.391 &  0.006 & 16 \\
     394 &     3205.035 &  3808.105 &  7:37:55.80 & 38:52:14.0 &  18.980 &  0.004 &  14  &   17.859 &  0.004 &  14  &  18.429 &  0.003 &  14  &  19.914 &  0.008 & 15 \\
     395 &     3205.749 &  2148.105 &  7:38:15.77 & 38:52:14.2 &  20.489 &  0.010 &  10  &   20.268 &  0.011 &   9  &  20.402 &  0.009 &  11  &  20.687 &  0.014 & 14 \\
     396 &     3213.020 &  2584.794 &  7:38:10.52 & 38:52:13.2 &  17.904 &  0.004 &  14  &   16.614 &  0.003 &  14  &  17.257 &  0.004 &  14  &  19.097 &  0.007 & 17 \\
     397 &     3213.787 &  3189.384 &  7:38:03.25 & 38:52:12.9 &  20.451 &  0.008 &  12  &   19.479 &  0.006 &  12  &  19.976 &  0.005 &  12  &  21.234 &  0.008 & 12 \\
     398 &     3215.248 &  2965.570 &  7:38:05.94 & 38:52:12.8 &  18.475 &  0.004 &  13  &   17.317 &  0.002 &  14  &  17.896 &  0.003 &  13  &  19.478 &  0.009 & 15 \\
     399 &     3215.927 &  2937.227 &  7:38:06.28 & 38:52:12.7 &  18.681 &  0.003 &  13  &   17.533 &  0.002 &  13  &  18.110 &  0.004 &  13  &  19.680 &  0.007 & 16 \\
     400 &     3220.536 &  2553.040 &  7:38:10.90 & 38:52:12.1 &  19.031 &  0.003 &  13  &   18.011 &  0.004 &  12  &  18.530 &  0.004 &  13  &  19.867 &  0.008 & 15 \\
     401 &     3222.814 &  2532.239 &  7:38:11.15 & 38:52:11.8 &  19.470 &  0.004 &  13  &   18.413 &  0.005 &  12  &  18.950 &  0.005 &  13  &  20.351 &  0.010 & 14 \\
     402 &     3223.533 &  2904.757 &  7:38:06.67 & 38:52:11.6 &  20.876 &  0.008 &  11  &   20.001 &  0.009 &  11  &  20.473 &  0.010 &  11  &  21.613 &  0.009 & 12 \\
     403 &     3223.601 &  2747.895 &  7:38:08.56 & 38:52:11.6 &  19.330 &  0.005 &  12  &   18.329 &  0.007 &  12  &  18.839 &  0.005 &  12  &  20.107 &  0.012 & 11 \\
     404 &     3224.303 &  3068.328 &  7:38:04.70 & 38:52:11.5 &  20.140 &  0.010 &  12  &   19.139 &  0.009 &  12  &  19.645 &  0.005 &  13  &  20.963 &  0.009 & 12 \\
     405 &     3224.345 &  3032.891 &  7:38:05.13 & 38:52:11.5 &  19.058 &  0.006 &  13  &   17.992 &  0.003 &  13  &  18.530 &  0.004 &  13  &  19.955 &  0.012 & 14 \\
     406 &     3224.423 &  2450.041 &  7:38:12.14 & 38:52:11.6 &  19.285 &  0.010 &  11  &   18.222 &  0.008 &  10  &  18.765 &  0.005 &  13  &  20.184 &  0.011 & 13 \\
     407 &     3227.030 &  2169.593 &  7:38:15.51 & 38:52:11.3 &  20.623 &  0.009 &  10  &   19.662 &  0.010 &  10  &  20.145 &  0.010 &  11  &  21.364 &  0.015 & 12 \\
     408 &     3228.631 &  1779.511 &  7:38:20.20 & 38:52:11.1 &  18.999 &  0.002 &  14  &   17.888 &  0.004 &  13  &  18.441 &  0.003 &  14  &  19.950 &  0.013 & 15 \\
     409 &     3229.784 &  3113.417 &  7:38:04.16 & 38:52:10.7 &  18.811 &  0.004 &  14  &   17.671 &  0.003 &  14  &  18.233 &  0.003 &  14  &  19.781 &  0.006 & 15 \\
     410 &     3231.408 &  2464.203 &  7:38:11.97 & 38:52:10.6 &  17.660 &  0.003 &  13  &   16.313 &  0.004 &  12  &  16.975 &  0.005 &  14  &  18.924 &  0.005 & 15 \\
     411 &     3236.898 &  1812.871 &  7:38:19.80 & 38:52:09.9 &  20.972 &  0.006 &  10  &   20.034 &  0.010 &   9  &  20.541 &  0.008 &  10  &  21.747 &  0.014 & 12 \\
     412 &     3237.095 &  2681.370 &  7:38:09.36 & 38:52:09.8 &  17.459 &  0.003 &  13  &   16.036 &  0.004 &  12  &  16.729 &  0.003 &  14  &  18.787 &  0.006 & 17 \\
     413 &     3238.990 &  2930.642 &  7:38:06.36 & 38:52:09.4 &  19.083 &  0.008 &  12  &   17.981 &  0.004 &  11  &  18.536 &  0.005 &  13  &  20.003 &  0.006 & 14 \\
     414 &     3241.470 &  2437.097 &  7:38:12.30 & 38:52:09.2 &  18.686 &  0.004 &  12  &   17.541 &  0.004 &  12  &  18.108 &  0.004 &  14  &  19.678 &  0.006 & 15 \\
     415 &     3250.175 &  3338.639 &  7:38:01.45 & 38:52:07.8 &  19.624 &  0.004 &  13  &   18.613 &  0.004 &  13  &  19.136 &  0.006 &  13  &  20.432 &  0.010 & 15 \\
     416 &     3252.558 &  2049.310 &  7:38:16.96 & 38:52:07.7 &  20.161 &  0.004 &  12  &   18.643 &  0.005 &  11  &  19.354 &  0.005 &  13  &  21.461 &  0.011 & 12 \\
     417 &     3255.282 &  3605.440 &  7:37:58.25 & 38:52:07.0 &  19.490 &  0.004 &  13  &   18.444 &  0.003 &  13  &  18.975 &  0.004 &  13  &  20.342 &  0.010 & 15 \\
     418 &     3259.775 &  2922.670 &  7:38:06.46 & 38:52:06.5 &  17.829 &  0.007 &  12  &   16.739 &  0.003 &  12  &  17.246 &  0.004 &  13  &  18.799 &  0.008 & 15 \\
     419 &     3262.256 &  1820.257 &  7:38:19.72 & 38:52:06.3 &  18.113 &  0.004 &  14  &   17.344 &  0.004 &  13  &  17.729 &  0.003 &  14  &  18.798 &  0.011 & 16 \\
     420 &     3262.477 &  3003.032 &  7:38:05.49 & 38:52:06.1 &  20.472 &  0.010 &  12  &   19.522 &  0.011 &  10  &  20.002 &  0.007 &  12  &  21.235 &  0.012 & 12 \\
     421 &     3262.875 &  3179.564 &  7:38:03.37 & 38:52:06.0 &  20.640 &  0.013 &  11  &   19.733 &  0.005 &  10  &  20.207 &  0.005 &  12  &  21.389 &  0.010 & 12 \\
     422 &     3263.067 &  3674.759 &  7:37:57.41 & 38:52:05.9 &  20.036 &  0.010 &  13  &   19.022 &  0.004 &  13  &  19.548 &  0.009 &  13  &  20.837 &  0.010 & 15 \\
     423 &     3266.277 &  2961.234 &  7:38:05.99 & 38:52:05.6 &  17.329 &  0.005 &  13  &   15.891 &  0.004 &  12  &  16.585 &  0.006 &  13  &  18.616 &  0.014 & 16 \\
     424 &     3274.426 &  3262.074 &  7:38:02.38 & 38:52:04.4 &  19.151 &  0.008 &  13  &   18.049 &  0.004 &  13  &  18.601 &  0.004 &  12  &  20.059 &  0.008 & 14 \\
     425 &     3277.520 &  2307.849 &  7:38:13.85 & 38:52:04.1 &  20.533 &  0.006 &  10  &   19.571 &  0.010 &  10  &  20.063 &  0.012 &   8  &  21.275 &  0.014 &  9 \\
     426 &     3281.087 &  2010.215 &  7:38:17.43 & 38:52:03.7 &  18.410 &  0.005 &  14  &   17.250 &  0.004 &  13  &  17.829 &  0.002 &  13  &  19.395 &  0.008 & 15 \\
     427 &     3284.513 &  2894.454 &  7:38:06.80 & 38:52:03.1 &  18.499 &  0.003 &  14  &   17.327 &  0.004 &  14  &  17.913 &  0.004 &  13  &  19.515 &  0.011 & 15 \\
     428 &     3289.469 &  2808.364 &  7:38:07.84 & 38:52:02.4 &  16.528 &  0.005 &  11  &   15.065 &  0.004 &  11  &  15.766 &  0.005 &  11  &  17.727 &  0.006 & 14 \\
     429 &     3291.666 &  2429.411 &  7:38:12.39 & 38:52:02.1 &  18.841 &  0.004 &  13  &   17.735 &  0.003 &  13  &  18.294 &  0.003 &  13  &  19.786 &  0.006 & 14 \\
     430 &     3292.397 &  3463.910 &  7:37:59.95 & 38:52:01.8 &  14.847 &  0.005 &   6  &   13.848 &  0.006 &   7  &  14.330 &  0.005 &   7  &  15.793 &  0.012 & 10 \\
     431 &     3296.462 &  1979.241 &  7:38:17.81 & 38:52:01.5 &  21.010 &  0.006 &  10  &   20.057 &  0.009 &   9  &  20.554 &  0.006 &   9  &  21.778 &  0.012 & 11 \\
     432 &     3302.711 &  2529.669 &  7:38:11.19 & 38:52:00.6 &  20.149 &  0.010 &  10  &   19.181 &  0.008 &  10  &  19.662 &  0.008 &  11  &  20.966 &  0.010 & 11 \\
     433 &     3305.412 &  2878.102 &  7:38:07.00 & 38:52:00.1 &  19.676 &  0.005 &  11  &   18.764 &  0.004 &  12  &  19.230 &  0.004 &  12  &  20.410 &  0.014 & 12 \\
     434 &     3307.879 &  2941.804 &  7:38:06.23 & 38:51:59.8 &  18.815 &  0.004 &  13  &   17.681 &  0.005 &  12  &  18.250 &  0.004 &  13  &  19.776 &  0.009 & 14 \\
     435 &     3310.099 &  3661.845 &  7:37:57.57 & 38:51:59.3 &  20.245 &  0.006 &  13  &   19.255 &  0.008 &  13  &  19.762 &  0.010 &  11  &  21.029 &  0.013 & 12 \\
     436 &     3313.317 &  2915.406 &  7:38:06.55 & 38:51:59.0 &  18.167 &  0.003 &  14  &   16.933 &  0.002 &  13  &  17.544 &  0.003 &  13  &  19.265 &  0.007 & 15 \\
     437 &     3316.413 &  3963.476 &  7:37:53.95 & 38:51:58.3 &  19.121 &  0.004 &  12  &   18.430 &  0.004 &  12  &  18.783 &  0.006 &  12  &  19.699 &  0.014 & 14 \\
     438 &     3316.840 &  2539.620 &  7:38:11.07 & 38:51:58.6 &  19.840 &  0.008 &  11  &   18.818 &  0.008 &  12  &  19.327 &  0.004 &  11  &  20.656 &  0.013 & 12 \\
     439 &     3321.182 &  3804.009 &  7:37:55.86 & 38:51:57.7 &  19.713 &  0.006 &  13  &   18.683 &  0.003 &  14  &  19.208 &  0.011 &  13  &  20.543 &  0.012 & 13 \\
     440 &     3322.678 &  3394.985 &  7:38:00.78 & 38:51:57.6 &  19.331 &  0.005 &  12  &   18.285 &  0.004 &  13  &  18.807 &  0.004 &  13  &  20.182 &  0.014 & 14 \\
     441 &     3324.329 &  3636.132 &  7:37:57.88 & 38:51:57.3 &  17.905 &  0.003 &  14  &   16.612 &  0.004 &  14  &  17.244 &  0.003 &  13  &  19.073 &  0.003 & 15 \\
     442 &     3325.038 &  3186.676 &  7:38:03.29 & 38:51:57.3 &  18.319 &  0.004 &  14  &   17.111 &  0.002 &  14  &  17.705 &  0.004 &  13  &  19.383 &  0.006 & 16 \\
     443 &     3329.701 &  2041.349 &  7:38:17.06 & 38:51:56.8 &  17.750 &  0.002 &  14  &   17.069 &  0.004 &  13  &  17.426 &  0.003 &  14  &  18.299 &  0.015 & 17 \\
     444 &     3333.956 &  1418.470 &  7:38:24.55 & 38:51:56.3 &  18.659 &  0.003 &  13  &   17.493 &  0.003 &  13  &  18.077 &  0.005 &  14  &  19.655 &  0.008 & 15 \\
     445 &     3344.448 &  2958.720 &  7:38:06.03 & 38:51:54.6 &  19.903 &  0.004 &  13  &   18.884 &  0.003 &  13  &  19.400 &  0.004 &  13  &  20.748 &  0.012 & 15 \\
     446 &     3348.958 &  3752.227 &  7:37:56.49 & 38:51:53.8 &  18.866 &  0.003 &  14  &   17.729 &  0.003 &  14  &  18.298 &  0.005 &  13  &  19.824 &  0.009 & 14 \\
     447 &     3355.365 &  2821.642 &  7:38:07.68 & 38:51:53.1 &  19.450 &  0.003 &  13  &   18.386 &  0.004 &  13  &  18.931 &  0.005 &  13  &  20.342 &  0.012 & 14 \\
     448 &     3356.492 &  2534.205 &  7:38:11.14 & 38:51:53.0 &  18.057 &  0.003 &  14  &   16.799 &  0.004 &  13  &  17.418 &  0.003 &  14  &  19.188 &  0.007 & 15 \\
     449 &     3356.962 &  2891.644 &  7:38:06.84 & 38:51:52.9 &  19.756 &  0.006 &  13  &   18.753 &  0.005 &  13  &  19.264 &  0.009 &  12  &  20.592 &  0.014 & 13 \\
     450 &     3358.266 &  3954.271 &  7:37:54.06 & 38:51:52.5 &  20.029 &  0.010 &  12  &   19.026 &  0.005 &  12  &  19.539 &  0.010 &  11  &  20.821 &  0.013 & 11 \\
     451 &     3358.314 &  3393.559 &  7:38:00.80 & 38:51:52.6 &  20.734 &  0.006 &  10  &   20.643 &  0.011 &   9  &  20.702 &  0.006 &  10  &  20.837 &  0.015 & 12 \\
     452 &     3358.560 &  2835.960 &  7:38:07.51 & 38:51:52.7 &  18.785 &  0.004 &  11  &   17.721 &  0.002 &  10  &  18.254 &  0.005 &  11  &  19.665 &  0.010 & 14 \\
     453 &     3360.019 &  3245.638 &  7:38:02.58 & 38:51:52.4 &  20.484 &  0.009 &  11  &   19.573 &  0.007 &  11  &  20.037 &  0.005 &  11  &  21.209 &  0.012 & 12 \\
     454 &     3362.510 &  3165.936 &  7:38:03.54 & 38:51:52.0 &  18.313 &  0.004 &  14  &   17.121 &  0.002 &  14  &  17.716 &  0.005 &  14  &  19.368 &  0.008 & 17 \\
     455 &     3371.265 &  2217.988 &  7:38:14.94 & 38:51:51.0 &  17.416 &  0.005 &  12  &   15.975 &  0.005 &  11  &  16.670 &  0.005 &  13  &  18.753 &  0.010 & 15 \\
     456 &     3373.440 &  2464.810 &  7:38:11.97 & 38:51:50.6 &  20.167 &  0.009 &   7  &   19.382 &  0.012 &   7  &  19.778 &  0.007 &  10  &  20.817 &  0.014 &  8 \\
     457 &     3377.530 &  3122.740 &  7:38:04.06 & 38:51:49.9 &  20.278 &  0.005 &  12  &   19.280 &  0.010 &  13  &  19.787 &  0.007 &  13  &  21.064 &  0.011 & 12 \\
     458 &     3379.954 &  2926.900 &  7:38:06.42 & 38:51:49.6 &  20.674 &  0.006 &  10  &   19.781 &  0.010 &  10  &  20.221 &  0.009 &   9  &  21.388 &  0.013 & 11 \\
     459 &     3380.020 &  1722.359 &  7:38:20.90 & 38:51:49.8 &  17.831 &  0.005 &  14  &   16.541 &  0.005 &  14  &  17.189 &  0.005 &  14  &  19.009 &  0.010 & 17 \\
     460 &     3380.095 &  1996.080 &  7:38:17.61 & 38:51:49.8 &  20.078 &  0.007 &  13  &   19.083 &  0.006 &  12  &  19.591 &  0.005 &  13  &  20.897 &  0.008 & 12 \\
     461 &     3383.994 &  2138.620 &  7:38:15.90 & 38:51:49.2 &  20.137 &  0.007 &  13  &   19.142 &  0.006 &  12  &  19.654 &  0.006 &  13  &  20.948 &  0.008 & 11 \\
     462 &     3386.680 &  3597.665 &  7:37:58.35 & 38:51:48.5 &  19.246 &  0.003 &  14  &   18.167 &  0.004 &  14  &  18.712 &  0.005 &  14  &  20.148 &  0.013 & 15 \\
     463 &     3389.527 &  3850.351 &  7:37:55.31 & 38:51:48.1 &  20.387 &  0.007 &  11  &   19.682 &  0.015 &  10  &  20.028 &  0.004 &  11  &  20.998 &  0.014 & 12 \\
     464 &     3391.235 &  2285.126 &  7:38:14.14 & 38:51:48.2 &  20.461 &  0.005 &  12  &   19.499 &  0.010 &  12  &  19.987 &  0.005 &  12  &  21.238 &  0.012 & 12 \\
     465 &     3397.201 &   537.513 &  7:38:35.15 & 38:51:47.4 &  20.534 &  0.009 &   8  &   18.385 &  0.007 &  11  &  19.512 &  0.011 &   9  &  21.918 &  0.014 & 10 \\
     466 &     3407.440 &  2785.303 &  7:38:08.12 & 38:51:45.8 &  19.860 &  0.007 &  13  &   19.215 &  0.008 &  12  &  19.581 &  0.006 &  12  &  20.300 &  0.013 & 14 \\
     467 &     3407.513 &  2736.060 &  7:38:08.71 & 38:51:45.8 &  19.532 &  0.006 &  13  &   18.479 &  0.005 &  13  &  19.015 &  0.007 &  13  &  20.419 &  0.011 & 13 \\
     468 &     3407.514 &  2525.170 &  7:38:11.25 & 38:51:45.8 &  19.454 &  0.003 &  14  &   18.470 &  0.004 &  12  &  18.968 &  0.005 &  11  &  20.241 &  0.011 & 14 \\
     469 &     3411.869 &  3011.800 &  7:38:05.40 & 38:51:45.1 &  19.661 &  0.004 &  12  &   18.581 &  0.004 &  13  &  19.081 &  0.006 &  11  &  20.954 &  0.005 & 11 \\
     470 &     3419.604 &  3499.736 &  7:37:59.53 & 38:51:43.9 &  20.409 &  0.008 &  12  &   19.441 &  0.006 &  12  &  19.935 &  0.007 &  12  &  21.189 &  0.010 & 12 \\
     471 &     3420.473 &  3769.030 &  7:37:56.29 & 38:51:43.8 &  21.164 &  0.009 &   9  &   20.225 &  0.013 &  10  &  20.691 &  0.013 &   7  &  21.884 &  0.013 &  9 \\
     472 &     3423.807 &  3402.715 &  7:38:00.70 & 38:51:43.4 &  16.535 &  0.004 &  11  &   15.423 &  0.003 &  11  &  15.938 &  0.005 &  12  &  17.548 &  0.008 & 15 \\
     473 &     3446.804 &  2876.539 &  7:38:07.03 & 38:51:40.3 &  18.486 &  0.004 &  14  &   17.333 &  0.003 &  14  &  17.911 &  0.005 &  14  &  19.486 &  0.009 & 17 \\
     474 &     3449.775 &  2672.440 &  7:38:09.48 & 38:51:39.9 &  20.314 &  0.005 &  11  &   19.334 &  0.005 &  12  &  19.836 &  0.009 &  13  &  21.121 &  0.011 & 12 \\
     475 &     3456.607 &  1905.227 &  7:38:18.71 & 38:51:39.0 &  20.983 &  0.006 &  10  &   20.023 &  0.008 &   9  &  20.517 &  0.008 &  10  &  21.745 &  0.013 & 11 \\
     476 &     3458.663 &  2595.381 &  7:38:10.41 & 38:51:38.6 &  19.056 &  0.009 &  14  &   17.986 &  0.005 &  13  &  18.518 &  0.005 &  13  &  19.947 &  0.012 & 16 \\
     477 &     3459.074 &  3097.171 &  7:38:04.38 & 38:51:38.5 &  20.375 &  0.011 &  11  &   19.958 &  0.009 &  10  &  20.214 &  0.012 &  13  &  20.631 &  0.015 & 13 \\
     478 &     3467.856 &  2678.430 &  7:38:09.41 & 38:51:37.3 &  20.372 &  0.004 &  10  &   19.412 &  0.007 &  10  &  19.871 &  0.008 &  11  &  21.541 &  0.014 & 11 \\
     479 &     3482.534 &  2302.878 &  7:38:13.93 & 38:51:35.3 &  20.766 &  0.007 &  10  &   19.822 &  0.009 &  10  &  20.323 &  0.007 &  10  &  21.513 &  0.015 & 12 \\
     480 &     3491.913 &  2338.089 &  7:38:13.51 & 38:51:34.0 &  20.664 &  0.012 &  10  &   20.525 &  0.012 &  10  &  20.637 &  0.011 &  10  &  20.807 &  0.015 & 13 \\
     481 &     3502.707 &  2704.295 &  7:38:09.10 & 38:51:32.4 &  20.188 &  0.006 &  12  &   19.193 &  0.006 &  11  &  19.692 &  0.004 &  12  &  21.013 &  0.010 & 12 \\
     482 &     3505.578 &  3091.578 &  7:38:04.45 & 38:51:31.9 &  20.773 &  0.005 &  10  &   19.821 &  0.010 &  10  &  20.306 &  0.008 &  10  &  21.569 &  0.013 & 12 \\
     483 &     3506.453 &  3740.622 &  7:37:56.64 & 38:51:31.7 &  21.229 &  0.008 &  10  &   20.280 &  0.010 &  10  &  20.759 &  0.006 &   8  &  21.976 &  0.014 & 10 \\
     484 &     3510.641 &  3268.118 &  7:38:02.32 & 38:51:31.2 &  18.504 &  0.004 &  14  &   17.325 &  0.002 &  14  &  17.911 &  0.003 &  14  &  19.520 &  0.010 & 16 \\
     485 &     3511.110 &  2320.721 &  7:38:13.72 & 38:51:31.3 &  20.434 &  0.006 &  10  &   20.142 &  0.012 &  10  &  20.326 &  0.009 &  10  &  20.685 &  0.014 & 14 \\
     486 &     3511.962 &  2497.393 &  7:38:11.59 & 38:51:31.2 &  19.450 &  0.003 &  13  &   18.403 &  0.005 &  13  &  18.932 &  0.004 &  13  &  20.331 &  0.011 & 14 \\
     487 &     3512.468 &  3986.610 &  7:37:53.68 & 38:51:30.8 &  19.378 &  0.007 &  13  &   18.315 &  0.007 &  12  &  18.865 &  0.006 &  12  &  20.258 &  0.014 & 14 \\
     488 &     3522.185 &  2437.460 &  7:38:12.31 & 38:51:29.7 &  19.215 &  0.003 &  13  &   18.138 &  0.004 &  14  &  18.687 &  0.004 &  13  &  20.138 &  0.010 & 13 \\
     489 &     3523.719 &  2835.585 &  7:38:07.53 & 38:51:29.4 &  20.778 &  0.008 &  10  &   19.857 &  0.008 &  10  &  20.319 &  0.007 &  10  &  21.474 &  0.015 & 11 \\
     490 &     3536.560 &  2168.291 &  7:38:15.55 & 38:51:27.7 &  19.705 &  0.006 &  13  &   18.761 &  0.005 &  11  &  19.243 &  0.006 &  14  &  20.469 &  0.011 & 15 \\
     491 &     3539.080 &  2647.656 &  7:38:09.79 & 38:51:27.3 &  20.033 &  0.006 &  13  &   19.035 &  0.004 &  13  &  19.542 &  0.005 &  12  &  20.877 &  0.011 & 13 \\
     492 &     3541.979 &  1756.339 &  7:38:20.51 & 38:51:27.0 &  19.964 &  0.007 &  13  &   18.987 &  0.007 &  12  &  19.493 &  0.005 &  13  &  20.778 &  0.012 & 14 \\
     493 &     3556.348 &  2764.937 &  7:38:08.38 & 38:51:24.9 &  19.931 &  0.005 &  11  &   18.915 &  0.005 &  11  &  19.422 &  0.008 &  12  &  20.763 &  0.011 & 11 \\
     494 &     3557.394 &  1573.663 &  7:38:22.70 & 38:51:24.9 &  19.510 &  0.004 &  12  &   18.543 &  0.005 &  12  &  19.037 &  0.003 &  13  &  20.281 &  0.011 & 15 \\
     495 &     3557.745 &  2214.687 &  7:38:15.00 & 38:51:24.8 &  18.818 &  0.004 &  14  &   17.683 &  0.007 &  14  &  18.244 &  0.003 &  13  &  19.803 &  0.009 & 16 \\
     496 &     3558.359 &  3332.381 &  7:38:01.56 & 38:51:24.5 &  19.773 &  0.008 &  13  &   17.808 &  0.004 &  13  &  18.794 &  0.005 &  13  &  21.273 &  0.008 & 11 \\
     497 &     3564.144 &  2754.216 &  7:38:08.51 & 38:51:23.8 &  19.884 &  0.003 &  12  &   18.871 &  0.005 &  11  &  19.385 &  0.004 &  12  &  20.727 &  0.010 & 12 \\
     498 &     3564.828 &  2039.171 &  7:38:17.11 & 38:51:23.8 &  20.100 &  0.007 &  13  &   19.104 &  0.007 &  13  &  19.614 &  0.004 &  13  &  20.930 &  0.009 & 13 \\
     499 &     3564.833 &  3757.060 &  7:37:56.45 & 38:51:23.5 &  17.808 &  0.004 &  14  &   16.476 &  0.004 &  14  &  17.127 &  0.006 &  13  &  19.007 &  0.005 & 17 \\
     500 &     3568.368 &  3398.458 &  7:38:00.76 & 38:51:23.1 &  18.712 &  0.003 &  14  &   17.560 &  0.003 &  14  &  18.132 &  0.004 &  14  &  19.698 &  0.009 & 14 \\
     501 &     3568.820 &  2575.494 &  7:38:10.66 & 38:51:23.2 &  20.333 &  0.013 &  12  &   19.361 &  0.008 &  12  &  19.853 &  0.004 &  13  &  21.122 &  0.012 & 12 \\
     502 &     3572.065 &  2551.771 &  7:38:10.94 & 38:51:22.7 &  20.038 &  0.003 &  12  &   19.042 &  0.008 &  13  &  19.549 &  0.004 &  13  &  20.880 &  0.014 & 12 \\
     503 &     3575.671 &  1965.409 &  7:38:17.99 & 38:51:22.3 &  19.241 &  0.003 &  14  &   18.158 &  0.004 &  13  &  18.708 &  0.004 &  13  &  20.157 &  0.011 & 15 \\
     504 &     3578.740 &  2069.396 &  7:38:16.74 & 38:51:21.8 &  20.363 &  0.009 &  13  &   19.379 &  0.005 &  13  &  19.883 &  0.008 &  13  &  21.165 &  0.014 & 12 \\
     505 &     3579.675 &  2867.614 &  7:38:07.15 & 38:51:21.6 &  21.243 &  0.008 &  10  &   20.346 &  0.014 &  10  &  20.791 &  0.008 &   7  &  21.932 &  0.012 &  8 \\
     506 &     3580.038 &  2663.849 &  7:38:09.60 & 38:51:21.6 &  20.270 &  0.004 &  13  &   19.300 &  0.006 &  11  &  19.788 &  0.005 &  12  &  21.065 &  0.013 & 13 \\
     507 &     3586.251 &  1418.205 &  7:38:24.58 & 38:51:20.8 &  20.012 &  0.009 &  12  &   17.400 &  0.005 &  13  &  18.827 &  0.007 &  12  &  21.695 &  0.013 &  9 \\
     508 &     3606.912 &  3303.829 &  7:38:01.90 & 38:51:17.7 &  19.856 &  0.003 &  12  &   18.844 &  0.010 &  13  &  19.363 &  0.004 &  13  &  20.708 &  0.008 & 13 \\
     509 &     3613.539 &  2583.701 &  7:38:10.56 & 38:51:16.9 &  19.748 &  0.004 &  13  &   18.820 &  0.005 &  13  &  19.290 &  0.004 &  13  &  20.497 &  0.014 & 13 \\
     510 &     3616.687 &  2351.450 &  7:38:13.36 & 38:51:16.5 &  19.383 &  0.004 &  14  &   18.321 &  0.005 &  13  &  18.856 &  0.007 &  14  &  20.274 &  0.010 & 15 \\
     511 &     3623.589 &  3098.395 &  7:38:04.37 & 38:51:15.4 &  15.674 &  0.003 &  10  &   14.812 &  0.003 &  10  &  15.227 &  0.004 &  12  &  16.466 &  0.012 & 13 \\
     512 &     3633.465 &  3256.831 &  7:38:02.47 & 38:51:13.9 &  18.624 &  0.002 &  14  &   17.495 &  0.003 &  14  &  18.068 &  0.006 &  14  &  19.571 &  0.008 & 16 \\
     513 &     3642.306 &  2171.332 &  7:38:15.52 & 38:51:12.9 &  18.402 &  0.002 &  14  &   17.197 &  0.004 &  14  &  17.798 &  0.005 &  14  &  19.482 &  0.009 & 16 \\
     514 &     3645.034 &  1948.764 &  7:38:18.20 & 38:51:12.5 &  19.810 &  0.003 &  12  &   18.213 &  0.006 &  13  &  18.964 &  0.004 &  12  &  21.180 &  0.011 & 10 \\
     515 &     3650.779 &  2688.512 &  7:38:09.31 & 38:51:11.6 &  20.012 &  0.005 &  12  &   19.184 &  0.009 &  12  &  19.595 &  0.005 &  13  &  20.700 &  0.012 & 13 \\
     516 &     3657.473 &   464.290 &  7:38:36.05 & 38:51:10.9 &  17.583 &  0.006 &   9  &   16.547 &  0.005 &  11  &  17.044 &  0.007 &  10  &  18.461 &  0.011 & 15 \\
     517 &     3659.829 &  3214.535 &  7:38:02.98 & 38:51:10.2 &  20.523 &  0.005 &  10  &   20.360 &  0.010 &  10  &  20.446 &  0.009 &  11  &  20.698 &  0.015 & 13 \\
     518 &     3659.866 &  2524.074 &  7:38:11.28 & 38:51:10.4 &  19.706 &  0.003 &  14  &   18.696 &  0.005 &  14  &  19.208 &  0.004 &  14  &  20.529 &  0.010 & 14 \\
     519 &     3660.621 &   849.026 &  7:38:31.43 & 38:51:10.4 &  18.770 &  0.007 &  11  &   17.617 &  0.004 &  12  &  18.182 &  0.006 &  13  &  19.761 &  0.012 & 14 \\
     520 &     3660.730 &  3552.735 &  7:37:58.91 & 38:51:10.0 &  19.915 &  0.003 &  13  &   18.900 &  0.004 &  13  &  19.405 &  0.007 &  12  &  20.737 &  0.009 & 12 \\
     521 &     3661.421 &  3807.505 &  7:37:55.85 & 38:51:09.9 &  19.469 &  0.006 &  13  &   18.459 &  0.007 &  13  &  18.969 &  0.007 &  14  &  20.299 &  0.012 & 13 \\
     522 &     3668.701 &  2966.834 &  7:38:05.96 & 38:51:09.0 &  19.365 &  0.002 &  13  &   18.296 &  0.003 &  13  &  18.832 &  0.004 &  14  &  20.256 &  0.008 & 15 \\
     523 &     3669.749 &  2896.507 &  7:38:06.81 & 38:51:08.9 &  19.430 &  0.003 &  12  &   18.367 &  0.003 &  12  &  18.898 &  0.006 &  13  &  20.306 &  0.010 & 13 \\
     524 &     3671.374 &  2914.734 &  7:38:06.59 & 38:51:08.7 &  20.401 &  0.014 &  11  &   19.436 &  0.008 &  13  &  19.900 &  0.009 &  12  &  21.143 &  0.007 & 12 \\
     525 &     3673.633 &  3116.477 &  7:38:04.16 & 38:51:08.3 &  18.333 &  0.005 &  13  &   17.146 &  0.003 &  12  &  17.735 &  0.005 &  14  &  19.360 &  0.008 & 16 \\
     526 &     3678.053 &  3058.650 &  7:38:04.86 & 38:51:07.7 &  19.193 &  0.006 &  13  &   18.103 &  0.005 &  12  &  18.650 &  0.004 &  14  &  20.108 &  0.008 & 15 \\
     527 &     3710.714 &  1548.674 &  7:38:23.02 & 38:51:03.3 &  19.563 &  0.008 &  12  &   18.542 &  0.004 &  12  &  19.052 &  0.004 &  12  &  20.393 &  0.014 & 14 \\
     528 &     3728.458 &  3114.041 &  7:38:04.20 & 38:51:00.6 &  18.734 &  0.004 &  13  &   17.614 &  0.003 &  14  &  18.173 &  0.004 &  14  &  19.686 &  0.006 & 15 \\
     529 &     3729.187 &  2046.919 &  7:38:17.03 & 38:51:00.7 &  21.302 &  0.010 &  10  &   20.436 &  0.012 &   9  &  20.891 &  0.008 &  10  &  21.990 &  0.013 & 11 \\
     530 &     3732.074 &  1890.151 &  7:38:18.91 & 38:51:00.3 &  19.838 &  0.004 &  13  &   18.819 &  0.006 &  13  &  19.332 &  0.008 &  13  &  20.691 &  0.010 & 13 \\
     531 &     3732.144 &  3040.024 &  7:38:05.09 & 38:51:00.1 &  20.144 &  0.006 &  13  &   19.137 &  0.006 &  13  &  19.638 &  0.008 &  13  &  20.947 &  0.009 & 13 \\
     532 &     3749.829 &  2830.588 &  7:38:07.61 & 38:50:57.7 &  19.441 &  0.003 &  14  &   18.391 &  0.006 &  13  &  18.914 &  0.004 &  13  &  20.304 &  0.010 & 15 \\
     533 &     3750.719 &  2990.539 &  7:38:05.68 & 38:50:57.5 &  19.843 &  0.008 &  13  &   18.838 &  0.009 &  13  &  19.347 &  0.008 &  13  &  20.659 &  0.013 & 13 \\
     534 &     3754.940 &  2448.574 &  7:38:12.20 & 38:50:57.0 &  20.670 &  0.011 &  10  &   20.550 &  0.012 &  10  &  20.623 &  0.007 &  11  &  20.788 &  0.015 & 13 \\
     535 &     3763.097 &  2683.004 &  7:38:09.38 & 38:50:55.8 &  20.003 &  0.006 &  12  &   19.039 &  0.009 &  12  &  19.530 &  0.006 &  12  &  20.817 &  0.013 & 13 \\
     536 &     3773.028 &  3087.080 &  7:38:04.52 & 38:50:54.4 &  20.670 &  0.007 &  11  &   19.728 &  0.006 &  11  &  20.202 &  0.008 &  10  &  21.465 &  0.015 & 12 \\
     537 &     3788.455 &  2949.087 &  7:38:06.18 & 38:50:52.2 &  20.284 &  0.009 &  11  &   19.500 &  0.007 &  12  &  19.894 &  0.005 &  12  &  20.864 &  0.014 & 11 \\
     538 &     3788.976 &  2502.864 &  7:38:11.55 & 38:50:52.2 &  19.817 &  0.004 &  12  &   18.843 &  0.006 &  13  &  19.333 &  0.005 &  12  &  20.645 &  0.011 & 12 \\
     539 &     3791.276 &  3894.140 &  7:37:54.82 & 38:50:51.6 &  19.005 &  0.004 &  13  &   17.941 &  0.005 &  13  &  18.481 &  0.006 &  12  &  19.915 &  0.013 & 14 \\
     540 &     3820.864 &  3265.129 &  7:38:02.39 & 38:50:47.6 &  19.784 &  0.004 &  12  &   18.761 &  0.005 &  13  &  19.276 &  0.004 &  12  &  20.636 &  0.011 & 14 \\
     541 &     3834.022 &  2872.601 &  7:38:07.11 & 38:50:45.8 &  19.832 &  0.006 &  12  &   18.826 &  0.008 &  11  &  19.321 &  0.005 &  12  &  20.652 &  0.009 & 13 \\
     542 &     3837.032 &  3014.499 &  7:38:05.40 & 38:50:45.4 &  18.022 &  0.003 &  14  &   16.564 &  0.003 &  14  &  17.230 &  0.006 &  13  &  19.296 &  0.005 & 16 \\
     543 &     3851.007 &  2900.919 &  7:38:06.77 & 38:50:43.4 &  19.125 &  0.005 &  14  &   18.031 &  0.003 &  14  &  18.578 &  0.003 &  13  &  20.052 &  0.011 & 14 \\
     544 &     3872.051 &  3510.678 &  7:37:59.44 & 38:50:40.4 &  20.048 &  0.009 &  13  &   19.046 &  0.008 &  13  &  19.554 &  0.005 &  12  &  20.861 &  0.012 & 12 \\
     545 &     3881.709 &  3948.466 &  7:37:54.18 & 38:50:38.9 &  19.966 &  0.008 &  12  &   18.953 &  0.006 &  11  &  19.470 &  0.005 &  10  &  20.783 &  0.014 & 12 \\
     546 &     3883.491 &  3185.726 &  7:38:03.35 & 38:50:38.8 &  19.940 &  0.005 &  14  &   17.871 &  0.004 &  14  &  18.939 &  0.006 &  12  &  21.471 &  0.011 & 10 \\
     547 &     3889.376 &  2959.990 &  7:38:06.06 & 38:50:38.0 &  20.747 &  0.005 &  10  &   19.777 &  0.010 &  10  &  20.250 &  0.006 &  12  &  21.514 &  0.007 & 12 \\
     548 &     3892.067 &  2162.206 &  7:38:15.65 & 38:50:37.8 &  20.872 &  0.006 &   8  &   19.925 &  0.007 &  11  &  20.420 &  0.007 &  10  &  21.648 &  0.010 & 11 \\
     549 &     3899.065 &  2573.272 &  7:38:10.71 & 38:50:36.7 &  20.053 &  0.007 &  12  &   19.054 &  0.006 &  11  &  19.556 &  0.004 &  12  &  20.881 &  0.014 & 13 \\
     550 &     3920.677 &  2215.085 &  7:38:15.02 & 38:50:33.8 &  20.524 &  0.007 &  10  &   19.556 &  0.005 &  13  &  20.045 &  0.005 &  11  &  21.308 &  0.012 & 10 \\
     551 &     3936.133 &  2672.994 &  7:38:09.52 & 38:50:31.5 &  18.228 &  0.003 &  12  &   17.004 &  0.004 &  14  &  17.607 &  0.005 &  13  &  19.309 &  0.008 & 16 \\
     552 &     3978.136 &  2954.566 &  7:38:06.13 & 38:50:25.6 &  20.335 &  0.008 &  10  &   19.371 &  0.006 &  11  &  19.849 &  0.005 &  11  &  21.092 &  0.014 & 13 \\
     553 &     4002.763 &  3596.358 &  7:37:58.42 & 38:50:22.0 &  20.416 &  0.012 &  12  &   19.459 &  0.007 &   9  &  19.940 &  0.007 &  10  &  21.185 &  0.012 & 11 \\
     554 &     4018.465 &  2750.180 &  7:38:08.59 & 38:50:19.9 &  18.444 &  0.003 &  11  &   17.114 &  0.004 &  12  &  17.735 &  0.005 &  11  &  19.567 &  0.005 & 15 \\
     555 &     4035.005 &  3960.235 &  7:37:54.05 & 38:50:17.3 &  19.730 &  0.004 &  11  &   18.703 &  0.007 &   9  &  19.235 &  0.007 &   9  &  20.569 &  0.008 & 11 \\
     556 &     4058.832 &  2722.466 &  7:38:08.93 & 38:50:14.3 &  19.511 &  0.007 &  11  &   18.467 &  0.006 &  12  &  18.990 &  0.004 &  10  &  20.380 &  0.008 & 14 \\
     557 &     4081.384 &  3073.213 &  7:38:04.72 & 38:50:11.0 &  20.210 &  0.005 &  10  &   19.209 &  0.008 &  10  &  19.709 &  0.007 &  10  &  21.012 &  0.009 & 10 \\
     558 &     4121.021 &  3384.559 &  7:38:00.98 & 38:50:05.4 &  20.965 &  0.009 &   8  &   20.039 &  0.008 &   7  &  20.504 &  0.007 &   8  &  21.703 &  0.013 & 11 \\
     559 &     4124.625 &  3577.061 &  7:37:58.66 & 38:50:04.8 &  18.621 &  0.003 &  10  &   17.680 &  0.006 &  11  &  18.138 &  0.007 &   9  &  19.487 &  0.008 & 13 \\
\enddata
\end{deluxetable}
\clearpage
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   Table 4  %%%%%%%%%%%%%%%%%%%%%%%
%\input{table4}
\begin{deluxetable}{rrccrrrrrrrrrrrrrrrr}
\tabcolsep=5pt
\tabletypesize{\tiny}
\rotate
\tablecaption{Stars in the NGC2419 Field with at least $V$ and $I$ Photometry\tablenotemark{a}\label{N2419VIexist}}
\tablewidth{0pt}
\tablehead{
\colhead{X} & \colhead{Y} & \colhead{R.A.} & \colhead{Decl.} & 
\colhead{$<V>$} & \colhead{$\epsilon(V)$} & \colhead{$n_V$} & \colhead{$\chi^{2}_{\nu}(V)$} &
\colhead{$<I>$} & \colhead{$\epsilon(I)$} & \colhead{$n_I$} & \colhead{$\chi^{2}_{\nu}(I)$} &
\colhead{$<R>$} & \colhead{$\epsilon(R)$} & \colhead{$n_R$} & \colhead{$\chi^{2}_{\nu}(R)$} &
\colhead{$<B>$} & \colhead{$\epsilon(B)$} & \colhead{$n_B$} & \colhead{$\chi^{2}_{\nu}(B)$} \\
\colhead{(pix)} & \colhead{(pix)} & \colhead{(J2000)} & \colhead{(J2000)} &
 & & & &  & & & &  & & & &  & & & 
}
\startdata
      12.084 &  1063.137 &  7:38:28.60 & 38:59:43.2 &  16.207 &  0.021 &  2  &   21.37  &   15.446 &  0.004 &  2  &    0.13 &   ---   &   ---  &  0 &    ---  &  16.812 & 0.034 &  2 &   49.13 \\
      42.603 &  2613.932 &  7:38:09.91 & 38:59:38.8 &  13.195 &  0.010 &  4  &    9.24  &   12.518 &  0.005 &  4  &    1.14 &  12.829 &  0.004 &  2 &    0.59 &  13.625 & 0.018 &  4 &   34.14 \\
      53.641 &  2073.155 &  7:38:16.43 & 38:59:37.3 &  19.744 &  0.010 &  4  &    1.09  &   18.686 &  0.019 &  4  &    0.27 &   ---   &   ---  &  0 &    ---  &  20.553 & 0.048 &  2 &    2.64 \\
      70.817 &  1355.050 &  7:38:25.08 & 38:59:34.9 &  14.686 &  0.014 &  2  &    9.97  &   14.041 &  0.006 &  3  &    0.51 &   ---   &   ---  &  0 &    ---  &  15.172 & 0.017 &  3 &    8.74 \\
      88.735 &  3234.700 &  7:38:02.44 & 38:59:32.2 &  18.979 &  0.013 &  4  &    2.06  &   18.279 &  0.036 &  4  &    1.57 &  18.582 &  0.032 &  3 &    1.26 &  19.410 & 0.146 &  2 &    6.96 \\
      94.668 &  1579.926 &  7:38:22.37 & 38:59:31.6 &  19.797 &  0.010 &  4  &    1.16  &   18.776 &  0.018 &  4  &    0.47 &   ---   &   ---  &  0 &    ---  &  20.627 & 0.080 &  2 &    7.63 \\
     100.635 &   271.525 &  7:38:38.14 & 38:59:30.8 &  16.703 &  0.031 &  2  &   47.05  &   15.812 &  0.012 &  2  &    6.76 &   ---   &   ---  &  0 &    ---  &   ---   &  ---  &  1 &    ---  \\
     139.994 &   489.142 &  7:38:35.52 & 38:59:25.2 &  17.472 &  0.026 &  2  &   28.02  &   16.954 &  0.009 &  2  &    0.55 &   ---   &   ---  &  0 &    ---  &  17.845 & 0.054 &  2 &   32.40 \\
     185.257 &  3910.766 &  7:37:54.30 & 38:59:18.4 &  19.308 &  0.035 &  4  &   13.61  &   17.553 &  0.022 &  3  &    1.30 &  18.389 &  0.018 &  4 &    1.00 &   ---   &  ---  &  0 &    ---  \\
     185.263 &  1811.405 &  7:38:19.59 & 38:59:18.8 &  16.126 &  0.007 &  5  &    4.21  &   15.371 &  0.004 &  5  &    1.50 &   ---   &   ---  &  0 &    ---  &  16.712 & 0.012 &  5 &   10.24 \\
     197.430 &  1536.490 &  7:38:22.91 & 38:59:17.1 &  20.455 &  0.020 &  2  &    0.03  &   18.287 &  0.015 &  2  &    2.34 &   ---   &   ---  &  0 &    ---  &   ---   &  ---  &  1 &    ---  \\
     201.919 &  2615.004 &  7:38:09.91 & 38:59:16.4 &  12.670 &  0.007 &  4  &    5.59  &   11.997 &  0.013 &  4  &   11.52 &  12.298 &  0.004 &  3 &    0.39 &  13.105 & 0.018 &  4 &   34.14 \\
     215.781 &   409.932 &  7:38:36.48 & 38:59:14.6 &  16.151 &  0.005 &  3  &    1.50  &   15.114 &  0.007 &  2  &    2.20 &   ---   &   ---  &  0 &    ---  &  17.042 & 0.021 &  3 &   19.40 \\
     233.600 &  3577.413 &  7:37:58.32 & 38:59:11.7 &  17.245 &  0.004 &  5  &    0.60  &   16.344 &  0.007 &  4  &    1.25 &  16.737 &  0.015 &  3 &    4.77 &  18.107 & 0.021 &  5 &    6.94 \\
     235.884 &   714.516 &  7:38:32.81 & 38:59:11.8 &  19.952 &  0.141 &  2  &  200.34  &   18.771 &  0.018 &  4  &    0.51 &   ---   &   ---  &  0 &    ---  &   ---   &  ---  &  1 &    ---  \\
     248.231 &  1019.940 &  7:38:29.13 & 38:59:10.0 &  19.997 &  0.049 &  2  &    6.23  &   19.213 &  0.062 &  2  &    0.90 &   ---   &   ---  &  1 &    ---  &   ---   &  ---  &  1 &    ---  \\
     249.232 &  2071.773 &  7:38:16.46 & 38:59:09.8 &  20.384 &  0.020 &  2  &    0.71  &   19.453 &  0.037 &  2  &    1.57 &  20.039 &  0.092 &  2 &    0.14 &   ---   &  ---  &  1 &    ---  \\
     266.104 &  3962.359 &  7:37:53.69 & 38:59:07.0 &  12.808 &  0.008 &  4  &    6.02  &   12.146 &  0.012 &  4  &    4.52 &  12.447 &  0.005 &  4 &    1.37 &  13.291 & 0.013 &  3 &    5.25 \\
     274.500 &  1018.282 &  7:38:29.15 & 38:59:06.3 &  14.442 &  0.013 &  4  &   11.69  &   13.730 &  0.006 &  4  &    1.30 &   ---   &   ---  &  0 &    ---  &  15.011 & 0.010 &  4 &    4.38 \\
     278.044 &  3643.064 &  7:37:57.53 & 38:59:05.5 &  20.724 &  0.033 &  4  &    1.38  &   19.140 &  0.062 &  3  &    0.13 &   ---   &   ---  &  1 &    ---  &   ---   &  ---  &  0 &    ---  \\
     352.549 &  3504.873 &  7:37:59.21 & 38:58:55.0 &  19.396 &  0.010 &  4  &    0.76  &   17.360 &  0.015 &  3  &    0.23 &  18.391 &  0.022 &  3 &    0.14 &   ---   &  ---  &  1 &    ---  \\
     371.947 &  2206.228 &  7:38:14.85 & 38:58:52.5 &  18.604 &  0.009 &  5  &    0.44  &   17.813 &  0.009 &  5  &    0.96 &   ---   &   ---  &  1 &    ---  &  19.283 & 0.026 &  5 &    7.38 \\
     427.265 &  3369.039 &  7:38:00.85 & 38:58:44.5 &  16.103 &  0.006 &  5  &    3.19  &   15.038 &  0.012 &  4  &    4.99 &  15.539 &  0.009 &  4 &    2.91 &  17.026 & 0.025 &  5 &   34.99 \\
     447.962 &  3334.508 &  7:38:01.27 & 38:58:41.6 &  16.065 &  0.007 &  5  &    4.21  &   15.173 &  0.007 &  5  &    4.27 &  15.608 &  0.006 &  4 &    0.62 &  16.810 & 0.010 &  4 &    1.63 \\
     483.176 &  2766.121 &  7:38:08.12 & 38:58:36.8 &  16.448 &  0.014 &  4  &   10.26  &   15.602 &  0.009 &  2  &    0.30 &  15.970 &  0.030 &  3 &   13.64 &  17.157 & 0.033 &  5 &   49.58 \\
     486.780 &  2774.305 &  7:38:08.02 & 38:58:36.3 &  16.777 &  0.015 &  3  &   11.29  &   15.939 &  0.010 &  3  &    5.31 &  16.319 &  0.029 &  3 &   10.06 &  17.531 & 0.044 &  4 &   83.43 \\
     523.724 &   429.180 &  7:38:36.27 & 38:58:31.3 &  18.504 &  0.009 &  4  &    0.36  &   17.420 &  0.023 &  5  &    8.30 &   ---   &   ---  &  0 &    ---  &  19.475 & 0.069 &  2 &   48.09 \\
     538.583 &   454.902 &  7:38:35.96 & 38:58:29.2 &  20.455 &  0.050 &  3  &    6.50  &   18.375 &  0.011 &  4  &    1.46 &   ---   &   ---  &  0 &    ---  &   ---   &  ---  &  0 &    ---  \\
     542.809 &  3768.269 &  7:37:56.05 & 38:58:28.2 &  19.225 &  0.010 &  3  &    0.02  &   18.315 &  0.042 &  2  &    0.56 &  18.759 &  0.036 &  3 &    1.73 &   ---   &  ---  &  1 &    ---  \\
     560.880 &  1974.990 &  7:38:17.65 & 38:58:26.0 &  20.765 &  0.118 &  2  &   16.30  &   19.740 &  0.180 &  2  &   22.50 &   ---   &   ---  &  0 &    ---  &   ---   &  ---  &  1 &    ---  \\
     581.194 &   932.143 &  7:38:30.21 & 38:58:23.2 &  20.581 &  0.082 &  2  &   17.09  &   18.432 &  0.016 &  4  &    3.02 &   ---   &   ---  &  0 &    ---  &   ---   &  ---  &  1 &    ---  \\
     629.642 &   956.087 &  7:38:29.93 & 38:58:16.4 &  18.924 &  0.011 &  5  &    1.61  &   16.334 &  0.016 &  5  &   17.43 &   ---   &   ---  &  0 &    ---  &  20.439 & 0.080 &  2 &   16.16 \\
     652.566 &   961.928 &  7:38:29.86 & 38:58:13.2 &  19.654 &  0.017 &  4  &    3.22  &   17.987 &  0.033 &  4  &   12.98 &   ---   &   ---  &  1 &    ---  &   ---   &  ---  &  1 &    ---  \\
     675.937 &   642.346 &  7:38:33.71 & 38:58:09.9 &  17.059 &  0.009 &  5  &    5.86  &   15.932 &  0.007 &  5  &    3.73 &   ---   &   ---  &  1 &    ---  &  18.073 & 0.016 &  5 &    3.62 \\
     691.097 &  1275.763 &  7:38:26.08 & 38:58:07.8 &  20.197 &  0.024 &  3  &    1.45  &   19.630 &  0.092 &  3  &    6.06 &   ---   &   ---  &  1 &    ---  &  20.627 & 0.165 &  2 &   32.30 \\
     764.747 &  1553.491 &  7:38:22.74 & 38:57:57.4 &  17.518 &  0.005 &  6  &    2.04  &   16.972 &  0.012 &  5  &    2.78 &  17.258 &  0.010 &  3 &    2.45 &  17.860 & 0.010 &  5 &    1.79 \\
     787.392 &  2177.741 &  7:38:15.23 & 38:57:54.1 &  17.687 &  0.004 &  6  &    0.65  &   16.519 &  0.004 &  6  &    1.10 &  17.074 &  0.007 &  3 &    0.93 &  18.747 & 0.020 &  6 &    4.62 \\
     792.681 &  1468.472 &  7:38:23.77 & 38:57:53.5 &  19.609 &  0.024 &  6  &   12.15  &   18.144 &  0.018 &  5  &    3.74 &  18.838 &  0.010 &  3 &    0.60 &  20.828 & 0.271 &  2 &   84.59 \\
     803.475 &  3814.560 &  7:37:55.51 & 38:57:51.6 &  17.407 &  0.009 &  5  &    4.53  &   16.625 &  0.022 &  4  &    4.65 &  16.997 &  0.006 &  4 &    1.03 &  18.077 & 0.038 &  5 &   64.88 \\
     820.872 &  1791.352 &  7:38:19.88 & 38:57:49.5 &  16.855 &  0.006 &  6  &    3.71  &   16.161 &  0.021 &  6  &   31.48 &  16.513 &  0.008 &  3 &    1.73 &  17.388 & 0.010 &  6 &    8.98 \\
     824.328 &  2129.482 &  7:38:15.81 & 38:57:49.0 &  22.641 &  0.062 &  2  &    0.34  &   20.756 &  0.020 &  2  &    0.63 &   ---   &   ---  &  1 &    ---  &   ---   &  ---  &  0 &    ---  \\
     829.624 &  2373.868 &  7:38:12.87 & 38:57:48.2 &  21.946 &  0.035 &  2  &    0.00  &   19.688 &  0.046 &  2  &   23.09 &   ---   &   ---  &  0 &    ---  &   ---   &  ---  &  0 &    ---  \\
     835.581 &  3576.812 &  7:37:58.38 & 38:57:47.1 &  18.661 &  0.019 &  5  &    4.79  &   17.416 &  0.028 &  4  &    2.86 &  18.016 &  0.029 &  4 &    3.43 &  19.571 & 0.051 &  2 &    0.49 \\
     866.516 &  2879.360 &  7:38:06.78 & 38:57:42.9 &  20.611 &  0.010 &  5  &    1.16  &   18.035 &  0.021 &  5  &   10.51 &  19.502 &  0.009 &  5 &    1.17 &  22.294 & 0.086 &  2 &    8.58 \\
     867.612 &  2188.686 &  7:38:15.10 & 38:57:42.9 &  20.421 &  0.015 &  4  &    2.83  &   20.128 &  0.032 &  3  &   10.40 &  20.278 &  0.010 &  4 &    0.18 &  20.608 & 0.023 &  5 &    6.37 \\
     874.267 &  2051.591 &  7:38:16.75 & 38:57:41.9 &  21.610 &  0.026 &  2  &    0.88  &   20.709 &  0.024 &  2  &    1.53 &  21.173 &  0.079 &  2 &   16.06 &  22.297 & 0.039 &  2 &    0.27 \\
     903.590 &  2958.527 &  7:38:05.83 & 38:57:37.7 &  19.926 &  0.015 &  7  &    5.00  &   17.984 &  0.009 &  7  &    1.90 &  18.980 &  0.010 &  6 &    1.33 &  21.418 & 0.041 &  3 &   17.88 \\
     922.200 &  2870.610 &  7:38:06.89 & 38:57:35.1 &  22.184 &  0.081 &  2  &    5.11  &   21.282 &  0.084 &  2  &    8.12 &  21.729 &  0.028 &  2 &    0.03 &   ---   &  ---  &  1 &    ---  \\
     960.799 &  2767.838 &  7:38:08.13 & 38:57:29.7 &  17.209 &  0.007 &  7  &    4.67  &   16.169 &  0.006 &  6  &    3.11 &  16.671 &  0.008 &  5 &    6.58 &  18.113 & 0.013 &  8 &   11.33 \\
     960.814 &  1493.107 &  7:38:23.48 & 38:57:29.8 &  22.156 &  0.035 &  2  &    0.36  &   21.282 &  0.061 &  2  &    4.27 &   ---   &   ---  &  1 &    ---  &  22.869 & 0.094 &  2 &    2.87 \\
     964.146 &  2328.920 &  7:38:13.42 & 38:57:29.3 &  20.247 &  0.017 &  4  &    3.77  &   19.277 &  0.013 &  4  &    2.00 &  19.770 &  0.021 &  3 &    4.96 &  21.006 & 0.010 &  3 &    0.48 \\
     975.263 &  2576.122 &  7:38:10.44 & 38:57:27.7 &  22.067 &  0.086 &  3  &    4.71  &   21.252 &  0.061 &  2  &    4.27 &   ---   &   ---  &  1 &    ---  &  22.731 & 0.114 &  2 &    6.14 \\
     977.050 &  2833.150 &  7:38:07.35 & 38:57:27.4 &  20.995 &  0.020 &  3  &    1.55  &   20.040 &  0.015 &  3  &    2.39 &  20.507 &  0.088 &  2 &    9.20 &  21.657 & 0.052 &  3 &    7.70 \\
     991.308 &   988.753 &  7:38:29.56 & 38:57:25.6 &  20.642 &  0.047 &  3  &    5.74  &   18.545 &  0.013 &  4  &    1.98 &  19.626 &  0.026 &  3 &    6.86 &  22.126 & 0.066 &  2 &    5.21 \\
    1002.670 &  2917.050 &  7:38:06.34 & 38:57:23.8 &  21.320 &  0.053 &  3  &    9.08  &   20.407 &  0.019 &  3  &    3.58 &  20.866 &  0.028 &  4 &    9.61 &  22.023 & 0.046 &  3 &    2.74 \\
    1014.314 &    87.297 &  7:38:40.42 & 38:57:22.4 &  14.836 &  0.009 &  4  &    5.34  &   13.959 &  0.006 &  3  &    0.47 &   ---   &   ---  &  0 &    ---  &  15.581 & 0.017 &  4 &   12.06 \\
    1027.600 &  2893.560 &  7:38:06.63 & 38:57:20.3 &  20.722 &  0.020 &  4  &    5.42  &   19.814 &  0.009 &  4  &    0.86 &  20.282 &  0.040 &  3 &    2.55 &  21.440 & 0.044 &  3 &    5.68 \\
    1045.245 &  1756.597 &  7:38:20.32 & 38:57:17.9 &  22.740 &  0.062 &  2  &    0.23  &   20.634 &  0.038 &  3  &    6.76 &  21.816 &  0.026 &  2 &    0.74 &   ---   &  ---  &  1 &    ---  \\
\enddata
\tablenotetext{a}{The full text of this table may be found at: ftp://taurus.tuc.noao.edu/pub/saha/Photseq/table4.txt}
\end{deluxetable}
\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   Table 5  %%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{lccccrrrrrrrrrrrrrrrr}
\tabletypesize{\tiny}
\tabcolsep=4pt
\rotate
\tablecaption{Likely Variable Stars in the NGC2419 Field \label{N2419variab}}
\tablewidth{0pt}
\tablehead{
\colhead{Star ID} &
\colhead{X} & \colhead{Y} & \colhead{R.A.} & \colhead{Decl.} & 
\colhead{$<V>$} & \colhead{$\epsilon(V)$} & \colhead{$n_V$} & \colhead{$\chi^{2}_{\nu}(V)$} &
\colhead{$<I>$} & \colhead{$\epsilon(I)$} & \colhead{$n_I$} & \colhead{$\chi^{2}_{\nu}(I)$} &
\colhead{$<R>$} & \colhead{$\epsilon(R)$} & \colhead{$n_R$} & \colhead{$\chi^{2}_{\nu}(R)$} &
\colhead{$<B>$} & \colhead{$\epsilon(B)$} & \colhead{$n_B$} & \colhead{$\chi^{2}_{\nu}(B)$} \\
 & \colhead{(pix)} & \colhead{(pix)} & \colhead{(J2000)} & \colhead{(J2000)} &
 & & & &  & & & &  & & & &  & & & 
}

\startdata
   V1  &    1495.028 &  2459.969 &  7:38:11.88 & 38:56:14.6 &  20.410 &  0.030 &  5  &   20.50  &   20.037 &  0.063 &  6  &   52.35 &  20.217 & 0.036 &  5 &   30.42 &  20.665 & 0.028 &  5 &   18.48 \\
   V2  &    1829.114 &  2584.987 &  7:38:10.40 & 38:55:27.7 &  20.408 &  0.082 &  6  &  173.13  &   20.028 &  0.071 &  4  &   65.38 &  20.298 & 0.073 &  6 &   84.29 &  20.949 & 0.063 &  7 &   88.39 \\
   V3  &    1858.845 &  2224.339 &  7:38:14.75 & 38:55:23.5 &  21.204 &  0.023 &  7  &    5.23  &   20.381 &  0.092 &  7  &   41.93 &  20.831 & 0.070 &  6 &   36.61 &  21.722 & 0.031 &  3 &    1.32 \\
   V4  &    2171.801 &  1975.868 &  7:38:17.76 & 38:54:39.6 &  20.474 &  0.073 & 10  &  244.39  &   19.831 &  0.047 &  9  &   59.76 &  19.989 & 0.077 & 11 &  396.75 &  20.699 & 0.089 & 13 &  359.09 \\
   V5  &    2172.556 &  1806.291 &  7:38:19.80 & 38:54:39.5 &  19.922 &  0.123 & 11  & 1180.60  &   19.481 &  0.075 & 10  &  194.65 &  20.189 & 0.035 & 12 &   38.10 &  20.916 & 0.057 & 12 &  139.70 \\
   V6  &    2309.284 &  2978.859 &  7:38:05.70 & 38:54:20.1 &  20.485 &  0.064 & 11  &  168.63  &   19.895 &  0.060 & 10  &   41.90 &  20.269 & 0.041 &  7 &   27.07 &  21.039 & 0.040 &  8 &   50.80 \\
   V7  &    2328.558 &  2106.259 &  7:38:16.21 & 38:54:17.5 &  20.653 &  0.082 &  8  &  130.97  &   20.042 &  0.061 &  8  &   53.15 &  20.299 & 0.051 & 11 &   26.83 &  21.192 & 0.100 & 11 &   71.34 \\
   V8  &    2407.928 &  2585.301 &  7:38:10.45 & 38:54:06.3 &  20.767 &  0.026 &  6  &    3.71  &   19.864 &  0.053 &  4  &   34.73 &  20.357 & 0.058 &  7 &   62.93 &  21.389 & 0.020 & 10 &    2.71 \\
   V9  &    2436.533 &  2422.324 &  7:38:12.41 & 38:54:02.3 &  19.925 &  0.099 & 12  & 1075.24  &   19.454 &  0.057 & 10  &  121.09 &  20.178 & 0.029 & 13 &   35.94 &  20.950 & 0.048 & 13 &   79.48 \\
   V10 &    2534.180 &  2626.820 &  7:38:09.96 & 38:53:48.6 &  20.317 &  0.076 &  7  &  116.50  &   19.796 &  0.055 &  7  &   46.69 &  20.295 & 0.065 &  6 &   24.12 &  20.642 & 0.039 &  7 &   18.11 \\
   V11 &    2534.841 &  2870.485 &  7:38:07.03 & 38:53:48.4 &  20.489 &  0.011 &  8  &    3.31  &   20.277 &  0.017 &  7  &    2.34 &  20.514 & 0.060 &  8 &   94.78 &  20.685 & 0.026 & 10 &   22.37 \\
   V12 &    2536.237 &  2727.602 &  7:38:08.75 & 38:53:48.3 &  18.063 &  0.062 & 11  &  292.33  &   16.715 &  0.018 & 10  &   34.96 &  17.335 & 0.033 & 11 &   89.75 &  19.141 & 0.092 & 11 &  629.27 \\
   V13 &    2554.933 &  2747.249 &  7:38:08.51 & 38:53:45.6 &  20.100 &  0.046 &  7  &   23.50  &   19.525 &  0.024 &  6  &    3.00 &  19.806 & 0.059 &  7 &   30.83 &  20.380 & 0.270 &  4 &  261.50 \\
   V14 &    2588.772 &  2568.852 &  7:38:10.66 & 38:53:40.9 &  20.408 &  0.028 &  7  &   13.80  &   20.279 &  0.092 &  6  &   21.01 &  20.278 & 0.025 &  7 &    3.81 &  20.556 & 0.024 &  6 &    7.50 \\
   V15 &    2595.170 &  2893.369 &  7:38:06.76 & 38:53:39.9 &  19.760 &  0.153 &  7  &  345.61  &   19.466 &  0.046 &  5  &    4.11 &  19.754 & 0.083 &  8 &   70.55 &  20.053 & 0.089 & 10 &  206.19 \\
   V16 &    2610.606 &  2526.792 &  7:38:11.17 & 38:53:37.8 &  20.329 &  0.064 &  9  &   84.26  &   19.706 &  0.022 &  8  &    9.27 &  20.024 & 0.119 &  5 &   98.09 &  20.742 & 0.099 &  7 &  209.78 \\
   V17 &    2618.126 &  2566.919 &  7:38:10.69 & 38:53:36.8 &  19.847 &  0.057 &  8  &   63.08  &   19.216 &  0.036 &  8  &   20.45 &  19.611 & 0.026 & 11 &   17.19 &  20.360 & 0.043 & 12 &   68.51 \\
   V18 &    2631.240 &  2790.520 &  7:38:08.00 & 38:53:34.9 &  20.546 &  0.016 &  7  &    4.26  &   20.361 &  0.019 &  6  &    1.57 &  20.554 & 0.064 &  9 &   76.50 &  20.713 & 0.020 & 11 &   16.86 \\
   V19 &    2635.183 &  2596.511 &  7:38:10.33 & 38:53:34.4 &  20.458 &  0.028 &  9  &   23.13  &   19.795 &  0.020 &  8  &   10.42 &  19.979 & 0.054 &  9 &   77.54 &  20.690 & 0.076 & 11 &  173.14 \\
   V20 &    2646.380 &  2743.875 &  7:38:08.56 & 38:53:32.8 &  20.170 &  0.050 & 12  &   55.51  &   19.236 &  0.047 & 12  &   52.66 &  19.664 & 0.054 &  8 &   54.98 &  20.686 & 0.186 &  5 &  151.65 \\
   V21 &    2646.987 &  2743.378 &  7:38:08.56 & 38:53:32.7 &  20.170 &  0.050 & 12  &   55.51  &   19.236 &  0.047 & 12  &   52.66 &  19.664 & 0.054 &  8 &   54.98 &  20.686 & 0.186 &  5 &  151.65 \\
   V22 &    2650.017 &  2644.727 &  7:38:09.75 & 38:53:32.3 &  20.942 &  0.056 &  6  &   70.99  &   19.936 &  0.012 &  8  &    4.20 &  20.472 & 0.114 &  5 &  177.85 &  21.678 & 0.020 &  2 &    0.24 \\
   V23 &    2655.258 &  2632.282 &  7:38:09.90 & 38:53:31.5 &  19.721 &  0.031 &  8  &   90.88  &   18.736 &  0.012 & 11  &   16.99 &  19.315 & 0.059 &  9 &  300.94 &  20.603 & 0.035 &  4 &   13.90 \\
   V24 &    2659.349 &  3178.098 &  7:38:03.34 & 38:53:30.9 &  20.246 &  0.086 & 10  &  246.02  &   19.729 &  0.058 & 10  &   94.95 &  20.022 & 0.096 & 10 &  317.21 &  20.574 & 0.137 & 11 &  874.14 \\
   V25 &    2669.256 &  2318.538 &  7:38:13.68 & 38:53:29.6 &  20.254 &  0.060 &  9  &  104.82  &   19.642 &  0.060 &  8  &   95.77 &  20.083 & 0.117 &  9 &  407.18 &  21.053 & 0.068 & 13 &  132.39 \\
   V26 &    2693.468 &  2770.722 &  7:38:08.24 & 38:53:26.1 &  20.006 &  0.082 &  9  &  185.02  &   19.250 &  0.037 &  8  &   48.23 &  19.586 & 0.084 &  5 &   44.97 &  20.277 & 0.101 &  2 &   11.90 \\
   V27 &    2698.526 &  2737.359 &  7:38:08.64 & 38:53:25.4 &  20.265 &  0.054 &  8  &   24.81  &   19.278 &  0.031 &  7  &   15.43 &  19.761 & 0.018 &  6 &    5.75 &  20.974 & 0.075 &  3 &   17.75 \\
   V28 &    2715.674 &  3153.924 &  7:38:03.63 & 38:53:23.0 &  20.402 &  0.086 & 10  &  235.98  &   19.807 &  0.039 & 10  &   42.44 &  19.678 & 0.064 & 11 &  177.46 &  20.358 & 0.121 & 11 &  613.79 \\
   V29 &    2718.825 &  2541.976 &  7:38:10.99 & 38:53:22.6 &  20.527 &  0.051 &  7  &   69.66  &   20.062 &  0.048 &  6  &   16.71 &  20.118 & 0.049 &  6 &   23.68 &  20.542 & 0.178 &  3 &   74.89 \\
   V30 &    2719.000 &  2541.944 &  7:38:10.99 & 38:53:22.6 &  20.527 &  0.051 &  7  &   69.66  &   20.062 &  0.048 &  6  &   16.71 &  20.118 & 0.049 &  6 &   23.68 &  20.542 & 0.178 &  3 &   74.89 \\
   V31 &    2762.460 &  2806.540 &  7:38:07.81 & 38:53:16.4 &  20.029 &  0.102 &  6  &   59.08  &   19.361 &  0.217 &  3  &   69.30 &  19.686 & 0.093 &  5 &  108.05 &  20.510 & 0.107 &  4 &  129.87 \\
   V32 &    2769.459 &  2946.242 &  7:38:06.13 & 38:53:15.4 &  20.126 &  0.181 & 10  & 2199.17  &   19.652 &  0.172 &  9  &  520.69 &  20.066 & 0.094 & 11 &  295.41 &  20.329 & 0.150 & 11 &  718.75 \\
   V33 &    2780.933 &  2738.891 &  7:38:08.63 & 38:53:13.9 &  20.637 &  0.025 & 10  &    9.01  &   19.907 &  0.026 & 10  &    7.62 &  20.121 & 0.060 &  9 &   79.98 &  20.742 & 0.118 &  9 &  359.00 \\
   V34 &    2790.422 &  2912.685 &  7:38:06.54 & 38:53:12.5 &  19.076 &  0.042 &  5  &   60.61  &   18.158 &  0.053 &  7  &   81.05 &  18.542 & 0.009 &  4 &    2.62 & -10.000 &-1.000 &  1 & -100.00 \\
   V35 &    2805.430 &  2712.900 &  7:38:08.94 & 38:53:10.4 &  20.660 &  0.031 &  8  &   10.18  &   20.516 &  0.048 &  6  &    4.43 &  20.697 & 0.089 &  6 &   35.54 &  20.923 & 0.016 &  6 &    1.67 \\
   V36 &    2811.797 &  2491.154 &  7:38:11.61 & 38:53:09.6 &  20.336 &  0.076 &  5  &   53.57  &   19.810 &  0.022 &  5  &    2.49 &  20.066 & 0.070 &  6 &   74.21 &  20.297 & 0.038 &  2 &   14.79 \\
   V37 &    2818.120 &  2587.710 &  7:38:10.45 & 38:53:08.7 &  20.422 &  0.073 &  7  &  142.87  &   19.681 &  0.058 &  6  &   29.67 &  20.171 & 0.034 &  6 &   29.81 &  21.065 & 0.040 &  4 &   32.25 \\
   V38 &    2819.130 &  3063.910 &  7:38:04.72 & 38:53:08.4 &  21.306 &  0.062 &  6  &   20.13  &   20.479 &  0.054 &  7  &   18.10 &  20.993 & 0.031 &  6 &    6.89 & -10.000 &-1.000 &  0 & -100.00 \\
   V39 &    2821.657 &  2524.131 &  7:38:11.22 & 38:53:08.2 &  19.889 &  0.053 &  9  &  136.45  &   19.406 &  0.044 &  8  &   52.44 &  19.793 & 0.091 &  8 &  323.13 &  20.340 & 0.167 &  7 &  642.06 \\
   V40 &    2854.400 &  2537.640 &  7:38:11.06 & 38:53:03.6 &  20.966 &  0.068 &  6  &   58.84  &   20.011 &  0.063 &  3  &   40.91 &  20.518 & 0.033 &  5 &   16.14 &  21.593 & 0.065 &  2 &   10.95 \\
   V41 &    2857.460 &  2986.520 &  7:38:05.66 & 38:53:03.1 &  20.531 &  0.015 &  5  &    3.08  &   20.341 &  0.038 &  4  &    5.12 &  20.523 & 0.103 &  6 &   72.87 &  20.682 & 0.017 &  6 &    3.84 \\
   V42 &    2866.662 &  2885.897 &  7:38:06.87 & 38:53:01.8 &  19.578 &  0.042 &  7  &   66.90  &   18.461 &  0.022 &  7  &   20.50 &  19.057 & 0.051 &  8 &  161.45 &  20.374 & 0.016 &  6 &    5.75 \\
   V43 &    2883.480 &  2570.700 &  7:38:10.66 & 38:52:59.5 &  20.446 &  0.103 &  6  &  249.02  &   19.988 &  0.035 &  6  &    9.52 &  20.405 & 0.077 &  5 &   93.22 &  21.127 & 0.233 &  4 &  202.20 \\
   V44 &    2887.130 &  2457.720 &  7:38:12.02 & 38:52:59.0 &  20.032 &  0.144 &  6  &  510.62  &   19.628 &  0.082 &  5  &   32.81 &  20.075 & 0.095 &  9 &  250.14 &  20.706 & 0.189 & 12 & 1007.63 \\
   V45 &    2888.634 &  2769.028 &  7:38:08.28 & 38:52:58.7 &  19.416 &  0.028 &  6  &   21.15  &   18.390 &  0.051 &  6  &  160.04 &  18.911 & 0.020 &  5 &   13.53 &  20.258 & 0.036 &  2 &    0.02 \\
   V46 &    2911.720 &  2854.300 &  7:38:07.25 & 38:52:55.5 &  20.523 &  0.039 &  3  &    3.13  &   19.567 &  0.079 &  6  &   33.98 &  20.005 & 0.019 &  3 &    0.28 & -10.000 &-1.000 &  0 & -100.00 \\
   V47 &    2916.920 &  2745.420 &  7:38:08.56 & 38:52:54.7 &  19.900 &  0.061 &  6  &   62.57  &   19.158 &  0.038 &  5  &   24.42 &  19.618 & 0.047 &  4 &   12.04 &  20.535 & 0.124 &  2 &   48.36 \\
   V48 &    2949.830 &  2917.970 &  7:38:06.49 & 38:52:50.1 &  20.460 &  0.023 & 10  &   10.52  &   19.948 &  0.029 &  9  &    7.46 &  20.181 & 0.059 &  8 &   61.93 &  20.758 & 0.044 &  7 &   32.92 \\
   V49 &    2952.837 &  3015.708 &  7:38:05.31 & 38:52:49.7 &  19.797 &  0.056 & 11  &   84.41  &   19.031 &  0.039 & 10  &   23.70 &  19.198 & 0.111 &  7 &  400.41 &  20.439 & 0.157 &  3 &   89.36 \\
   V50 &    2953.146 &  3015.792 &  7:38:05.31 & 38:52:49.6 &  19.797 &  0.056 & 11  &   84.41  &   19.031 &  0.039 & 10  &   23.70 &  19.198 & 0.111 &  7 &  400.41 &  20.439 & 0.157 &  3 &   89.36 \\
   V51 &    2964.081 &  2446.614 &  7:38:12.16 & 38:52:48.2 &  20.335 &  0.068 &  9  &  176.22  &   19.921 &  0.045 &  9  &   18.63 &  20.303 & 0.044 &  8 &   34.66 &  20.749 & 0.081 & 10 &  116.63 \\
   V52 &    2977.050 &  2492.955 &  7:38:11.60 & 38:52:46.3 &  20.586 &  0.090 &  8  &  109.70  &   19.565 &  0.049 &  6  &    8.34 &  20.153 & 0.063 &  7 &   51.85 & -10.000 &-1.000 &  1 & -100.00 \\
   V53 &    2977.074 &  2368.874 &  7:38:13.10 & 38:52:46.4 &  20.483 &  0.063 &  9  &   38.69  &   19.923 &  0.062 &  8  &   18.70 &  20.157 & 0.037 &  5 &   10.54 &  20.864 & 0.150 &  4 &  178.36 \\
   V54 &    2977.483 &  3182.608 &  7:38:03.31 & 38:52:46.2 &  20.268 &  0.077 & 11  &  268.90  &   19.662 &  0.051 & 11  &   74.97 &  19.758 & 0.078 & 11 &  491.15 &  20.547 & 0.105 & 14 &  551.68 \\
   V55 &    2985.480 &  3815.062 &  7:37:55.70 & 38:52:44.9 &  20.345 &  0.133 & 11  &  774.19  &   19.855 &  0.091 & 11  &  329.46 &  20.238 & 0.071 & 12 &  178.34 &  20.926 & 0.086 & 13 &  278.87 \\
   V56 &    2991.779 &  3018.486 &  7:38:05.28 & 38:52:44.2 &  20.714 &  0.015 &  8  &    6.85  &   19.918 &  0.015 &  8  &    2.95 &  20.331 & 0.017 &  7 &    5.77 &  21.486 & 0.113 &  6 &   80.26 \\
   V57 &    2992.687 &  2564.797 &  7:38:10.74 & 38:52:44.1 &  19.205 &  0.018 &  7  &   14.56  &   18.180 &  0.008 &  7  &    3.59 &  18.726 & 0.076 &  6 &  180.11 &  19.886 & 0.065 &  2 &   15.35 \\
   V58 &    2998.635 &  1990.757 &  7:38:17.65 & 38:52:43.4 &  19.982 &  0.128 & 10  & 1413.04  &   19.608 &  0.072 &  9  &  141.08 &  19.914 & 0.121 & 10 & 1023.87 &  20.248 & 0.211 & 12 & 3698.43 \\
   V59 &    3009.614 &  3585.701 &  7:37:58.46 & 38:52:41.5 &  20.284 &  0.061 & 11  &  170.84  &   19.713 &  0.040 & 10  &   71.50 &  19.684 & 0.088 & 13 &  697.52 &  20.316 & 0.136 & 12 &  914.29 \\
   V60 &    3009.956 &  2788.906 &  7:38:08.05 & 38:52:41.7 &  19.233 &  0.082 &  7  &  187.59  &   18.190 &  0.080 &  7  &  131.79 &  18.767 & 0.057 &  6 &   56.15 &  19.860 & 0.083 &  4 &  159.05 \\
   V61 &    3013.056 &  2092.584 &  7:38:16.42 & 38:52:41.3 &  20.128 &  0.114 & 10  & 1000.50  &   19.835 &  0.072 &  9  &  129.99 &  20.048 & 0.082 & 12 &  236.55 &  20.533 & 0.106 & 12 &  532.85 \\
   V62 &    3027.856 &  2051.110 &  7:38:16.92 & 38:52:39.3 &  20.332 &  0.070 & 11  &  229.27  &   19.690 &  0.052 &  9  &   94.66 &  19.848 & 0.066 & 11 &  319.95 &  20.590 & 0.096 & 13 &  457.67 \\
   V63 &    3030.575 &  2586.620 &  7:38:10.48 & 38:52:38.8 &  18.135 &  0.145 &  4  & 1266.44  &   16.750 &  0.144 &  3  &  282.33 &  17.379 & 0.056 &  6 &  100.40 &  19.143 & 0.029 &  6 &   46.90 \\
   V64 &    3042.306 &  2741.781 &  7:38:08.62 & 38:52:37.1 &  18.333 &  0.051 & 12  &  355.25  &   17.168 &  0.008 & 12  &    7.37 &  17.803 & 0.027 & 12 &   62.84 &  19.364 & 0.017 & 12 &   15.25 \\
   V65 &    3063.239 &  2200.710 &  7:38:15.13 & 38:52:34.3 &  20.278 &  0.066 &  9  &  197.23  &   19.863 &  0.028 &  9  &   13.68 &  19.988 & 0.031 & 11 &   33.88 &  20.433 & 0.024 & 11 &   22.24 \\
   V66 &    3069.523 &  2762.122 &  7:38:08.37 & 38:52:33.3 &  19.151 &  0.043 &  7  &   83.52  &   18.165 &  0.085 & 10  &  142.10 &  18.671 & 0.032 &  8 &   35.03 &  19.869 & 0.019 &  6 &   11.73 \\
   V67 &    3070.995 &  2437.930 &  7:38:12.27 & 38:52:33.1 &  20.357 &  0.070 & 10  &  223.45  &   19.809 &  0.042 &  9  &   31.06 &  20.073 & 0.053 & 10 &  101.32 &  20.521 & 0.042 & 10 &   50.83 \\
   V68 &    3072.023 &  2795.118 &  7:38:07.98 & 38:52:32.9 &  19.358 &  0.078 &  9  &  330.62  &   18.769 &  0.055 &  9  &  146.01 &  19.162 & 0.039 &  9 &  126.43 &  20.043 & 0.028 & 10 &   31.53 \\
   V69 &    3089.516 &  2754.098 &  7:38:08.47 & 38:52:30.5 &  19.824 &  0.030 &  9  &   32.00  &   18.796 &  0.020 & 10  &   18.36 &  19.449 & 0.076 &  6 &   90.33 &  20.391 & 0.180 &  2 &   49.07 \\
   V70 &    3093.714 &  2603.367 &  7:38:10.28 & 38:52:29.9 &  19.578 &  0.039 &  9  &   15.15  &   18.626 &  0.053 &  7  &   21.27 &  18.998 & 0.043 &  8 &   26.18 &  20.403 & 0.063 &  6 &   35.15 \\
   V71 &    3114.330 &  2578.930 &  7:38:10.58 & 38:52:27.0 &  18.140 &  0.090 &  6  &  230.45  &   16.855 &  0.026 &  5  &   12.54 &  17.488 & 0.051 &  8 &  182.79 &  19.082 & 0.047 & 14 &  188.94 \\
   V72 &    3117.580 &  2402.180 &  7:38:12.71 & 38:52:26.6 &  19.984 &  0.092 & 10  &  475.19  &   19.559 &  0.066 &  8  &  156.11 &  19.969 & 0.158 &  8 &  482.60 &  20.151 & 0.220 &  8 & 1121.65 \\
   V73 &    3119.460 &  2669.560 &  7:38:09.49 & 38:52:26.3 &  20.441 &  0.050 &  7  &   25.34  &   19.509 &  0.038 &  6  &   24.41 &  19.919 & 0.048 &  7 &   33.01 &  21.064 & 0.046 &  4 &    4.25 \\
   V74 &    3137.923 &  2793.357 &  7:38:08.00 & 38:52:23.7 &  19.907 &  0.081 &  7  &  241.95  &   19.574 &  0.056 &  4  &   48.08 &  19.800 & 0.094 &  4 &   60.02 &  19.805 & 0.042 &  5 &    7.68 \\
   V75 &    3138.039 &  2793.241 &  7:38:08.00 & 38:52:23.7 &  19.907 &  0.081 &  7  &  241.95  &   19.574 &  0.056 &  4  &   48.08 &  19.800 & 0.094 &  4 &   60.02 &  19.805 & 0.042 &  5 &    7.68 \\
   V76 &    3163.560 &  2694.838 &  7:38:09.19 & 38:52:20.1 &  20.489 &  0.054 &  7  &   29.29  &   19.561 &  0.054 &  8  &   35.65 &  20.044 & 0.046 &  3 &    9.91 & -10.000 &-1.000 &  0 & -100.00 \\
   V77 &    3166.867 &  2777.204 &  7:38:08.20 & 38:52:19.6 &  20.389 &  0.051 & 10  &   87.63  &   19.401 &  0.016 & 11  &   10.84 &  19.853 & 0.013 &  7 &    3.95 &  21.028 & 0.026 &  6 &    5.74 \\
   V78 &    3179.280 &  2613.079 &  7:38:10.18 & 38:52:17.9 &  20.609 &  0.078 &  6  &   31.72  &   19.725 &  0.050 &  5  &   12.71 &  20.117 & 0.070 &  6 &   32.11 &  21.467 & 0.041 &  4 &    4.46 \\
   V79 &    3189.541 &  3144.189 &  7:38:03.79 & 38:52:16.4 &  20.868 &  0.054 &  7  &   80.14  &   20.733 &  0.029 &  7  &    4.99 &  20.912 & 0.044 &  6 &   30.86 &  20.946 & 0.038 &  8 &   50.39 \\
   V80 &    3202.909 &  3535.976 &  7:37:59.08 & 38:52:14.4 &  20.490 &  0.055 & 11  &  146.65  &   19.852 &  0.045 & 11  &   76.96 &  19.988 & 0.039 & 12 &  118.48 &  20.756 & 0.069 & 13 &  228.23 \\
   V81 &    3234.568 &  3285.348 &  7:38:02.09 & 38:52:10.0 &  20.839 &  0.037 &  4  &   10.11  &   19.976 &  0.050 &  6  &   39.39 &  20.462 & 0.032 &  7 &   20.70 &  21.496 & 0.028 &  6 &    2.78 \\
   V82 &    3249.691 &  2517.815 &  7:38:11.33 & 38:52:08.0 &  21.527 &  0.118 &  7  &   28.62  &   20.680 &  0.019 &  7  &    0.67 &  21.021 & 0.027 &  4 &    2.02 &  22.122 & 0.072 &  3 &    6.17 \\
   V83 &    3253.495 &  2367.815 &  7:38:13.13 & 38:52:07.5 &  20.422 &  0.062 & 11  &  154.01  &   19.917 &  0.041 &  9  &   30.66 &  20.167 & 0.050 & 11 &   84.08 &  20.714 & 0.066 & 12 &  197.09 \\
   V84 &    3282.462 &  2782.988 &  7:38:08.14 & 38:52:03.4 &  20.321 &  0.084 &  7  &  137.28  &   19.751 &  0.044 &  4  &   11.76 &  20.100 & 0.158 &  5 &  142.35 &  20.788 & 0.142 &  4 &  129.14 \\
   V85 &    3293.646 &  2360.733 &  7:38:13.22 & 38:52:01.9 &  21.937 &  0.069 &  7  &   21.18  &   21.178 &  0.024 &  6  &    0.65 &  21.570 & 0.024 &  5 &    2.00 &  22.528 & 0.025 &  5 &    1.41 \\
   V86 &    3312.624 &  2364.114 &  7:38:13.18 & 38:51:59.2 &  22.374 &  0.129 &  6  &   34.15  &   21.903 &  0.056 &  6  &    2.19 &  22.225 & 0.032 &  4 &    1.67 &  22.763 & 0.104 &  6 &   19.69 \\
   V87 &    3318.697 &  2495.017 &  7:38:11.61 & 38:51:58.3 &  17.257 &  0.057 & 12  &  966.25  &   15.673 &  0.036 & 11  &  331.44 &  16.369 & 0.057 & 12 &  892.09 &  18.807 & 0.097 & 14 & 1080.29 \\
   V88 &    3373.993 &  3053.476 &  7:38:04.89 & 38:51:50.5 &  18.172 &  0.137 &  6  &  514.47  &   16.937 &  0.144 &  5  &  570.21 &  17.559 & 0.163 &  5 &  728.20 &  19.244 & 0.095 &  9 &  323.26 \\
   V89 &    3374.806 &  2535.513 &  7:38:11.12 & 38:51:50.4 &  21.734 &  0.060 &  6  &   24.33  &   20.929 &  0.042 &  6  &    6.62 &  21.472 & 0.108 &  3 &   18.85 & -10.000 &-1.000 &  0 & -100.00 \\
   V90 &    3405.096 &  3525.895 &  7:37:59.22 & 38:51:46.0 &  20.365 &  0.011 & 10  &    5.65  &   19.988 &  0.076 &  9  &   99.64 &  20.197 & 0.014 & 12 &    7.24 &  20.591 & 0.013 & 14 &    8.47 \\
   V91 &    3852.123 &  2395.051 &  7:38:12.85 & 38:50:43.4 &  20.397 &  0.068 & 12  &  221.54  &   19.927 &  0.043 & 10  &   70.54 &  20.138 & 0.049 & 12 &   93.62 &  20.740 & 0.051 & 13 &  120.08 \\
   V92 &    4002.830 &  1702.787 &  7:38:21.18 & 38:50:22.3 &  20.218 &  0.054 &  8  &  109.36  &   19.844 &  0.050 &  7  &   61.43 &  20.229 & 0.048 &  8 &   67.85 &  20.837 & 0.078 & 12 &  275.31 \\
\enddata
\end{deluxetable}
\clearpage
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   Table 6  %%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{rccccrrcrrcrrcrrc}
\tabletypesize{\tiny}
\rotate
\tablecaption{Stars in the Pal 4 Field with best Photometry  \label{Pal4best}}
\tablewidth{0pt}
\tablehead{
\colhead{Star ID} &
\colhead{X} & \colhead{Y} & \colhead{R.A.} & \colhead{Decl.} & 
\colhead{$<V>$} & \colhead{$\epsilon(V)$} & \colhead{$n_V$}  &
\colhead{$<I>$} & \colhead{$\epsilon(I)$} & \colhead{$n_I$}  &
\colhead{$<R>$} & \colhead{$\epsilon(R)$} & \colhead{$n_R$}  &
\colhead{$<B>$} & \colhead{$\epsilon(B)$} & \colhead{$n_B$}  \\
 & \colhead{(pix)} & \colhead{(pix)} & \colhead{(J2000)} & \colhead{(J2000)} &
 & & &  & & &   & & &   & &  
}
\startdata
     1 &   1392.870 &  2104.530 &  11:29:17.58 & 28:55:22.7 &  21.322 &  0.014 &  5  &   20.378 &  0.013 &   5  &  20.859 &  0.010 &   5  &  22.090 &  0.009 &  5 \\
     2 &   1586.340 &  1492.180 &  11:29:11.00 & 28:55:49.7 &  20.930 &  0.008 &  6  &   18.218 &  0.013 &   6  &  19.728 &  0.014 &   5  &  22.421 &  0.010 &  5 \\
     3 &   1917.170 &   598.700 &  11:29:01.41 & 28:56:35.9 &  18.056 &  0.011 &  6  &   17.898 &  0.009 &   6  &  17.984 &  0.011 &   6  &  18.170 &  0.013 &  6 \\
     4 &   2124.650 &  2354.410 &  11:29:20.23 & 28:57:05.6 &  20.737 &  0.011 &  6  &   19.946 &  0.009 &   6  &  20.335 &  0.012 &   6  &  21.309 &  0.013 &  6 \\
     5 &   2246.010 &  2135.150 &  11:29:17.87 & 28:57:22.6 &  21.124 &  0.012 &  6  &   20.165 &  0.014 &   6  &  20.654 &  0.014 &   6  &  21.900 &  0.014 &  6 \\
     6 &   2306.050 &  1567.040 &  11:29:11.78 & 28:57:30.9 &  20.164 &  0.008 &  6  &   19.156 &  0.005 &   6  &  19.657 &  0.007 &   6  &  21.065 &  0.012 &  6 \\
     7 &   2406.070 &  2079.100 &  11:29:17.27 & 28:57:45.1 &  19.800 &  0.004 &  6  &   18.740 &  0.007 &   6  &  19.256 &  0.003 &   6  &  20.743 &  0.004 &  6 \\
     8 &   2410.330 &  2138.220 &  11:29:17.90 & 28:57:45.7 &  20.698 &  0.014 &  6  &   19.925 &  0.014 &   6  &  20.305 &  0.011 &   6  &  21.291 &  0.009 &  6 \\
     9 &   2412.700 &  3338.550 &  11:29:30.78 & 28:57:46.3 &  17.597 &  0.004 &  5  &   16.506 &  0.007 &   5  &  17.010 &  0.006 &   5  &  18.557 &  0.008 &  6 \\
    10 &   2462.690 &  1885.410 &  11:29:15.19 & 28:57:53.0 &  19.945 &  0.007 &  6  &   19.019 &  0.010 &   6  &  19.471 &  0.009 &   6  &  20.737 &  0.012 &  6 \\
    11 &   2476.860 &  1910.260 &  11:29:15.46 & 28:57:55.0 &  19.542 &  0.009 &  6  &   18.455 &  0.007 &   6  &  18.982 &  0.003 &   6  &  20.538 &  0.010 &  6 \\
    12 &   2502.650 &  2158.450 &  11:29:18.12 & 28:57:58.7 &  20.601 &  0.010 &  6  &   19.617 &  0.006 &   6  &  20.095 &  0.005 &   6  &  21.412 &  0.014 &  5 \\
    13 &   2544.180 &  2165.700 &  11:29:18.19 & 28:58:04.6 &  20.723 &  0.005 &  6  &   19.971 &  0.010 &   6  &  20.343 &  0.009 &   6  &  21.296 &  0.014 &  6 \\
    14 &   2545.310 &  1738.590 &  11:29:13.61 & 28:58:04.6 &  20.716 &  0.012 &  6  &   19.928 &  0.008 &   6  &  20.319 &  0.008 &   6  &  21.311 &  0.009 &  6 \\
    15 &   2551.320 &  2055.690 &  11:29:17.01 & 28:58:05.5 &  19.758 &  0.005 &  6  &   18.686 &  0.004 &   6  &  19.199 &  0.007 &   6  &  20.712 &  0.008 &  5 \\
    16 &   2555.840 &  2849.400 &  11:29:25.53 & 28:58:06.4 &  18.021 &  0.006 &  5  &   16.788 &  0.007 &   5  &  17.358 &  0.004 &   6  &  19.075 &  0.006 &  6 \\
    17 &   2560.230 &  1865.000 &  11:29:14.97 & 28:58:06.7 &  20.617 &  0.010 &  6  &   19.887 &  0.011 &   6  &  20.257 &  0.006 &   6  &  21.196 &  0.014 &  6 \\
    18 &   2560.670 &  2989.180 &  11:29:27.02 & 28:58:07.1 &  20.639 &  0.010 &  6  &   19.666 &  0.009 &   6  &  20.141 &  0.007 &   6  &  21.464 &  0.013 &  5 \\
    19 &   2599.850 &  1298.680 &  11:29:08.89 & 28:58:12.1 &  19.952 &  0.007 &  6  &   18.907 &  0.006 &   6  &  19.416 &  0.005 &   6  &  20.874 &  0.014 &  6 \\
    20 &   2600.730 &  1709.700 &  11:29:13.30 & 28:58:12.4 &  17.879 &  0.007 &  5  &   16.322 &  0.005 &   5  &  17.046 &  0.007 &   5  &  19.556 &  0.013 &  6 \\
    21 &   2601.810 &  2143.800 &  11:29:17.96 & 28:58:12.7 &  20.663 &  0.005 &  6  &   19.874 &  0.006 &   6  &  20.263 &  0.006 &   6  &  21.261 &  0.015 &  5 \\
    22 &   2608.490 &  3084.390 &  11:29:28.04 & 28:58:13.8 &  20.212 &  0.008 &  6  &   19.030 &  0.009 &   6  &  19.574 &  0.006 &   6  &  21.195 &  0.006 &  6 \\
    23 &   2616.170 &  1605.280 &  11:29:12.18 & 28:58:14.5 &  20.162 &  0.007 &  5  &   19.191 &  0.012 &   4  &  19.661 &  0.004 &   5  &  20.980 &  0.010 &  6 \\
    24 &   2636.270 &  2132.800 &  11:29:17.84 & 28:58:17.5 &  19.494 &  0.005 &  6  &   18.451 &  0.007 &   6  &  18.959 &  0.006 &   6  &  20.394 &  0.009 &  6 \\
    25 &   2636.700 &  2007.580 &  11:29:16.49 & 28:58:17.5 &  19.438 &  0.006 &  6  &   18.413 &  0.003 &   6  &  18.911 &  0.005 &   6  &  20.336 &  0.014 &  6 \\
    26 &   2656.350 &  2044.760 &  11:29:16.89 & 28:58:20.3 &  19.954 &  0.005 &  6  &   18.902 &  0.006 &   6  &  19.412 &  0.004 &   6  &  20.900 &  0.007 &  6 \\
    27 &   2671.740 &  1938.010 &  11:29:15.75 & 28:58:22.4 &  19.149 &  0.003 &  6  &   17.989 &  0.004 &   6  &  18.545 &  0.003 &   6  &  20.216 &  0.007 &  6 \\
    28 &   2676.510 &  2202.100 &  11:29:18.58 & 28:58:23.2 &  20.741 &  0.010 &  6  &   19.781 &  0.009 &   6  &  20.244 &  0.006 &   6  &  21.552 &  0.011 &  6 \\
    29 &   2678.190 &  1996.870 &  11:29:16.38 & 28:58:23.4 &  20.710 &  0.006 &  6  &   19.917 &  0.007 &   6  &  20.304 &  0.006 &   6  &  21.279 &  0.010 &  5 \\
    30 &   2688.490 &  1963.670 &  11:29:16.02 & 28:58:24.8 &  20.469 &  0.005 &  6  &   19.501 &  0.009 &   6  &  19.975 &  0.009 &   6  &  21.307 &  0.014 &  6 \\
    31 &   2699.390 &  1440.590 &  11:29:10.41 & 28:58:26.2 &  20.725 &  0.006 &  6  &   19.937 &  0.007 &   6  &  20.319 &  0.006 &   6  &  21.317 &  0.006 &  6 \\
    32 &   2703.490 &  1593.690 &  11:29:12.05 & 28:58:26.8 &  20.716 &  0.009 &  6  &   19.913 &  0.008 &   6  &  20.301 &  0.006 &   6  &  21.303 &  0.007 &  6 \\
    33 &   2715.680 &  1656.060 &  11:29:12.72 & 28:58:28.5 &  18.707 &  0.006 &  6  &   17.455 &  0.004 &   6  &  18.057 &  0.006 &   6  &  19.900 &  0.009 &  6 \\
    34 &   2733.520 &  1910.360 &  11:29:15.45 & 28:58:31.1 &  20.724 &  0.011 &  6  &   19.950 &  0.010 &   6  &  20.337 &  0.006 &   6  &  21.320 &  0.013 &  6 \\
    35 &   2735.220 &  1856.280 &  11:29:14.87 & 28:58:31.3 &  18.614 &  0.003 &  6  &   17.344 &  0.002 &   6  &  17.952 &  0.003 &   6  &  19.826 &  0.008 &  6 \\
    36 &   2736.200 &  1453.370 &  11:29:10.55 & 28:58:31.4 &  20.167 &  0.005 &  6  &   19.132 &  0.005 &   6  &  19.628 &  0.004 &   6  &  21.067 &  0.011 &  6 \\
    37 &   2741.990 &  1542.320 &  11:29:11.50 & 28:58:32.2 &  20.519 &  0.006 &  6  &   19.666 &  0.006 &   6  &  20.084 &  0.011 &   6  &  21.164 &  0.012 &  6 \\
    38 &   2775.890 &  2166.220 &  11:29:18.19 & 28:58:37.1 &  20.309 &  0.006 &  6  &   19.460 &  0.007 &   6  &  19.883 &  0.005 &   6  &  20.976 &  0.011 &  6 \\
    39 &   2777.060 &  1935.900 &  11:29:15.72 & 28:58:37.2 &  20.716 &  0.006 &  6  &   19.913 &  0.007 &   6  &  20.310 &  0.010 &   6  &  21.327 &  0.010 &  6 \\
    40 &   2787.270 &  2200.870 &  11:29:18.56 & 28:58:38.7 &  19.929 &  0.007 &  6  &   18.881 &  0.004 &   6  &  19.394 &  0.005 &   6  &  20.859 &  0.014 &  6 \\
    41 &   2791.260 &  1979.710 &  11:29:16.19 & 28:58:39.3 &  20.444 &  0.005 &  6  &   19.467 &  0.010 &   6  &  19.948 &  0.005 &   6  &  21.290 &  0.014 &  6 \\
    42 &   2793.750 &  1764.370 &  11:29:13.88 & 28:58:39.5 &  19.416 &  0.005 &  6  &   18.349 &  0.005 &   6  &  18.871 &  0.004 &   6  &  20.330 &  0.006 &  6 \\
    43 &   2799.890 &  2032.940 &  11:29:16.76 & 28:58:40.5 &  18.012 &  0.009 &  6  &   16.512 &  0.005 &   5  &  17.220 &  0.004 &   6  &  19.476 &  0.005 &  6 \\
    44 &   2804.090 &  2069.970 &  11:29:17.16 & 28:58:41.1 &  20.626 &  0.011 &  6  &   19.652 &  0.007 &   5  &  20.117 &  0.007 &   6  &  21.449 &  0.012 &  6 \\
    45 &   2824.410 &  1908.690 &  11:29:15.43 & 28:58:43.9 &  20.879 &  0.010 &  6  &   19.930 &  0.008 &   6  &  20.386 &  0.012 &   6  &  21.671 &  0.013 &  6 \\
    46 &   2828.840 &  1783.800 &  11:29:14.09 & 28:58:44.5 &  19.704 &  0.005 &  6  &   18.637 &  0.004 &   6  &  19.154 &  0.003 &   6  &  20.652 &  0.006 &  6 \\
    47 &   2834.590 &   999.330 &  11:29:05.67 & 28:58:45.1 &  19.396 &  0.005 &  6  &   17.151 &  0.007 &   6  &  18.332 &  0.010 &   6  &  20.881 &  0.010 &  6 \\
    48 &   2844.540 &  1963.230 &  11:29:16.01 & 28:58:46.7 &  19.510 &  0.005 &  6  &   18.492 &  0.004 &   6  &  18.985 &  0.004 &   6  &  20.383 &  0.011 &  5 \\
    49 &   2852.160 &  1969.390 &  11:29:16.08 & 28:58:47.8 &  19.832 &  0.013 &  6  &   18.791 &  0.011 &   6  &  19.296 &  0.007 &   6  &  20.757 &  0.005 &  5 \\
    50 &   2885.910 &  1413.350 &  11:29:10.11 & 28:58:52.4 &  20.739 &  0.010 &  6  &   19.994 &  0.014 &   6  &  20.357 &  0.006 &   6  &  21.267 &  0.007 &  6 \\
    51 &   2899.670 &   895.720 &  11:29:04.56 & 28:58:54.2 &  19.319 &  0.013 &  6  &   18.253 &  0.003 &   6  &  18.756 &  0.007 &   6  &  20.262 &  0.009 &  6 \\
    52 &   2899.810 &  1958.400 &  11:29:15.96 & 28:58:54.5 &  20.375 &  0.012 &  6  &   19.401 &  0.010 &   6  &  19.872 &  0.006 &   6  &  21.234 &  0.013 &  6 \\
    53 &   2948.870 &  3063.390 &  11:29:27.81 & 28:59:01.7 &  20.730 &  0.006 &  6  &   19.952 &  0.009 &   6  &  20.338 &  0.011 &   6  &  21.318 &  0.010 &  6 \\
    54 &   2961.120 &  2095.810 &  11:29:17.43 & 28:59:03.2 &  20.720 &  0.007 &  6  &   19.933 &  0.012 &   6  &  20.310 &  0.010 &   6  &  21.329 &  0.012 &  6 \\
    55 &   2985.730 &  1714.930 &  11:29:13.34 & 28:59:06.5 &  19.057 &  0.003 &  6  &   17.855 &  0.002 &   6  &  18.428 &  0.006 &   6  &  20.160 &  0.006 &  6 \\
    56 &   3017.660 &  1875.730 &  11:29:15.07 & 28:59:11.1 &  20.834 &  0.006 &  6  &   19.872 &  0.006 &   6  &  20.333 &  0.006 &   6  &  21.638 &  0.008 &  6 \\
    57 &   3108.690 &  2117.780 &  11:29:17.66 & 28:59:23.9 &  20.701 &  0.009 &  6  &   19.927 &  0.010 &   6  &  20.303 &  0.008 &   6  &  21.294 &  0.012 &  6 \\
    58 &   3176.920 &  1845.780 &  11:29:14.74 & 28:59:33.4 &  20.745 &  0.013 &  5  &   19.911 &  0.012 &   6  &  20.319 &  0.007 &   5  &  21.326 &  0.014 &  6 \\
    59 &   3201.140 &  2020.150 &  11:29:16.61 & 28:59:36.9 &  20.659 &  0.008 &  6  &   19.863 &  0.006 &   6  &  20.258 &  0.007 &   6  &  21.280 &  0.009 &  6 \\*
    60 &   3316.500 &  2392.410 &  11:29:20.60 & 28:59:53.2 &  21.069 &  0.011 &  6  &   20.104 &  0.009 &   6  &  20.574 &  0.008 &   6  &  21.854 &  0.014 &  6 \\*
    61 &   3682.630 &  2120.560 &  11:29:17.67 & 29:00:44.6 &  20.427 &  0.007 &  6  &   19.569 &  0.007 &   6  &  19.978 &  0.008 &   6  &  21.090 &  0.012 &  4 \\*
\enddata
\end{deluxetable}
\clearpage
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   Table 7  %%%%%%%%%%%%%%%%%%%%%%%%
%\input{table7}
\begin{deluxetable}{rrccrrrrrrrrrrrrrrrr}
\tabletypesize{\tiny}
\tabcolsep=5pt
\rotate
\tablecaption{Stars in the Pal 4 Field with at least $V$ and $I$ Photometry\tablenotemark{a}\label{Pal4VIexist}}
\tablewidth{0pt}
\tablehead{
\colhead{X} & \colhead{Y} & \colhead{R.A.} & \colhead{Decl.} & 
\colhead{$<V>$} & \colhead{$\epsilon(V)$} & \colhead{$n_V$} & \colhead{$\chi^{2}_{\nu}(V)$} &
\colhead{$<I>$} & \colhead{$\epsilon(I)$} & \colhead{$n_I$} & \colhead{$\chi^{2}_{\nu}(I)$} &
\colhead{$<R>$} & \colhead{$\epsilon(R)$} & \colhead{$n_R$} & \colhead{$\chi^{2}_{\nu}(R)$} &
\colhead{$<B>$} & \colhead{$\epsilon(B)$} & \colhead{$n_B$} & \colhead{$\chi^{2}_{\nu}(B)$} \\
\colhead{(pix)} & \colhead{(pix)} & \colhead{(J2000)} & \colhead{(J2000)} &
 & & & &  & & & &  & & & &  & & & 
}
\startdata
     108.190 &  1539.510 &  11:29:11.56 & 28:52:21.9 &  23.591 &  0.127 &  2 &    2.79  &   21.883 &  0.091 &  2  &    2.74 &   ---   &   ---  &  1 &    ---   &   ---   &   ---  & 0 &   ---   \\
     130.000 &  3599.400 &  11:29:33.64 & 28:52:25.4 &  21.775 &  0.074 &  3 &   18.02  &   21.510 &  0.341 &  2  &   32.58 &  21.393 &  0.056 &  3 &    10.16 &   ---   &   ---  & 1 &   ---   \\
     235.250 &  3257.850 &  11:29:29.97 & 28:52:40.2 &  22.101 &  0.041 &  3 &    5.11  &   20.560 &  0.035 &  3  &    3.64 &  21.251 &  0.046 &  3 &    22.64 &   ---   &   ---  & 0 &   ---   \\
     363.150 &  3061.880 &  11:29:27.87 & 28:52:58.1 &  22.006 &  0.084 &  3 &   21.22  &   21.360 &  0.042 &  3  &    1.36 &  21.681 &  0.080 &  3 &    18.09 &   ---   &   ---  & 1 &   ---   \\
     420.510 &  3754.630 &  11:29:35.29 & 28:53:06.3 &  23.367 &  0.069 &  2 &    0.11  &   22.502 &  0.131 &  2  &    1.75 &  23.017 &  0.055 &  2 &     0.62 &   ---   &   ---  & 0 &   ---   \\
     480.930 &  1991.220 &  11:29:16.39 & 28:53:14.4 &  22.905 &  0.044 &  2 &    0.24  &   20.055 &  0.031 &  2  &   10.87 &  21.669 &  0.019 &  2 &     0.21 &   ---   &   ---  & 0 &   ---   \\
     487.270 &  2333.120 &  11:29:20.06 & 28:53:15.4 &  20.262 &  0.019 &  3 &    8.18  &   17.045 &  0.023 &  3  &   65.23 &  18.796 &  0.015 &  4 &    21.62 &  21.911 &  0.068 & 3 &   13.34 \\
     502.440 &  1326.380 &  11:29:09.27 & 28:53:17.3 &  23.835 &  0.104 &  2 &    0.61  &   22.388 &  0.083 &  2  &    0.85 &   ---   &   ---  &  1 &    ---   &   ---   &   ---  & 0 &   ---   \\
     596.690 &   943.350 &  11:29:05.16 & 28:53:30.4 &  18.603 &  0.014 &  3 &   16.53  &   17.400 &  0.019 &  2  &   28.06 &  17.879 &  0.022 &  2 &    37.89 &  19.903 &  0.050 & 2 &   12.55 \\
     640.170 &  2408.580 &  11:29:20.86 & 28:53:36.9 &  22.744 &  0.036 &  2 &    0.00  &   21.658 &  0.159 &  2  &   10.65 &  22.188 &  0.061 &  2 &    10.03 &   ---   &   ---  & 0 &   ---   \\
     661.700 &  3654.830 &  11:29:34.22 & 28:53:40.2 &  22.205 &  0.078 &  3 &    9.87  &   19.689 &  0.042 &  3  &   23.16 &  21.012 &  0.015 &  3 &     2.61 &   ---   &   ---  & 1 &   ---   \\
     669.420 &  3194.140 &  11:29:29.28 & 28:53:41.2 &  20.943 &  0.058 &  3 &   45.14  &   18.521 &  0.026 &  3  &   15.73 &  19.787 &  0.050 &  3 &    55.82 &  22.517 &  0.129 & 3 &    8.71 \\
     711.200 &  3392.980 &  11:29:31.41 & 28:53:47.1 &  23.812 &  0.098 &  2 &    0.04  &   22.500 &  0.221 &  2  &    5.40 &   ---   &   ---  &  1 &    ---   &   ---   &   ---  & 1 &   ---   \\
     740.030 &  2315.880 &  11:29:19.86 & 28:53:50.9 &  18.309 &  0.019 &  3 &   43.99  &   16.959 &  0.007 &  3  &    5.50 &  17.573 &  0.009 &  4 &    11.83 &  19.465 &  0.010 & 3 &    5.61 \\
     810.960 &  3253.050 &  11:29:29.91 & 28:54:01.1 &  22.910 &  0.044 &  2 &    0.07  &   22.180 &  0.094 &  2  &    1.53 &  22.500 &  0.028 &  2 &     0.02 &   ---   &   ---  & 1 &   ---   \\
     873.670 &  2103.900 &  11:29:17.59 & 28:54:09.7 &  23.546 &  0.092 &  2 &    1.53  &   21.535 &  0.044 &  2  &    0.04 &  22.524 &  0.037 &  2 &     0.09 &   ---   &   ---  & 0 &   ---   \\
     912.430 &  1995.380 &  11:29:16.42 & 28:54:15.1 &  20.131 &  0.019 &  3 &   18.53  &   17.352 &  0.014 &  3  &   11.15 &  18.866 &  0.015 &  4 &    14.82 &  21.734 &  0.044 & 2 &    5.15 \\
     962.260 &  1231.590 &  11:29:08.23 & 28:54:21.9 &  23.511 &  0.064 &  2 &    0.08  &   22.309 &  0.106 &  2  &    2.21 &   ---   &   ---  &  1 &    ---   &   ---   &   ---  & 1 &   ---   \\
     969.060 &  1592.090 &  11:29:12.10 & 28:54:22.9 &  22.882 &  0.217 &  2 &   32.57  &   21.672 &  0.046 &  2  &    0.33 &  22.206 &  0.180 &  2 &    38.82 &   ---   &   ---  & 1 &   ---   \\
     979.240 &  2101.120 &  11:29:17.55 & 28:54:24.5 &  22.889 &  0.126 &  3 &    8.88  &   20.161 &  0.009 &  2  &    0.02 &  21.588 &  0.053 &  3 &     9.15 &   ---   &   ---  & 1 &   ---   \\
    1016.770 &   293.110 &  11:28:58.17 & 28:54:29.2 &  23.286 &  0.055 &  2 &    0.00  &   20.712 &  0.019 &  2  &    0.04 &   ---   &   ---  &  1 &    ---   &   ---   &   ---  & 0 &   ---   \\
    1031.280 &  1217.030 &  11:29:08.07 & 28:54:31.6 &  21.552 &  0.022 &  3 &    5.68  &   20.053 &  0.026 &  2  &    0.11 &  20.644 &  0.026 &  3 &     7.92 &   ---   &   ---  & 1 &   ---   \\
    1137.220 &  2128.740 &  11:29:17.84 & 28:54:46.7 &  21.453 &  0.023 &  3 &    5.97  &   20.668 &  0.031 &  3  &    3.15 &  21.078 &  0.022 &  3 &     5.61 &  21.963 &  0.035 & 3 &    3.27 \\
    1220.110 &  3564.800 &  11:29:33.24 & 28:54:58.7 &  20.840 &  0.043 &  3 &   39.74  &   18.415 &  0.028 &  3  &   23.56 &  19.712 &  0.026 &  3 &    15.05 &  22.429 &  0.159 & 2 &   17.47 \\
    1244.750 &  1342.260 &  11:29:09.41 & 28:55:01.6 &  23.190 &  0.060 &  3 &    1.79  &   20.421 &  0.032 &  3  &   14.16 &  21.974 &  0.032 &  3 &     4.00 &   ---   &   ---  & 1 &   ---   \\
    1267.010 &  2898.000 &  11:29:26.09 & 28:55:05.2 &  23.508 &  0.072 &  2 &    0.77  &   22.221 &  0.073 &  2  &    0.70 &  22.899 &  0.179 &  2 &    11.49 &  24.398 &  0.140 & 3 &    5.32 \\
    1298.900 &  1314.460 &  11:29:09.11 & 28:55:09.2 &  23.341 &  0.118 &  3 &    3.70  &   21.671 &  0.169 &  3  &   20.16 &  22.543 &  0.154 &  2 &    29.89 &   ---   &   ---  & 1 &   ---   \\
    1319.050 &   458.980 &  11:28:59.94 & 28:55:11.8 &  23.618 &  0.069 &  3 &    0.15  &   22.076 &  0.124 &  2  &    4.72 &  22.745 &  0.090 &  2 &     6.72 &   ---   &   ---  & 1 &   ---   \\
    1343.620 &  1222.980 &  11:29:08.13 & 28:55:15.5 &  23.447 &  0.057 &  2 &    0.71  &   21.342 &  0.031 &  3  &    1.15 &  22.349 &  0.045 &  2 &     3.51 &   ---   &   ---  & 0 &   ---   \\
    1346.690 &  1420.610 &  11:29:10.24 & 28:55:16.0 &  22.894 &  0.031 &  3 &    0.00  &   21.816 &  0.041 &  3  &    0.12 &  22.398 &  0.052 &  3 &     4.78 &  23.845 &  0.040 & 3 &    1.25 \\
    1365.750 &  3567.380 &  11:29:33.26 & 28:55:19.2 &  19.479 &  0.030 &  3 &   27.11  &   18.836 &  0.006 &  3  &    0.43 &  19.138 &  0.032 &  2 &    50.44 &  19.948 &  0.009 & 3 &    1.65 \\
    1383.060 &  2342.270 &  11:29:20.12 & 28:55:21.3 &  23.160 &  0.102 &  3 &    4.43  &   21.209 &  0.176 &  3  &   55.14 &  22.135 &  0.139 &  2 &    26.67 &  24.531 &  0.099 & 2 &    1.78 \\
    1389.430 &  2996.900 &  11:29:27.14 & 28:55:22.4 &  22.951 &  0.135 &  2 &    3.08  &   22.402 &  0.248 &  3  &    9.08 &   ---   &   ---  &  1 &    ---   &   ---   &   ---  & 1 &   ---   \\
    1392.870 &  2104.530 &  11:29:17.58 & 28:55:22.7 &  21.322 &  0.014 &  5 &    3.06  &   20.378 &  0.013 &  5  &    2.57 &  20.859 &  0.010 &  5 &     2.25 &  22.090 &  0.009 & 5 &    0.41 \\
    1410.940 &  1625.070 &  11:29:12.43 & 28:55:25.1 &  23.667 &  0.068 &  3 &    0.75  &   21.275 &  0.045 &  3  &    3.52 &  22.406 &  0.035 &  2 &     1.53 &   ---   &   ---  & 1 &   ---   \\
    1418.430 &  3036.100 &  11:29:27.56 & 28:55:26.5 &  23.051 &  0.185 &  3 &   14.04  &   22.394 &  0.176 &  2  &    4.91 &  22.788 &  0.210 &  3 &    23.00 &  23.838 &  0.044 & 2 &    1.37 \\
    1437.740 &  2191.420 &  11:29:18.51 & 28:55:29.0 &  22.211 &  0.115 &  3 &    7.30  &   21.038 &  0.041 &  3  &    1.01 &  21.508 &  0.071 &  3 &     4.72 &   ---   &   ---  & 1 &   ---   \\
    1442.270 &  1954.680 &  11:29:15.97 & 28:55:29.6 &  20.859 &  0.015 &  5 &    5.76  &   18.795 &  0.019 &  5  &   26.64 &  19.870 &  0.020 &  5 &    26.28 &  22.361 &  0.013 & 5 &    2.16 \\
    1448.690 &  2761.900 &  11:29:24.62 & 28:55:30.7 &  22.834 &  0.036 &  2 &    0.43  &   22.438 &  0.092 &  2  &    0.02 &  22.661 &  0.038 &  2 &     0.00 &  23.086 &  0.060 & 3 &   10.63 \\
    1469.320 &  1032.400 &  11:29:06.08 & 28:55:33.1 &  21.601 &  0.014 &  5 &    1.31  &   19.613 &  0.013 &  5  &    5.99 &  20.648 &  0.014 &  4 &     4.40 &  22.951 &  0.093 & 4 &   25.67 \\
    1496.670 &  2190.360 &  11:29:18.49 & 28:55:37.3 &  23.409 &  0.047 &  3 &    0.03  &   22.667 &  0.096 &  2  &    1.04 &  23.073 &  0.039 &  3 &     0.21 &  24.057 &  0.067 & 3 &    0.15 \\
    1519.990 &  1064.170 &  11:29:06.42 & 28:55:40.2 &  21.610 &  0.012 &  6 &    0.84  &   18.873 &  0.013 &  6  &   11.78 &  20.406 &  0.009 &  5 &     1.93 &  23.125 &  0.018 & 3 &    0.98 \\
    1531.760 &   814.200 &  11:29:03.74 & 28:55:41.8 &  24.242 &  0.116 &  2 &    0.14  &   22.836 &  0.108 &  2  &    0.56 &  23.525 &  0.065 &  2 &     0.10 &   ---   &   ---  & 1 &   ---   \\
    1556.850 &  1443.540 &  11:29:10.48 & 28:55:45.5 &  23.284 &  0.118 &  3 &    5.77  &   22.238 &  0.135 &  3  &    5.06 &  22.872 &  0.060 &  2 &     2.44 &  23.589 &  0.155 & 3 &   31.41 \\
    1569.130 &  1731.110 &  11:29:13.57 & 28:55:47.3 &  23.774 &  0.080 &  3 &    0.34  &   23.053 &  0.132 &  2  &    0.21 &  23.424 &  0.053 &  3 &     0.75 &  24.380 &  0.068 & 2 &    1.12 \\
    1586.340 &  1492.180 &  11:29:11.00 & 28:55:49.7 &  20.930 &  0.008 &  6 &    1.86  &   18.218 &  0.013 &  6  &   21.27 &  19.728 &  0.014 &  5 &    11.76 &  22.421 &  0.010 & 5 &    1.24 \\
    1589.720 &  1045.420 &  11:29:06.21 & 28:55:50.0 &  22.857 &  0.053 &  4 &    2.90  &   22.162 &  0.055 &  3  &    0.13 &  22.600 &  0.050 &  2 &     2.57 &  23.287 &  0.062 & 3 &    5.90 \\
    1599.610 &  2237.880 &  11:29:19.00 & 28:55:51.8 &  23.764 &  0.070 &  3 &    0.15  &   20.948 &  0.029 &  3  &    3.27 &  22.533 &  0.031 &  3 &     1.56 &   ---   &   ---  & 1 &   ---   \\
    1610.610 &  1707.770 &  11:29:13.31 & 28:55:53.2 &  23.439 &  0.052 &  3 &    0.57  &   22.694 &  0.181 &  3  &    3.49 &  23.076 &  0.082 &  3 &     3.58 &  23.960 &  0.043 & 3 &    0.72 \\
    1640.450 &  3646.020 &  11:29:34.09 & 28:55:57.8 &  22.758 &  0.180 &  2 &    4.11  &   20.933 &  0.055 &  2  &    2.07 &   ---   &   ---  &  0 &    ---   &   ---   &   ---  & 1 &   ---   \\
    1643.840 &  2321.600 &  11:29:19.89 & 28:55:58.0 &  23.648 &  0.217 &  2 &    8.18  &   22.087 &  0.054 &  3  &    0.03 &  22.758 &  0.072 &  3 &     4.00 &  24.289 &  0.052 & 3 &    0.26 \\
    1649.040 &  1811.510 &  11:29:14.42 & 28:55:58.6 &  23.694 &  0.092 &  2 &    0.88  &   22.709 &  0.296 &  2  &    7.59 &  23.225 &  0.377 &  3 &    29.94 &  24.535 &  0.204 & 3 &    7.18 \\
    1673.890 &   877.280 &  11:29:04.41 & 28:56:01.8 &  21.562 &  0.024 &  5 &    6.81  &   20.275 &  0.057 &  5  &   41.32 &  20.958 &  0.072 &  4 &    59.97 &  22.319 &  0.017 & 6 &    3.50 \\
    1674.880 &  1144.970 &  11:29:07.28 & 28:56:02.0 &  23.044 &  0.085 &  4 &    5.54  &   22.010 &  0.048 &  3  &    0.66 &  22.604 &  0.058 &  3 &     3.58 &  23.792 &  0.039 & 3 &    1.21 \\
    1679.990 &  1862.570 &  11:29:14.97 & 28:56:03.0 &  21.076 &  0.110 &  5 &  174.42  &   20.037 &  0.159 &  4  &   89.54 &  20.871 &  0.087 &  5 &    94.17 &  21.435 &  0.077 & 6 &  137.04 \\
    1715.990 &  2194.130 &  11:29:18.53 & 28:56:08.1 &  23.909 &  0.083 &  3 &    0.27  &   22.889 &  0.109 &  2  &    0.04 &  23.551 &  0.120 &  2 &     3.55 &  24.447 &  0.065 & 2 &    0.94 \\
    1727.150 &  1597.130 &  11:29:12.12 & 28:56:09.5 &  21.832 &  0.014 &  6 &    0.97  &   20.864 &  0.026 &  6  &    2.90 &  21.311 &  0.028 &  6 &    11.10 &  22.576 &  0.019 & 4 &    1.42 \\
    1728.900 &  2485.180 &  11:29:21.65 & 28:56:10.0 &  23.714 &  0.205 &  3 &    6.07  &   21.654 &  0.074 &  2  &    0.01 &  22.859 &  0.046 &  2 &     0.70 &   ---   &   ---  & 1 &   ---   \\
    1757.760 &  1700.730 &  11:29:13.23 & 28:56:13.9 &  23.381 &  0.055 &  2 &    0.11  &   22.122 &  0.100 &  3  &    3.72 &  22.640 &  0.095 &  3 &     6.94 &  23.760 &  0.042 & 3 &    1.45 \\
\enddata
\tablenotetext{a}{The full text of this table may be found at: ftp://taurus.tuc.noao.edu/pub/saha/Photseq/table7.txt}
\end{deluxetable}
\clearpage
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   Table 8  %%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{cccccrrrrrrrrrrrrrrrr}
\tabletypesize{\tiny}
\tabcolsep=4pt
\rotate
\tablecaption{Likely Variable Stars in the Pal~4 Field \label{Pal4variab}}
\tablewidth{0pt}
\tablehead{
\colhead{Star ID} &
\colhead{X} & \colhead{Y} & \colhead{R.A.} & \colhead{Decl.} & 
\colhead{$<V>$} & \colhead{$\epsilon(V)$} & \colhead{$n_V$} & \colhead{$\chi^{2}_{\nu}(V)$} &
\colhead{$<I>$} & \colhead{$\epsilon(I)$} & \colhead{$n_I$} & \colhead{$\chi^{2}_{\nu}(I)$} &
\colhead{$<R>$} & \colhead{$\epsilon(R)$} & \colhead{$n_R$} & \colhead{$\chi^{2}_{\nu}(R)$} &
\colhead{$<B>$} & \colhead{$\epsilon(B)$} & \colhead{$n_B$} & \colhead{$\chi^{2}_{\nu}(B)$} \\
  & \colhead{(pix)} & \colhead{(pix)} & \colhead{(J2000)} & \colhead{(J2000)} &
 & & & &  & & & &  & & & &  & & & 
}
\startdata
  V1  &    2014.840 &  2730.520 & 11:29:24.27 & 28:56:50.3 &  22.185 &  0.190 &  5  &   94.03  &   21.503 &  0.142 &  6  &   25.96 &  21.824 & 0.168 &  5 &  135.51 &  22.697 & 0.200 &  5 &  152.63 \\
  V2  &    2609.960 &  1846.370 & 11:29:14.77 & 28:58:13.7 &  17.858 &  0.436 &  4  & 30355.61  &   15.580 &  0.204 &  4  & 6679.30 &  16.611 & 0.403 &  4 & 26047.48 &  19.840 & 0.383 &  6 & 17645.34 \\
  V3  &    2699.190 &  2092.920 & 11:29:17.41 & 28:58:26.3 &  20.258 &  0.075 &  5  &  228.70  &   19.657 &  0.061 &  6  &   98.17 &  19.823 & 0.076 &  5 &  374.85 &  20.641 & 0.096 &  6 &  582.93 \\
\enddata
\end{deluxetable}
\clearpage
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   Table 9  %%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{rrrccrrcrrcrrcrrc}
\tabletypesize{\tiny}
\rotate
\tablecaption{Stars in the Pal 14 Field with best Photometry  \label{Pal14best}}
\tablewidth{0pt}
\tablehead{
\colhead{Star ID} &
\colhead{X} & \colhead{Y} & \colhead{R.A.} & \colhead{Decl.} & 
\colhead{$<V>$} & \colhead{$\epsilon(V)$} & \colhead{$n_V$}  &
\colhead{$<I>$} & \colhead{$\epsilon(I)$} & \colhead{$n_I$}  &
\colhead{$<R>$} & \colhead{$\epsilon(R)$} & \colhead{$n_R$}  &
\colhead{$<B>$} & \colhead{$\epsilon(B)$} & \colhead{$n_B$}  \\
 & \colhead{(pix)} & \colhead{(pix)} & \colhead{(J2000)} & \colhead{(J2000)} &
 & & &  & & &   & & &   & &  
}
\startdata
     1 &      30.520 &  3272.550 &  16:11:11.10 & 14:53:54.2 &  19.754 &  0.008 &  3  &   18.389 &  0.004 &   3  &  19.012 &  0.015 &   4  &  20.821 &  0.009 &  4 \\
     2 &      52.970 &  3075.740 &  16:11:09.19 & 14:53:57.3 &  18.655 &  0.005 &  3  &   17.933 &  0.004 &   4  &  18.275 &  0.006 &   6  &  19.142 &  0.006 &  4 \\
     3 &      58.800 &  2045.850 &  16:10:59.18 & 14:53:57.7 &  20.697 &  0.008 &  4  &   19.728 &  0.010 &   4  &  20.203 &  0.009 &   6  &  21.462 &  0.012 &  5 \\
     4 &      65.000 &   653.680 &  16:10:45.66 & 14:53:58.1 &  18.282 &  0.003 &  3  &   17.332 &  0.005 &   3  &  17.773 &  0.006 &   4  &  19.144 &  0.006 &  3 \\
     5 &     257.770 &  2179.340 &  16:11:00.48 & 14:54:25.8 &  19.669 &  0.003 &  4  &   18.897 &  0.006 &   4  &  19.269 &  0.003 &   6  &  20.315 &  0.005 &  5 \\
     6 &     327.040 &  3781.770 &  16:11:16.04 & 14:54:36.1 &  20.099 &  0.006 &  3  &   19.292 &  0.007 &   3  &  19.663 &  0.014 &   4  &  20.666 &  0.006 &  3 \\
     7 &     372.780 &  2580.600 &  16:11:04.37 & 14:54:42.1 &  18.112 &  0.007 &  4  &   17.260 &  0.005 &   4  &  17.667 &  0.005 &   6  &  18.793 &  0.003 &  5 \\
     8 &     466.250 &  2052.810 &  16:10:59.24 & 14:54:55.0 &  19.091 &  0.005 &  4  &   18.337 &  0.007 &   4  &  18.711 &  0.004 &   6  &  19.676 &  0.004 &  5 \\
     9 &     510.820 &  2044.400 &  16:10:59.16 & 14:55:01.3 &  20.067 &  0.008 &  4  &   19.298 &  0.006 &   4  &  19.681 &  0.004 &   6  &  20.658 &  0.008 &  5 \\
    10 &     564.300 &   874.420 &  16:10:47.79 & 14:55:08.3 &  19.623 &  0.004 &  4  &   18.916 &  0.012 &   4  &  19.267 &  0.006 &   6  &  20.167 &  0.008 &  5 \\
    11 &     582.040 &  1069.570 &  16:10:49.69 & 14:55:10.9 &  19.582 &  0.003 &  4  &   18.565 &  0.007 &   4  &  19.066 &  0.007 &   6  &  20.464 &  0.009 &  5 \\
    12 &     687.190 &  2141.560 &  16:11:00.10 & 14:55:26.1 &  17.186 &  0.007 &  5  &   16.001 &  0.010 &   5  &  16.534 &  0.003 &   5  &  18.203 &  0.008 &  4 \\
    13 &     775.410 &  2751.950 &  16:11:06.02 & 14:55:38.7 &  19.313 &  0.011 &  6  &   18.257 &  0.008 &   6  &  18.795 &  0.003 &   4  &  20.276 &  0.007 &  3 \\
    14 &     799.810 &  2097.280 &  16:10:59.66 & 14:55:41.9 &  20.289 &  0.007 &  9  &   19.328 &  0.007 &   9  &  19.809 &  0.006 &   4  &  21.086 &  0.012 &  4 \\
    15 &     832.810 &   848.040 &  16:10:47.53 & 14:55:46.1 &  18.558 &  0.008 &  4  &   17.938 &  0.011 &   4  &  18.248 &  0.007 &   6  &  19.024 &  0.008 &  5 \\
    16 &     842.080 &   634.060 &  16:10:45.45 & 14:55:47.3 &  20.102 &  0.011 &  3  &   18.292 &  0.015 &   3  &  19.165 &  0.003 &   4  &  21.602 &  0.014 &  3 \\
    17 &     900.700 &  2324.250 &  16:11:01.87 & 14:55:56.2 &  20.384 &  0.007 &  9  &   19.434 &  0.005 &   9  &  19.912 &  0.005 &   6  &  21.339 &  0.012 &  5 \\
    18 &     950.890 &  2080.460 &  16:10:59.50 & 14:56:03.1 &  20.177 &  0.005 &  9  &   19.297 &  0.005 &   9  &  19.734 &  0.003 &   6  &  20.870 &  0.006 &  5 \\
    19 &    1027.950 &  2592.900 &  16:11:04.47 & 14:56:14.2 &  19.873 &  0.010 &  9  &   19.037 &  0.004 &   9  &  19.470 &  0.005 &   6  &  20.529 &  0.006 &  5 \\
    20 &    1079.810 &  2538.830 &  16:11:03.95 & 14:56:21.4 &  21.225 &  0.011 &  9  &   20.337 &  0.007 &   9  &  20.810 &  0.014 &   6  &  21.986 &  0.008 &  5 \\
    21 &    1090.370 &  1423.120 &  16:10:53.11 & 14:56:22.5 &  20.010 &  0.011 &  6  &   19.214 &  0.005 &   6  &  19.629 &  0.004 &   6  &  20.628 &  0.012 &  5 \\
    22 &    1110.000 &  1823.450 &  16:10:56.99 & 14:56:25.4 &  19.413 &  0.003 &  5  &   18.352 &  0.004 &   5  &  18.882 &  0.003 &   6  &  20.348 &  0.008 &  5 \\
    23 &    1112.680 &  3371.730 &  16:11:12.04 & 14:56:26.4 &  19.264 &  0.011 &  7  &   17.947 &  0.006 &   7  &  18.555 &  0.006 &   6  &  20.391 &  0.006 &  5 \\
    24 &    1169.820 &  2537.400 &  16:11:03.93 & 14:56:34.1 &  19.753 &  0.006 &  9  &   19.008 &  0.005 &   9  &  19.397 &  0.006 &   6  &  20.365 &  0.005 &  5 \\
    25 &    1185.650 &  2518.650 &  16:11:03.75 & 14:56:36.3 &  21.516 &  0.011 &  8  &   20.618 &  0.006 &   8  &  21.108 &  0.010 &   6  &  22.249 &  0.014 &  5 \\
    26 &    1218.400 &  2399.240 &  16:11:02.59 & 14:56:40.9 &  18.842 &  0.004 &  6  &   17.377 &  0.006 &   6  &  18.053 &  0.005 &   6  &  20.082 &  0.007 &  5 \\
    27 &    1222.780 &  2640.450 &  16:11:04.93 & 14:56:41.6 &  21.130 &  0.006 &  9  &   20.394 &  0.006 &   9  &  20.794 &  0.005 &   6  &  21.748 &  0.008 &  5 \\
    28 &    1278.860 &  2394.610 &  16:11:02.54 & 14:56:49.4 &  19.872 &  0.004 &  9  &   19.053 &  0.004 &   9  &  19.474 &  0.011 &   6  &  20.534 &  0.005 &  5 \\
    29 &    1297.450 &  2531.010 &  16:11:03.86 & 14:56:52.0 &  21.047 &  0.011 &  9  &   19.885 &  0.004 &   9  &  20.455 &  0.005 &   6  &  22.063 &  0.014 &  5 \\
    30 &    1304.430 &  2861.040 &  16:11:07.07 & 14:56:53.1 &  19.089 &  0.011 &  6  &   17.777 &  0.006 &   6  &  18.384 &  0.007 &   6  &  20.204 &  0.006 &  5 \\
    31 &    1316.780 &  3432.400 &  16:11:12.62 & 14:56:55.1 &  19.916 &  0.008 &  9  &   19.257 &  0.004 &   9  &  19.599 &  0.004 &   6  &  20.401 &  0.012 &  5 \\
    32 &    1345.400 &   998.100 &  16:10:48.97 & 14:56:58.2 &  21.003 &  0.014 &  4  &   19.711 &  0.013 &   4  &  20.300 &  0.004 &   6  &  22.089 &  0.008 &  5 \\
    33 &    1346.020 &  2194.810 &  16:11:00.60 & 14:56:58.7 &  19.735 &  0.008 &  9  &   18.711 &  0.004 &   9  &  19.218 &  0.003 &   6  &  20.617 &  0.007 &  5 \\
    34 &    1349.340 &  2936.350 &  16:11:07.80 & 14:56:59.5 &  18.844 &  0.011 &  7  &   17.981 &  0.003 &   7  &  18.419 &  0.006 &   6  &  19.550 &  0.003 &  5 \\
    35 &    1357.930 &  1132.820 &  16:10:50.28 & 14:57:00.0 &  20.479 &  0.005 &  6  &   19.179 &  0.006 &   6  &  19.788 &  0.007 &   6  &  21.608 &  0.014 &  5 \\
    36 &    1358.980 &  3829.150 &  16:11:16.47 & 14:57:01.1 &  20.783 &  0.011 &  9  &   19.141 &  0.006 &   9  &  19.930 &  0.008 &   6  &  22.119 &  0.014 &  5 \\
    37 &    1393.390 &  1521.670 &  16:10:54.05 & 14:57:05.1 &  18.719 &  0.005 &  6  &   17.560 &  0.005 &   6  &  18.120 &  0.003 &   6  &  19.772 &  0.005 &  5 \\
    38 &    1416.020 &  2427.320 &  16:11:02.85 & 14:57:08.7 &  20.055 &  0.006 &  9  &   19.274 &  0.004 &   9  &  19.679 &  0.004 &   6  &  20.658 &  0.005 &  5 \\
    39 &    1419.650 &  2308.450 &  16:11:01.70 & 14:57:09.1 &  21.431 &  0.007 &  9  &   20.537 &  0.006 &   9  &  21.013 &  0.010 &   6  &  22.182 &  0.013 &  5 \\
    40 &    1421.610 &  1693.050 &  16:10:55.72 & 14:57:09.2 &  20.701 &  0.008 &  9  &   19.951 &  0.008 &   9  &  20.322 &  0.005 &   6  &  21.265 &  0.009 &  5 \\
    41 &    1427.740 &  1820.410 &  16:10:56.96 & 14:57:10.1 &  20.604 &  0.010 &  9  &   19.626 &  0.006 &   9  &  20.109 &  0.005 &   6  &  21.369 &  0.005 &  5 \\
    42 &    1452.080 &  2058.560 &  16:10:59.27 & 14:57:13.6 &  20.095 &  0.009 &  9  &   19.282 &  0.006 &   9  &  19.691 &  0.003 &   6  &  20.666 &  0.007 &  5 \\
    43 &    1452.340 &  3006.270 &  16:11:08.48 & 14:57:14.0 &  16.204 &  0.013 &  3  &   15.460 &  0.006 &   3  &  15.812 &  0.005 &   3  &  16.818 &  0.010 &  3 \\
    44 &    1472.890 &  1962.220 &  16:10:58.33 & 14:57:16.5 &  19.089 &  0.007 &  7  &   17.998 &  0.005 &   7  &  18.539 &  0.003 &   6  &  20.054 &  0.004 &  5 \\
    45 &    1488.840 &   954.310 &  16:10:48.54 & 14:57:18.3 &  19.991 &  0.008 &  7  &   19.214 &  0.006 &   7  &  19.601 &  0.007 &   6  &  20.593 &  0.012 &  5 \\
    46 &    1492.080 &  1569.390 &  16:10:54.52 & 14:57:19.0 &  20.366 &  0.007 &  9  &   19.409 &  0.004 &   9  &  19.888 &  0.003 &   6  &  21.190 &  0.006 &  5 \\
    47 &    1492.880 &  2058.040 &  16:10:59.26 & 14:57:19.3 &  19.488 &  0.006 &  6  &   18.443 &  0.004 &   6  &  18.964 &  0.003 &   6  &  20.397 &  0.010 &  5 \\
    48 &    1495.540 &  1272.910 &  16:10:51.64 & 14:57:19.4 &  20.878 &  0.011 &  9  &   19.578 &  0.005 &   9  &  20.188 &  0.004 &   6  &  21.979 &  0.008 &  5 \\
    49 &    1495.630 &  2093.880 &  16:10:59.61 & 14:57:19.7 &  20.647 &  0.007 &  9  &   19.696 &  0.004 &   9  &  20.177 &  0.009 &   6  &  21.396 &  0.006 &  5 \\
    50 &    1513.040 &  2058.550 &  16:10:59.27 & 14:57:22.2 &  18.496 &  0.005 &  6  &   17.377 &  0.006 &   6  &  17.928 &  0.002 &   6  &  19.506 &  0.003 &  5 \\
    51 &    1518.170 &  1285.810 &  16:10:51.76 & 14:57:22.6 &  20.751 &  0.007 &  9  &   19.093 &  0.004 &   9  &  19.893 &  0.003 &   6  &  22.112 &  0.008 &  5 \\
    52 &    1531.690 &  1763.980 &  16:10:56.41 & 14:57:24.7 &  19.972 &  0.009 &  9  &   18.953 &  0.003 &   9  &  19.459 &  0.004 &   5  &  20.835 &  0.005 &  5 \\
    53 &    1534.940 &  1979.670 &  16:10:58.50 & 14:57:25.2 &  17.744 &  0.006 &  6  &   17.037 &  0.005 &   6  &  17.389 &  0.004 &   5  &  18.293 &  0.003 &  5 \\
    54 &    1537.930 &  2747.890 &  16:11:05.96 & 14:57:25.9 &  19.781 &  0.009 &  6  &   18.390 &  0.007 &   6  &  19.044 &  0.004 &   5  &  20.946 &  0.005 &  5 \\
    55 &    1551.650 &  1823.680 &  16:10:56.98 & 14:57:27.5 &  20.114 &  0.013 &  9  &   19.321 &  0.004 &   9  &  19.709 &  0.008 &   5  &  20.710 &  0.005 &  5 \\
    56 &    1555.430 &   697.820 &  16:10:46.05 & 14:57:27.6 &  17.565 &  0.003 &  3  &   16.708 &  0.003 &   3  &  17.134 &  0.003 &   3  &  18.290 &  0.007 &  3 \\
    57 &    1583.190 &  3689.560 &  16:11:15.11 & 14:57:32.6 &  20.884 &  0.007 &  9  &   20.224 &  0.008 &   9  &  20.569 &  0.009 &   5  &  21.332 &  0.008 &  5 \\
    58 &    1597.260 &  2945.690 &  16:11:07.88 & 14:57:34.3 &  16.981 &  0.004 &  6  &   16.228 &  0.003 &   6  &  16.604 &  0.004 &   5  &  17.627 &  0.006 &  4 \\
    59 &    1597.690 &  1744.100 &  16:10:56.21 & 14:57:33.9 &  20.012 &  0.010 &  9  &   19.202 &  0.004 &   9  &  19.609 &  0.005 &   6  &  20.607 &  0.005 &  5 \\
    60 &    1603.430 &  2071.850 &  16:10:59.39 & 14:57:34.9 &  21.230 &  0.005 &  9  &   20.319 &  0.005 &   9  &  20.791 &  0.010 &   6  &  21.964 &  0.015 &  5 \\
    61 &    1615.010 &  2311.600 &  16:11:01.72 & 14:57:36.6 &  20.085 &  0.005 &  9  &   19.306 &  0.003 &   9  &  19.714 &  0.003 &   6  &  20.717 &  0.008 &  5 \\
    62 &    1617.380 &  3100.380 &  16:11:09.39 & 14:57:37.2 &  19.947 &  0.008 &  9  &   19.127 &  0.003 &   9  &  19.559 &  0.005 &   6  &  20.584 &  0.007 &  5 \\
    63 &    1622.820 &  2047.900 &  16:10:59.16 & 14:57:37.6 &  19.994 &  0.006 &  9  &   19.124 &  0.004 &   9  &  19.559 &  0.003 &   6  &  20.741 &  0.006 &  5 \\
    64 &    1626.360 &  2101.000 &  16:10:59.68 & 14:57:38.1 &  21.707 &  0.009 &  9  &   20.807 &  0.013 &   9  &  21.274 &  0.006 &   6  &  22.397 &  0.015 &  5 \\
    65 &    1629.710 &  1035.390 &  16:10:49.32 & 14:57:38.2 &  20.569 &  0.013 &  9  &   19.886 &  0.007 &   9  &  20.222 &  0.006 &   6  &  21.065 &  0.008 &  5 \\
    66 &    1638.960 &  2975.040 &  16:11:08.17 & 14:57:40.2 &  20.475 &  0.007 &  8  &   19.520 &  0.004 &   8  &  20.013 &  0.006 &   6  &  21.284 &  0.007 &  5 \\
    67 &    1638.980 &  1993.970 &  16:10:58.64 & 14:57:39.8 &  19.944 &  0.009 &  6  &   18.947 &  0.005 &   6  &  19.447 &  0.005 &   6  &  20.798 &  0.008 &  5 \\
    68 &    1641.890 &  2174.600 &  16:11:00.39 & 14:57:40.3 &  20.052 &  0.008 &  7  &   19.289 &  0.007 &   7  &  19.687 &  0.010 &   5  &  20.643 &  0.006 &  4 \\
    69 &    1654.220 &  3590.890 &  16:11:14.15 & 14:57:42.5 &  20.803 &  0.012 &  9  &   20.120 &  0.006 &   9  &  20.472 &  0.009 &   5  &  21.336 &  0.005 &  5 \\
    70 &    1658.290 &  2899.890 &  16:11:07.44 & 14:57:42.9 &  19.876 &  0.009 &  8  &   18.876 &  0.005 &   8  &  19.388 &  0.005 &   6  &  20.714 &  0.010 &  5 \\
    71 &    1661.320 &  1707.470 &  16:10:55.85 & 14:57:42.9 &  19.608 &  0.009 &  9  &   18.718 &  0.003 &   9  &  19.158 &  0.004 &   6  &  20.315 &  0.005 &  5 \\
    72 &    1662.130 &  2071.390 &  16:10:59.39 & 14:57:43.1 &  20.055 &  0.004 &  9  &   19.289 &  0.004 &   9  &  19.686 &  0.003 &   6  &  20.633 &  0.006 &  5 \\
    73 &    1668.040 &  1631.150 &  16:10:55.11 & 14:57:43.8 &  20.064 &  0.010 &  9  &   19.256 &  0.003 &   9  &  19.662 &  0.004 &   6  &  20.671 &  0.005 &  5 \\
    74 &    1671.310 &  2468.720 &  16:11:03.25 & 14:57:44.6 &  20.060 &  0.005 &  6  &   19.248 &  0.005 &   6  &  19.658 &  0.004 &   6  &  20.680 &  0.006 &  5 \\
    75 &    1672.020 &  2733.190 &  16:11:05.82 & 14:57:44.7 &  17.368 &  0.008 &  5  &   15.952 &  0.009 &   5  &  16.624 &  0.003 &   5  &  18.750 &  0.008 &  4 \\
    76 &    1672.460 &  1590.940 &  16:10:54.72 & 14:57:44.4 &  21.732 &  0.015 &  9  &   20.843 &  0.012 &   9  &  21.292 &  0.009 &   6  &  22.504 &  0.015 &  5 \\
    77 &    1676.640 &  2107.720 &  16:10:59.74 & 14:57:45.2 &  19.989 &  0.004 &  4  &   19.199 &  0.008 &   4  &  19.594 &  0.007 &   4  &  20.586 &  0.008 &  4 \\
    78 &    1710.430 &  1441.490 &  16:10:53.27 & 14:57:49.7 &  20.040 &  0.009 &  9  &   19.268 &  0.007 &   9  &  19.662 &  0.006 &   6  &  20.610 &  0.007 &  5 \\
    79 &    1714.550 &  3528.690 &  16:11:13.55 & 14:57:51.0 &  20.281 &  0.014 &  7  &   17.912 &  0.013 &   7  &  19.201 &  0.008 &   5  &  21.763 &  0.009 &  5 \\
    80 &    1724.110 &   863.920 &  16:10:47.65 & 14:57:51.4 &  19.415 &  0.012 &  7  &   17.915 &  0.007 &   7  &  18.613 &  0.006 &   6  &  20.724 &  0.012 &  5 \\
    81 &    1730.390 &  2333.240 &  16:11:01.93 & 14:57:52.8 &  20.111 &  0.009 &  9  &   19.138 &  0.006 &   9  &  19.634 &  0.005 &   6  &  20.993 &  0.010 &  5 \\
    82 &    1746.580 &  1174.210 &  16:10:50.67 & 14:57:54.6 &  19.701 &  0.007 &  9  &   19.014 &  0.003 &   9  &  19.367 &  0.007 &   6  &  20.191 &  0.005 &  5 \\
    83 &    1748.660 &  2840.810 &  16:11:06.86 & 14:57:55.6 &  19.897 &  0.007 &  8  &   18.377 &  0.007 &   8  &  19.097 &  0.005 &   6  &  21.162 &  0.007 &  5 \\
    84 &    1752.950 &  2313.800 &  16:11:01.74 & 14:57:56.0 &  21.542 &  0.011 &  9  &   20.670 &  0.007 &   9  &  21.120 &  0.009 &   6  &  22.308 &  0.014 &  5 \\
    85 &    1754.470 &  1816.800 &  16:10:56.91 & 14:57:56.0 &  18.829 &  0.006 &  6  &   17.728 &  0.003 &   6  &  18.267 &  0.003 &   6  &  19.823 &  0.005 &  5 \\
    86 &    1756.960 &  3400.640 &  16:11:12.30 & 14:57:56.9 &  18.845 &  0.010 &  7  &   17.966 &  0.004 &   7  &  18.382 &  0.008 &   6  &  19.631 &  0.008 &  5 \\
    87 &    1764.590 &  3532.300 &  16:11:13.58 & 14:57:58.0 &  19.927 &  0.009 &  9  &   18.911 &  0.007 &   9  &  19.419 &  0.011 &   5  &  20.778 &  0.007 &  5 \\
    88 &    1772.150 &  1293.960 &  16:10:51.83 & 14:57:58.3 &  18.272 &  0.014 &  6  &   17.375 &  0.003 &   6  &  17.815 &  0.004 &   6  &  19.019 &  0.009 &  5 \\
    89 &    1778.530 &  2279.970 &  16:11:01.41 & 14:57:59.6 &  19.044 &  0.006 &  7  &   17.959 &  0.005 &   7  &  18.495 &  0.004 &   6  &  20.014 &  0.004 &  5 \\
    90 &    1786.640 &  3820.900 &  16:11:16.38 & 14:58:01.2 &  21.187 &  0.009 &  9  &   20.260 &  0.005 &   9  &  20.717 &  0.005 &   5  &  21.925 &  0.015 &  5 \\
    91 &    1793.930 &  2082.640 &  16:10:59.49 & 14:58:01.6 &  20.215 &  0.005 &  9  &   19.242 &  0.004 &   9  &  19.726 &  0.005 &   6  &  21.081 &  0.006 &  5 \\
    92 &    1807.770 &  2473.470 &  16:11:03.29 & 14:58:03.7 &  20.533 &  0.004 &  9  &   19.606 &  0.004 &   9  &  20.074 &  0.006 &   6  &  21.305 &  0.005 &  5 \\
    93 &    1808.020 &  1462.950 &  16:10:53.47 & 14:58:03.4 &  19.155 &  0.010 &  7  &   18.190 &  0.002 &   7  &  18.669 &  0.005 &   6  &  19.978 &  0.008 &  5 \\
    94 &    1827.050 &  2318.130 &  16:11:01.78 & 14:58:06.4 &  19.981 &  0.004 &  9  &   19.198 &  0.005 &   9  &  19.597 &  0.004 &   6  &  20.581 &  0.006 &  5 \\
    95 &    1845.850 &  3312.210 &  16:11:11.44 & 14:58:09.4 &  20.621 &  0.009 &  9  &   19.681 &  0.008 &   9  &  20.147 &  0.007 &   6  &  21.430 &  0.010 &  5 \\
    96 &    1868.290 &  3604.610 &  16:11:14.28 & 14:58:12.6 &  17.541 &  0.005 &  6  &   16.510 &  0.010 &   6  &  17.001 &  0.007 &   4  &  18.410 &  0.008 &  4 \\
    97 &    1874.390 &  2079.350 &  16:10:59.46 & 14:58:12.9 &  17.616 &  0.011 &  6  &   16.909 &  0.005 &   6  &  17.259 &  0.008 &   6  &  18.163 &  0.007 &  5 \\
    98 &    1899.710 &  1094.550 &  16:10:49.89 & 14:58:16.1 &  18.166 &  0.005 &  6  &   17.125 &  0.006 &   6  &  17.615 &  0.005 &   6  &  19.050 &  0.008 &  5 \\
    99 &    1904.610 &  2866.980 &  16:11:07.11 & 14:58:17.5 &  20.848 &  0.010 &  9  &   19.934 &  0.005 &   9  &  20.404 &  0.005 &   6  &  21.630 &  0.011 &  5 \\
   100 &    1910.590 &  2101.350 &  16:10:59.67 & 14:58:18.0 &  20.361 &  0.006 &  8  &   19.394 &  0.004 &   8  &  19.861 &  0.004 &   6  &  21.194 &  0.014 &  5 \\
   101 &    1930.050 &  2346.970 &  16:11:02.06 & 14:58:20.9 &  21.168 &  0.005 &  9  &   20.284 &  0.005 &   9  &  20.738 &  0.007 &   6  &  21.923 &  0.014 &  5 \\
   102 &    1957.610 &  2368.650 &  16:11:02.27 & 14:58:24.8 &  21.094 &  0.005 &  9  &   20.234 &  0.008 &   9  &  20.671 &  0.006 &   6  &  21.797 &  0.014 &  5 \\
   103 &    1987.560 &  2134.190 &  16:10:59.99 & 14:58:28.9 &  18.240 &  0.015 &  6  &   16.335 &  0.010 &   6  &  17.268 &  0.005 &   6  &  19.687 &  0.011 &  5 \\
   104 &    1995.620 &  2903.010 &  16:11:07.46 & 14:58:30.3 &  20.499 &  0.008 &  9  &   19.550 &  0.005 &   9  &  20.040 &  0.007 &   6  &  21.314 &  0.013 &  5 \\
   105 &    2000.050 &  1561.260 &  16:10:54.42 & 14:58:30.4 &  21.033 &  0.006 &  9  &   20.091 &  0.004 &   9  &  20.561 &  0.007 &   6  &  21.788 &  0.008 &  5 \\
   106 &    2010.550 &  2243.620 &  16:11:01.05 & 14:58:32.1 &  20.385 &  0.007 &  9  &   19.451 &  0.005 &   9  &  19.906 &  0.003 &   6  &  21.180 &  0.012 &  5 \\
   107 &    2018.300 &  1528.510 &  16:10:54.10 & 14:58:33.0 &  21.069 &  0.006 &  9  &   20.162 &  0.006 &   9  &  20.599 &  0.005 &   6  &  21.773 &  0.015 &  5 \\
   108 &    2039.960 &  1611.840 &  16:10:54.91 & 14:58:36.0 &  18.279 &  0.008 &  6  &   17.100 &  0.005 &   6  &  17.673 &  0.006 &   6  &  19.348 &  0.010 &  5 \\
   109 &    2135.330 &  2233.710 &  16:11:00.95 & 14:58:49.7 &  20.108 &  0.009 &  9  &   19.521 &  0.004 &   9  &  19.830 &  0.010 &   6  &  20.507 &  0.011 &  5 \\
   110 &    2217.820 &  1971.080 &  16:10:58.40 & 14:59:01.2 &  17.876 &  0.003 &  5  &   17.034 &  0.006 &   5  &  17.453 &  0.006 &   5  &  18.612 &  0.005 &  4 \\
   111 &    2232.660 &  1885.740 &  16:10:57.57 & 14:59:03.2 &  20.057 &  0.010 &  9  &   19.080 &  0.005 &   9  &  19.566 &  0.007 &   6  &  20.894 &  0.009 &  5 \\
   112 &    2335.980 &   879.980 &  16:10:47.79 & 14:59:17.4 &  21.076 &  0.008 &  8  &   20.177 &  0.006 &   8  &  20.627 &  0.008 &   6  &  21.847 &  0.011 &  5 \\
   113 &    2348.120 &  1681.050 &  16:10:55.58 & 14:59:19.4 &  20.574 &  0.007 &  9  &   19.759 &  0.007 &   9  &  20.138 &  0.013 &   6  &  21.301 &  0.011 &  5 \\
   114 &    2348.440 &  2717.000 &  16:11:05.64 & 14:59:19.8 &  21.334 &  0.006 &  9  &   20.441 &  0.006 &   9  &  20.881 &  0.007 &   6  &  22.047 &  0.015 &  5 \\
   115 &    2359.250 &  1859.450 &  16:10:57.31 & 14:59:21.0 &  20.390 &  0.008 &  9  &   19.705 &  0.008 &   9  &  20.044 &  0.006 &   6  &  20.920 &  0.009 &  5 \\
   116 &    2360.620 &  3122.890 &  16:11:09.59 & 14:59:21.7 &  20.763 &  0.007 &  9  &   18.545 &  0.004 &   9  &  19.706 &  0.007 &   6  &  22.272 &  0.014 &  5 \\
   117 &    2364.570 &  2428.010 &  16:11:02.83 & 14:59:22.0 &  19.353 &  0.004 &  9  &   18.691 &  0.003 &   9  &  19.026 &  0.007 &   6  &  19.834 &  0.009 &  5 \\
   118 &    2388.920 &  1292.480 &  16:10:51.80 & 14:59:25.0 &  21.193 &  0.006 &  8  &   21.390 &  0.012 &   8  &  21.283 &  0.010 &   6  &  21.094 &  0.005 &  5 \\
   119 &    2438.160 &  1073.290 &  16:10:49.67 & 14:59:31.8 &  19.304 &  0.006 &  9  &   18.343 &  0.002 &   9  &  18.813 &  0.006 &   6  &  20.160 &  0.007 &  5 \\
   120 &    2515.590 &  3116.880 &  16:11:09.52 & 14:59:43.4 &  20.048 &  0.005 &  9  &   19.232 &  0.005 &   9  &  19.647 &  0.014 &   6  &  20.663 &  0.011 &  5 \\
   121 &    2544.280 &  2307.310 &  16:11:01.66 & 14:59:47.2 &  19.935 &  0.003 &  9  &   18.938 &  0.007 &   9  &  19.437 &  0.009 &   6  &  20.785 &  0.009 &  5 \\
   122 &    2636.280 &  1366.500 &  16:10:52.51 & 14:59:59.8 &  20.531 &  0.010 &  5  &   18.267 &  0.007 &   5  &  19.480 &  0.009 &   6  &  22.050 &  0.011 &  5 \\
   123 &    2674.130 &  1149.830 &  16:10:50.40 & 15:00:05.0 &  21.324 &  0.005 &  6  &   20.691 &  0.007 &   6  &  21.026 &  0.008 &   6  &  21.784 &  0.009 &  5 \\
   124 &    2748.420 &  1011.600 &  16:10:49.06 & 15:00:15.4 &  20.629 &  0.006 &  3  &   19.088 &  0.006 &   3  &  19.814 &  0.012 &   6  &  21.917 &  0.014 &  5 \\
   125 &    2801.070 &   904.800 &  16:10:48.02 & 15:00:22.7 &  16.955 &  0.005 &  3  &   16.148 &  0.005 &   3  &  16.542 &  0.007 &   5  &  17.676 &  0.006 &  4 \\
   126 &    2835.020 &  1086.690 &  16:10:49.79 & 15:00:27.6 &  19.937 &  0.009 &  3  &   19.115 &  0.007 &   3  &  19.532 &  0.009 &   4  &  20.546 &  0.006 &  3 \\
   127 &    2841.220 &  1163.280 &  16:10:50.53 & 15:00:28.5 &  20.004 &  0.008 &  3  &   17.675 &  0.003 &   3  &  18.924 &  0.012 &   4  &  21.503 &  0.014 &  3 \\
   128 &    2910.900 &  1202.410 &  16:10:50.91 & 15:00:38.3 &  19.847 &  0.003 &  3  &   18.650 &  0.005 &   3  &  19.204 &  0.012 &   4  &  20.843 &  0.012 &  3 \\
   129 &    2963.860 &  3148.640 &  16:11:09.82 & 15:00:46.5 &  20.881 &  0.009 &  8  &   20.002 &  0.011 &   7  &  20.469 &  0.012 &   4  &  21.601 &  0.013 &  3 \\
   130 &    3112.300 &  3124.050 &  16:11:09.58 & 15:01:07.3 &  19.957 &  0.003 &  7  &   19.147 &  0.008 &   6  &  19.567 &  0.011 &   4  &  20.585 &  0.007 &  3 \\
   131 &    3123.770 &  2515.320 &  16:11:03.66 & 15:01:08.7 &  16.844 &  0.005 &  3  &   15.675 &  0.009 &   4  &  16.218 &  0.006 &   3  &  17.850 &  0.010 &  3 \\
   132 &    3205.420 &  1200.940 &  16:10:50.89 & 15:01:19.7 &  17.449 &  0.006 &  3  &   16.428 &  0.005 &   3  &  16.903 &  0.006 &   4  &  18.370 &  0.010 &  3 \\
   133 &    3291.180 &  2101.210 &  16:10:59.63 & 15:01:32.1 &  19.658 &  0.003 &  4  &   18.643 &  0.008 &   5  &  19.167 &  0.008 &   4  &  20.536 &  0.007 &  3 \\
   134 &    3370.540 &   730.300 &  16:10:46.31 & 15:01:42.7 &  20.165 &  0.006 &  3  &   19.485 &  0.012 &   3  &  19.836 &  0.013 &   4  &  20.646 &  0.011 &  3 \\
   135 &    3379.470 &  2202.680 &  16:11:00.62 & 15:01:44.5 &  16.928 &  0.006 &  4  &   15.796 &  0.008 &   4  &  16.315 &  0.006 &   4  &  17.960 &  0.010 &  3 \\
   136 &    3625.850 &  2639.170 &  16:11:04.85 & 15:02:19.3 &  18.431 &  0.004 &  4  &   17.416 &  0.006 &   4  &  17.907 &  0.006 &   3  &  19.330 &  0.007 &  3 \\
   137 &    3750.900 &  3216.830 &  16:11:10.46 & 15:02:37.1 &  19.864 &  0.003 &  3  &   19.111 &  0.006 &   4  &  19.513 &  0.010 &   3  &  20.476 &  0.007 &  3 \\
   138 &    3762.800 &  2516.120 &  16:11:03.65 & 15:02:38.5 &  19.732 &  0.006 &  4  &   18.918 &  0.006 &   4  &  19.341 &  0.010 &   3  &  20.436 &  0.010 &  3 \\
   139 &    3769.830 &  2784.180 &  16:11:06.26 & 15:02:39.6 &  19.158 &  0.003 &  4  &   17.267 &  0.008 &   4  &  18.218 &  0.009 &   3  &  20.666 &  0.007 &  3 \\
   140 &    3789.520 &  2271.990 &  16:11:01.28 & 15:02:42.2 &  18.925 &  0.004 &  4  &   17.294 &  0.006 &   4  &  18.088 &  0.005 &   3  &  20.250 &  0.010 &  3 \\
   141 &    3790.740 &  3825.410 &  16:11:16.38 & 15:02:42.9 &  17.195 &  0.009 &  3  &   16.098 &  0.010 &   3  &  16.614 &  0.011 &   3  &  18.193 &  0.005 &  3 \\
   142 &    4026.450 &  2440.300 &  16:11:02.91 & 15:03:15.6 &  19.617 &  0.003 &  4  &   18.047 &  0.007 &   4  &  18.818 &  0.009 &   3  &  20.902 &  0.007 &  3 \\
   143 &    4074.200 &  3466.410 &  16:11:12.88 & 15:03:22.6 &  18.870 &  0.008 &  3  &   18.008 &  0.004 &   3  &  18.460 &  0.011 &   3  &  19.637 &  0.003 &  3 \\
\enddata
\end{deluxetable}
\clearpage
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   Table 10   %%%%%%%%%%%%%%%%%%%%%%
%\input{table10}
%\clearpage
\begin{deluxetable}{rrccrrrrrrrrrrrrrrrr}
\tabletypesize{\tiny}
\tabcolsep=5pt
\rotate
\tablecaption{Stars in the Pal 14 Field with at least $V$ and $I$ Photometry\tablenotemark{a}\label{Pal14VIexist}}
\tablewidth{0pt}
\tablehead{
\colhead{X} & \colhead{Y} & \colhead{R.A.} & \colhead{Decl.} & 
\colhead{$<V>$} & \colhead{$\epsilon(V)$} & \colhead{$n_V$} & \colhead{$\chi^{2}_{\nu}(V)$} &
\colhead{$<I>$} & \colhead{$\epsilon(I)$} & \colhead{$n_I$} & \colhead{$\chi^{2}_{\nu}(I)$} &
\colhead{$<R>$} & \colhead{$\epsilon(R)$} & \colhead{$n_R$} & \colhead{$\chi^{2}_{\nu}(R)$} &
\colhead{$<B>$} & \colhead{$\epsilon(B)$} & \colhead{$n_B$} & \colhead{$\chi^{2}_{\nu}(B)$} \\
\colhead{(pix)} & \colhead{(pix)} & \colhead{(J2000)} & \colhead{(J2000)} &
 & & & &  & & & &  & & & &  & & & 
}
\startdata
      12.830 &  3762.790 & 16:11:15.86 & 14:53:51.9 &  21.336 &  0.013 &  3  &    0.98  &   20.342 &  0.015 &  3  &    1.72 &  20.801 &  0.029 &  2 &    9.51 &  21.980 & 0.018 &  2 &    0.25 \\
      30.520 &  3272.550 & 16:11:11.10 & 14:53:54.2 &  19.754 &  0.008 &  3  &    4.27  &   18.389 &  0.004 &  3  &    0.80 &  19.012 &  0.015 &  4 &   15.50 &  20.821 & 0.009 &  4 &    1.86 \\
      52.790 &  1909.790 & 16:10:57.86 & 14:53:56.9 &  23.437 &  0.062 &  2  &    1.28  &   20.886 &  0.036 &  3  &    6.20 &  22.407 &  0.030 &  5 &    3.42 &   ---   &  ---  &  1 &    ---  \\
      52.970 &  3075.740 & 16:11:09.19 & 14:53:57.3 &  18.655 &  0.005 &  3  &    2.36  &   17.933 &  0.004 &  4  &    2.16 &  18.275 &  0.006 &  6 &    6.91 &  19.142 & 0.006 &  4 &    4.04 \\
      54.100 &  3171.720 & 16:11:10.12 & 14:53:57.5 &  21.087 &  0.010 &  3  &    2.45  &   18.451 &  0.025 &  4  &   81.22 &  19.867 &  0.010 &  6 &   10.47 &  22.800 & 0.024 &  4 &    1.90 \\
      57.040 &  1371.220 & 16:10:52.63 & 14:53:57.2 &  23.688 &  0.076 &  2  &    0.03  &   22.686 &  0.169 &  3  &    4.09 &  23.097 &  0.116 &  2 &    4.81 &   ---   &  ---  &  1 &    ---  \\
      57.190 &  2776.150 & 16:11:06.28 & 14:53:57.8 &  23.279 &  0.053 &  3  &    1.22  &   22.348 &  0.081 &  3  &    1.66 &  23.025 &  0.065 &  5 &    4.89 &  23.819 & 0.072 &  4 &    2.53 \\
      58.800 &  2045.850 & 16:10:59.18 & 14:53:57.7 &  20.697 &  0.008 &  4  &    1.90  &   19.728 &  0.010 &  4  &    3.13 &  20.203 &  0.009 &  6 &    3.29 &  21.462 & 0.012 &  5 &    3.50 \\
      64.620 &  1469.860 & 16:10:53.59 & 14:53:58.3 &  20.882 &  0.018 &  4  &    7.77  &   20.438 &  0.014 &  4  &    1.49 &  20.601 &  0.011 &  6 &    4.42 &  21.193 & 0.014 &  5 &    6.16 \\
      65.000 &   653.680 & 16:10:45.66 & 14:53:58.1 &  18.282 &  0.003 &  3  &    0.26  &   17.332 &  0.005 &  3  &    2.86 &  17.773 &  0.006 &  4 &    4.84 &  19.144 & 0.006 &  3 &    3.27 \\
      72.150 &  3005.860 & 16:11:08.51 & 14:54:00.0 &  22.503 &  0.034 &  3  &    1.48  &   20.576 &  0.030 &  4  &    5.83 &  21.536 &  0.015 &  6 &    3.49 &  23.906 & 0.051 &  2 &    0.91 \\
      72.850 &   415.900 & 16:10:43.35 & 14:53:59.1 &  16.602 &  0.005 &  2  &    1.32  &   15.845 &  0.007 &  3  &    1.59 &   ---   &   ---  &  1 &    ---  &  17.243 & 0.004 &  3 &    1.94 \\
      84.260 &   131.570 & 16:10:40.59 & 14:54:00.6 &  23.532 &  0.067 &  2  &    0.00  &   22.844 &  0.124 &  3  &    1.75 &   ---   &   ---  &  1 &    ---  &   ---   &  ---  &  0 &    ---  \\
      85.340 &  1673.000 & 16:10:55.56 & 14:54:01.3 &  24.071 &  0.193 &  2  &    3.18  &   22.798 &  0.227 &  2  &    3.87 &  23.447 &  0.071 &  2 &    1.00 &   ---   &  ---  &  0 &    ---  \\
      90.960 &   920.600 & 16:10:48.25 & 14:54:01.8 &  21.997 &  0.037 &  4  &    5.45  &   21.168 &  0.020 &  4  &    0.21 &  21.565 &  0.008 &  6 &    0.56 &  22.676 & 0.016 &  5 &    0.94 \\
     106.410 &  2754.670 & 16:11:06.07 & 14:54:04.7 &  23.794 &  0.081 &  2  &    0.28  &   22.497 &  0.066 &  3  &    0.03 &  23.022 &  0.049 &  2 &    0.10 &   ---   &  ---  &  0 &    ---  \\
     145.100 &  4051.890 & 16:11:18.67 & 14:54:10.6 &  19.474 &  0.004 &  2  &    0.29  &   17.580 &  0.018 &  2  &   15.48 &  18.519 &  0.031 &  2 &   46.62 &  20.822 & 0.007 &  2 &    0.08 \\
     172.600 &   125.720 & 16:10:40.53 & 14:54:13.0 &  24.205 &  0.120 &  2  &    0.02  &   21.300 &  0.053 &  2  &    4.18 &  22.974 &  0.046 &  2 &    0.12 &   ---   &  ---  &  0 &    ---  \\
     172.840 &  2329.800 & 16:11:01.94 & 14:54:13.9 &  23.128 &  0.043 &  3  &    0.00  &   22.573 &  0.076 &  3  &    0.21 &  22.882 &  0.042 &  2 &    0.02 &  23.634 & 0.069 &  4 &    3.38 \\
     193.640 &  2410.030 & 16:11:02.72 & 14:54:16.8 &  22.960 &  0.039 &  3  &    0.26  &   22.345 &  0.198 &  2  &    8.08 &  22.663 &  0.022 &  5 &    0.94 &  23.422 & 0.050 &  4 &    2.57 \\
     194.310 &  2064.340 & 16:10:59.36 & 14:54:16.8 &  21.301 &  0.021 &  4  &   10.17  &   19.057 &  0.031 &  4  &   65.19 &  20.256 &  0.014 &  6 &    9.18 &  22.761 & 0.017 &  5 &    1.07 \\
     195.770 &  1203.680 & 16:10:51.00 & 14:54:16.7 &  22.723 &  0.045 &  3  &    1.79  &   21.318 &  0.025 &  3  &    0.24 &  21.957 &  0.020 &  5 &    5.38 &  23.969 & 0.050 &  4 &    0.13 \\
     199.540 &  3549.550 & 16:11:13.79 & 14:54:18.1 &  20.229 &  0.006 &  3  &    0.09  &   19.248 &  0.006 &  3  &    0.99 &  19.710 &  0.020 &  4 &   16.35 &  21.039 & 0.007 &  4 &    0.93 \\
     201.850 &   918.630 & 16:10:48.23 & 14:54:17.4 &  23.967 &  0.228 &  2  &    5.39  &   21.417 &  0.033 &  2  &    0.05 &  22.967 &  0.042 &  2 &    0.52 &   ---   &  ---  &  0 &    ---  \\
     206.490 &  3770.220 & 16:11:15.93 & 14:54:19.1 &  21.132 &  0.032 &  2  &   13.14  &   20.177 &  0.033 &  2  &    3.84 &  20.652 &  0.046 &  2 &   41.47 &  21.828 & 0.023 &  2 &    1.90 \\
     231.820 &  3991.390 & 16:11:18.08 & 14:54:22.8 &  20.062 &  0.012 &  3  &    4.13  &   18.992 &  0.007 &  3  &    1.60 &  19.474 &  0.021 &  4 &   30.67 &  20.873 & 0.009 &  3 &    1.78 \\
     237.180 &  3408.930 & 16:11:12.42 & 14:54:23.3 &  21.544 &  0.013 &  3  &    0.96  &   19.038 &  0.021 &  4  &   17.35 &  20.415 &  0.013 &  6 &    7.83 &  23.038 & 0.044 &  4 &    1.67 \\
     248.180 &  2931.660 & 16:11:07.78 & 14:54:24.7 &  23.440 &  0.055 &  2  &    0.90  &   22.708 &  0.197 &  2  &    3.51 &  23.263 &  0.052 &  3 &    1.79 &  24.045 & 0.056 &  3 &    0.64 \\
     256.280 &  2983.970 & 16:11:08.29 & 14:54:25.8 &  23.735 &  0.117 &  2  &    2.66  &   22.410 &  0.072 &  2  &    0.00 &  23.067 &  0.085 &  3 &    5.65 &  24.572 & 0.092 &  2 &    0.12 \\
     257.770 &  2179.340 & 16:11:00.48 & 14:54:25.8 &  19.669 &  0.003 &  4  &    0.74  &   18.897 &  0.006 &  4  &    2.34 &  19.269 &  0.003 &  6 &    1.29 &  20.315 & 0.005 &  5 &    1.05 \\
     261.260 &  2324.360 & 16:11:01.88 & 14:54:26.3 &  22.876 &  0.033 &  3  &    0.71  &   22.140 &  0.054 &  3  &    0.65 &  22.490 &  0.029 &  5 &    2.05 &  23.376 & 0.030 &  4 &    0.06 \\
     276.840 &  2456.380 & 16:11:03.17 & 14:54:28.5 &  22.476 &  0.047 &  2  &    2.02  &   21.946 &  0.055 &  2  &    0.00 &  22.297 &  0.039 &  4 &    2.80 &  22.764 & 0.045 &  3 &    2.44 \\
     287.940 &  2340.460 & 16:11:02.04 & 14:54:30.1 &  23.698 &  0.077 &  2  &    0.00  &   22.858 &  0.116 &  2  &    0.13 &  23.349 &  0.041 &  3 &    1.01 &  24.166 & 0.063 &  2 &    0.03 \\
     292.760 &  3761.690 & 16:11:15.84 & 14:54:31.2 &  22.649 &  0.029 &  3  &    0.56  &   21.882 &  0.074 &  3  &    3.36 &  22.239 &  0.068 &  4 &    8.89 &  23.023 & 0.066 &  3 &    2.77 \\
     305.650 &  3274.540 & 16:11:11.11 & 14:54:32.9 &  23.396 &  0.103 &  2  &    2.94  &   21.739 &  0.038 &  2  &    0.53 &  22.456 &  0.067 &  3 &    6.00 &   ---   &  ---  &  1 &    ---  \\
     317.990 &  1101.160 & 16:10:50.00 & 14:54:33.8 &  23.731 &  0.086 &  2  &    0.19  &   22.938 &  0.147 &  2  &    1.30 &  23.409 &  0.072 &  2 &    0.13 &   ---   &  ---  &  1 &    ---  \\
     323.150 &   785.230 & 16:10:46.93 & 14:54:34.4 &  21.762 &  0.013 &  3  &    0.15  &   21.030 &  0.019 &  3  &    0.24 &  21.386 &  0.009 &  4 &    0.24 &  22.254 & 0.020 &  3 &    0.91 \\
     327.040 &  3781.770 & 16:11:16.04 & 14:54:36.1 &  20.099 &  0.006 &  3  &    1.12  &   19.292 &  0.007 &  3  &    1.68 &  19.663 &  0.014 &  4 &   13.40 &  20.666 & 0.006 &  3 &    0.50 \\
     349.110 &   530.580 & 16:10:44.46 & 14:54:38.0 &  23.237 &  0.083 &  2  &    2.46  &   21.333 &  0.066 &  3  &    9.21 &  22.212 &  0.021 &  2 &    0.54 &   ---   &  ---  &  0 &    ---  \\
     361.340 &  2162.210 & 16:11:00.31 & 14:54:40.3 &  22.833 &  0.035 &  2  &    0.12  &   20.740 &  0.023 &  3  &    2.45 &  21.867 &  0.044 &  5 &   25.47 &  24.273 & 0.068 &  3 &    0.79 \\
     372.780 &  2580.600 & 16:11:04.37 & 14:54:42.1 &  18.112 &  0.007 &  4  &    7.22  &   17.260 &  0.005 &  4  &    3.54 &  17.667 &  0.005 &  6 &    4.77 &  18.793 & 0.003 &  5 &    1.71 \\
     373.090 &  3653.020 & 16:11:14.79 & 14:54:42.5 &  22.927 &  0.054 &  3  &    2.17  &   22.324 &  0.067 &  3  &    1.30 &  22.577 &  0.034 &  4 &    0.31 &  23.315 & 0.062 &  2 &    0.56 \\
     384.450 &   520.280 & 16:10:44.36 & 14:54:42.9 &  23.668 &  0.072 &  2  &    0.53  &   22.737 &  0.083 &  3  &    0.83 &  23.235 &  0.060 &  2 &    0.11 &  23.736 & 0.107 &  2 &    1.94 \\
     394.870 &  2849.250 & 16:11:06.98 & 14:54:45.3 &  23.468 &  0.064 &  2  &    0.13  &   22.904 &  0.106 &  2  &    0.85 &  23.129 &  0.044 &  3 &    1.81 &  23.995 & 0.062 &  3 &    1.26 \\
     399.170 &  2707.420 & 16:11:05.60 & 14:54:45.8 &  23.824 &  0.081 &  2  &    0.28  &   20.127 &  0.063 &  2  &   48.97 &  22.142 &  0.034 &  2 &    2.64 &   ---   &  ---  &  0 &    ---  \\
     402.260 &  1230.280 & 16:10:51.25 & 14:54:45.7 &  21.919 &  0.031 &  3  &    4.98  &   20.471 &  0.011 &  4  &    0.56 &  21.133 &  0.005 &  6 &    0.71 &  23.202 & 0.026 &  4 &    0.99 \\
     420.260 &  3209.760 & 16:11:10.48 & 14:54:49.0 &  23.481 &  0.068 &  2  &    1.28  &   21.506 &  0.030 &  3  &    0.51 &  22.253 &  0.051 &  3 &    3.26 &   ---   &  ---  &  0 &    ---  \\
     422.650 &  3393.110 & 16:11:12.26 & 14:54:49.4 &  23.640 &  0.097 &  2  &    1.83  &   21.814 &  0.052 &  3  &    2.26 &  22.755 &  0.071 &  3 &    4.11 &   ---   &  ---  &  0 &    ---  \\
     433.470 &   880.390 & 16:10:47.85 & 14:54:50.0 &  23.493 &  0.060 &  2  &    0.39  &   22.604 &  0.096 &  3  &    1.44 &  22.982 &  0.030 &  3 &    0.04 &  23.746 & 0.041 &  3 &    0.41 \\
     436.030 &   748.000 & 16:10:46.57 & 14:54:50.3 &  23.780 &  0.077 &  2  &    0.03  &   22.246 &  0.143 &  2  &    5.35 &  23.117 &  0.061 &  2 &    1.50 &  24.313 & 0.136 &  2 &    0.15 \\
     440.380 &  1990.200 & 16:10:58.63 & 14:54:51.4 &  22.975 &  0.044 &  3  &    0.02  &   22.160 &  0.054 &  3  &    0.06 &  22.630 &  0.029 &  5 &    1.92 &  23.435 & 0.031 &  4 &    0.07 \\
     452.590 &  3260.730 & 16:11:10.97 & 14:54:53.5 &  21.979 &  0.015 &  3  &    0.86  &   20.983 &  0.018 &  4  &    0.49 &  21.484 &  0.017 &  6 &    4.66 &  22.834 & 0.032 &  5 &    2.05 \\
     452.820 &  2006.640 & 16:10:58.79 & 14:54:53.1 &  23.148 &  0.042 &  3  &    1.09  &   22.417 &  0.092 &  2  &    1.30 &  22.858 &  0.025 &  3 &    0.81 &  23.696 & 0.042 &  4 &    0.57 \\
     456.670 &  2600.830 & 16:11:04.56 & 14:54:53.9 &  23.208 &  0.043 &  3  &    0.68  &   22.556 &  0.083 &  3  &    1.27 &  22.909 &  0.047 &  3 &    2.44 &  23.683 & 0.040 &  4 &    0.47 \\
     458.690 &  3916.840 & 16:11:17.35 & 14:54:54.6 &  23.659 &  0.152 &  2  &    4.24  &   22.779 &  0.107 &  3  &    1.35 &  23.156 &  0.121 &  2 &    4.42 &  24.107 & 0.177 &  2 &    2.09 \\
     460.940 &   253.420 & 16:10:41.76 & 14:54:53.6 &  22.177 &  0.026 &  2  &    0.01  &   21.160 &  0.031 &  2  &    0.96 &   ---   &   ---  &  1 &    ---  &  23.214 & 0.047 &  3 &    1.20 \\
     462.010 &  2011.240 & 16:10:58.84 & 14:54:54.4 &  23.552 &  0.060 &  2  &    0.30  &   21.709 &  0.047 &  3  &    2.12 &  22.645 &  0.026 &  3 &    1.48 &   ---   &  ---  &  1 &    ---  \\
     465.120 &  2503.480 & 16:11:03.62 & 14:54:55.0 &  23.256 &  0.046 &  2  &    0.87  &   21.214 &  0.021 &  3  &    1.23 &  22.317 &  0.029 &  4 &    3.53 &  24.715 & 0.156 &  2 &    2.15 \\
     466.250 &  2052.810 & 16:10:59.24 & 14:54:55.0 &  19.091 &  0.005 &  4  &    3.47  &   18.337 &  0.007 &  4  &    5.72 &  18.711 &  0.004 &  6 &    2.49 &  19.676 & 0.004 &  5 &    1.69 \\
\enddata
\tablenotetext{a}{The full text of this table may be found at: ftp://taurus.tuc.noao.edu/pub/saha/Photseq/table10.txt}
\end{deluxetable}
\clearpage
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   Table 11  %%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{crrccrrrrrrrrrrrrrrrr}
\tabletypesize{\tiny}
\tabcolsep=4pt
\rotate
\tablecaption{Likely Variable Stars in the Pal~14 Field\label{Pal14variab}}
\tablewidth{0pt}
\tablehead{
\colhead{Star ID} &
\colhead{X} & \colhead{Y} & \colhead{R.A.} & \colhead{Decl.} & 
\colhead{$<V>$} & \colhead{$\epsilon(V)$} & \colhead{$n_V$} & \colhead{$\chi^{2}_{\nu}(V)$} &
\colhead{$<I>$} & \colhead{$\epsilon(I)$} & \colhead{$n_I$} & \colhead{$\chi^{2}_{\nu}(I)$} &
\colhead{$<R>$} & \colhead{$\epsilon(R)$} & \colhead{$n_R$} & \colhead{$\chi^{2}_{\nu}(R)$} &
\colhead{$<B>$} & \colhead{$\epsilon(B)$} & \colhead{$n_B$} & \colhead{$\chi^{2}_{\nu}(B)$} \\
  & \colhead{(pix)} & \colhead{(pix)} & \colhead{(J2000)} & \colhead{(J2000)} &
 & & & &  & & & &  & & & &  & & & 
}
\startdata
  V1   &     750.640 &  3667.320 & 16:11:14.92 & 14:55:35.6 &  23.382 &  0.051 &  6  &     1.71  &   21.336 &  0.078 &  6  &   23.62 &  22.389 & 0.043 &  4 &     7.03 & --10.000 & --1.000 & 1 &  --100.00 \\
  V2   &     776.070 &  1393.620 & 16:10:52.83 & 14:55:38.3 &  19.869 &  0.233 &  6  &  4969.24  &   18.881 &  0.034 &  6  &   95.32 &  19.357 & 0.005 &  4 &     2.88 &  20.700 &  0.013 & 3 &     4.93 \\
  V3   &     841.310 &  1739.040 & 16:10:56.18 & 14:55:47.6 &  19.866 &  0.068 &  6  &   436.13  &   19.241 &  0.010 &  6  &    5.52 &  19.554 & 0.005 &  6 &     3.03 &  20.341 &  0.015 & 5 &    10.00 \\
  V4   &     888.810 &   883.730 & 16:10:47.87 & 14:55:54.0 &  20.943 &  0.100 &  6  &   240.46  &   20.220 &  0.034 &  6  &   32.05 &  20.560 & 0.005 &  6 &     0.45 &  21.587 &  0.007 & 5 &     1.17 \\
  V5   &    1334.060 &  1962.690 & 16:10:58.34 & 14:56:57.0 &  21.155 &  0.051 &  9  &    94.90  &   19.843 &  0.005 &  9  &    1.69 &  20.441 & 0.014 &  6 &     6.72 &  22.200 &  0.031 & 5 &     6.69 \\
  V6   &    1487.820 &  1992.960 & 16:10:58.63 & 14:57:18.6 &  21.568 &  0.062 &  6  &    34.19  &   21.307 &  0.024 &  4  &    1.97 &  21.501 & 0.073 &  6 &    89.40 &  21.849 &  0.047 & 4 &    29.80 \\
  V7   &    1867.460 &  2161.920 & 16:11:00.26 & 14:58:12.0 &  21.315 &  0.022 &  8  &    13.13  &   20.546 &  0.062 &  8  &   44.30 &  20.881 & 0.020 &  4 &     8.61 &  22.033 &  0.045 & 4 &     8.70 \\
\enddata
\end{deluxetable}
\clearpage
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   Table 12  %%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{lrrrr}
\tabletypesize{\small}
\tablecaption{Mean Offsets of Various Photometry of NGC~2419 vs.\ this paper \label{Comptable}}
\tablewidth{0pt}
\tablehead{
\colhead{Study} & \multicolumn{4}{c}{Mean Offsets (Study - this paper)\tablenotemark{a}} \\
 & \colhead{$~~~B~~~$} & \colhead{$~~~V~~~$} & \colhead{$~~~R~~~$} & \colhead{$~~~I~~~$}
}
\startdata
Stetson sequence    & +.014   & $-$.014   & $-$.017   & $-$.038  \\
                    & (.021\rlap{)}  & (.004\rlap{)}  & (.005\rlap{)}  & (.006\rlap{)} \\
 \\
Davis sequence      & +.027   &$-$.005   & +.001   & $-$.022  \\
                    & (.021\rlap{)}  & (.005\rlap{)}  & (.007\rlap{)}  & (.007\rlap{)} \\
 \\
Dolphin WFPC2\tablenotemark{b}  &   ---   & +.020   &   ---   & $-$.011  \\
                    &         & (.006\rlap{)}  &         & (.007\rlap{)} \\
 \\
Dolphin's independent &   ---   & +.002   &   ---   & +.003  \\ 
calib of WIYN data   &         & (.004\rlap{)}  &         & (.007\rlap{)} \\
 \\
WIYN 0.9m data only & +.055   & $-$.002   & +.021   & +.032  \\
                    & (.031\rlap{)}  & (.012\rlap{)}  & (.009\rlap{)}  & (.018\rlap{)} \\ 
\\
Sirianni et al.\ $ACS$\tablenotemark{c} & \multicolumn{4}{c}{Offsets within $\pm  0.02$ in $V$, $R$, and $I$} \\
\enddata
\tablenotetext{a} {Values in parentheses indicate errors in the mean 
differences of the stars compared, to which the systematic error estimates 
from Table~\ref{T2} have been added in quadrature. These may be slight 
underestimates, since systematic error estimates for the sequences being 
compared to, which should also 
be added in quadrature, are not generally available.}
\tablenotetext{b} {The calibration is based on WFPC2 observations of $\omega$ Cen, and the photometric sequence by \citet{Walker94}.}
\tablenotetext{c} {Estimates are from privately communicated figures. Numbers not available}
\end{deluxetable}
\clearpage
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  Table 13     %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{lrrrrrrrrrrrrrrrr}
\tabletypesize{\tiny}
\rotate
\tablecaption{Mean Residuals and Standard Errors of the Calibrating Landolt Standard stars \label{Landoltstars}} 
\tablewidth{0pt}
\tablehead{
\colhead{Object}&
\colhead{V} & \colhead{$B-V$} & \colhead{$V-R$} & \colhead{$R-I$} &
\colhead{$\Delta V$\tablenotemark{a}} & \colhead{$\epsilon_{V}$} & \colhead{$n(V)$} &
\colhead{$\Delta I$\tablenotemark{a}} & \colhead{$\epsilon_{I}$} & \colhead{$n(I)$} &
\colhead{$\Delta B$\tablenotemark{a}} & \colhead{$\epsilon_{B}$} & \colhead{$n(B)$} &
\colhead{$\Delta R$\tablenotemark{a}} & \colhead{$\epsilon_{R}$} & \colhead{$n(R)$} 
}
\startdata
     SA101-262  &  14.295  &  0.784  &  0.440  &  0.387  &   0.008 &   ---   &   2     &   0.005 &   ---   &   2    &    0.001 &   ---    &  2    &    0.007 &   ---    &   2  \\       
     SA101-268  &  14.380  &  1.531  &  1.040  &  1.200  &   0.005 &   ---   &   2     &   0.021 &   ---   &   2    &    0.017 &   ---    &  2    &    0.009 &   ---    &   2  \\       
     SA101-326  &  14.923  &  0.729  &  0.406  &  0.375  &  $-$0.010 &   ---   &   2     &  $-$0.022 &   ---   &   2    &   $-$0.013 &   ---    &  2    &   $-$0.010 &   ---    &   2  \\      
     SA101-330  &  13.723  &  0.577  &  0.346  &  0.338  &   0.004 &   ---   &   2     &   0.001 &   ---   &   2    &   $-$0.002 &   ---    &  2    &    0.007 &   ---    &   2  \\      
     SA104-330  &  15.296  &  0.594  &  0.369  &  0.371  &   0.001 &   0.006 &  11     &   0.012 &   0.003 &  11    &   $-$0.024 &   0.003  &  8    &    0.007 &   0.004  &   8  \\      
     SA104-333  &  15.459  &  0.832  &  0.476  &  0.374  &  $-$0.020 &   ---   &   1     &   0.102 &   ---   &   1    &    ---   &   ---    &  0    &    ---   &   ---    &   0  \\      
     SA104-334  &  13.484  &  0.518  &  0.323  &  0.331  &   0.004 &   0.002 &   9     &  $-$0.008 &   0.002 &   9    &    0.003 &   0.002  &  9    &    0.001 &   0.002  &   9  \\      
     SA104-336  &  14.404  &  0.830  &  0.461  &  0.403  &   0.002 &   0.003 &  10     &   0.004 &   0.003 &  10    &    0.009 &   0.002  &  6    &   $-$0.001 &   0.003  &   6  \\      
     SA104-338  &  16.059  &  0.591  &  0.348  &  0.372  &  $-$0.022 &   0.004 &  12     &  $-$0.034 &   0.004 &  12    &   $-$0.000 &   0.004  &  9    &   $-$0.023 &   0.007  &   9  \\      
     SA107-599  &  14.675  &  0.698  &  0.433  &  0.438  &  $-$0.002 &   0.003 &   5     &  $-$0.020 &   0.007 &   5    &   $-$0.048 &   ---    &  1    &    0.000 &   ---    &   1  \\      
     SA107-600  &  14.884  &  0.503  &  0.339  &  0.361  &   0.017 &   0.005 &   4     &  $-$0.021 &   0.007 &   4    &    ---   &   ---    &  0    &    ---   &   ---    &   0  \\      
     SA107-601  &  14.646  &  1.412  &  0.923  &  0.835  &  $-$0.009 &   0.004 &   4     &  $-$0.007 &   0.007 &   4    &    ---   &   ---    &  0    &    ---   &   ---    &   0  \\      
     SA107-602  &  12.116  &  0.991  &  0.545  &  0.531  &  $-$0.005 &   0.002 &   5     &   0.002 &   0.009 &   5    &   $-$0.010 &   ---    &  2    &    0.004 &   ---    &   2  \\      
     SA110-229  &  13.649  &  1.910  &  1.198  &  1.155  &   0.012 &   0.003 &   8     &   0.012 &   0.003 &   8    &    0.011 &   0.003  &  7    &    0.009 &   0.004  &   7  \\      
     SA110-230  &  14.281  &  1.084  &  0.624  &  0.596  &  $-$0.001 &   0.003 &   7     &  $-$0.008 &   0.004 &   7    &   $-$0.002 &   0.003  &  4    &    0.000 &   0.005  &   4  \\      
     SA110-232  &  12.516  &  0.729  &  0.439  &  0.450  &   0.008 &   0.002 &   9     &   0.010 &   0.004 &   9    &    0.013 &   0.004  &  7    &    0.009 &   0.004  &   7  \\      
     SA110-233  &  12.771  &  1.281  &  0.773  &  0.818  &  $-$0.010 &   0.003 &   7     &   0.004 &   0.003 &   7    &   $-$0.017 &   0.004  &  7    &   $-$0.002 &   0.003  &   7  \\      
     SA110-361  &  12.425  &  0.632  &  0.361  &  0.348  &  $-$0.015 &   ---   &   2     &   0.004 &   ---   &   2    &    ---   &   ---    &  0    &    ---   &   ---    &   0  \\      
     SA110-364  &  13.615  &  1.133  &  0.697  &  0.585  &  $-$0.016 &   ---   &   1     &  $-$0.047 &   ---   &   1    &    ---   &   ---    &  0    &    ---   &   ---    &   0  \\      
      SA92-355  &  14.965  &  1.164  &  0.759  &  0.645  &  $-$0.007 &   ---   &   2     &  $-$0.005 &   ---   &   2    &    ---   &   ---    &  0    &    ---   &   ---    &   0  \\      
      SA92-425  &  13.941  &  1.191  &  0.755  &  0.627  &   0.009 &   ---   &   2     &   0.002 &   ---   &   2    &    ---   &   ---    &  0    &    ---   &   ---    &   0  \\      
      SA92-430  &  14.440  &  0.567  &  0.338  &  0.338  &   0.002 &   ---   &   2     &   0.010 &   ---   &   2    &    ---   &   ---    &  0    &    ---   &   ---    &   0  \\      
      SA95-275  &  13.479  &  1.763  &  1.011  &  0.931  &   0.013 &   ---   &   1     &   0.008 &   ---   &   1    &    ---   &   ---    &  0    &    ---   &   ---    &   0  \\      
      SA95-276  &  14.118  &  1.225  &  0.748  &  0.646  &   0.002 &   ---   &   1     &  $-$0.018 &   ---   &   1    &    ---   &   ---    &  0    &    ---   &   ---    &   0  \\      
      SA95-330  &  12.174  &  1.999  &  1.166  &  1.100  &   0.001 &   ---   &   1     &   0.001 &   ---   &   1    &    ---   &   ---    &  0    &    ---   &   ---    &   0  \\      
     SA98-1087  &  14.439  &  1.595  &  0.928  &  0.882  &   0.025 &   ---   &   2     &   0.004 &   ---   &   2    &    ---   &   ---    &  0    &    ---   &   ---    &   0  \\      
      SA98-650  &  12.271  &  0.157  &  0.080  &  0.086  &  $-$0.001 &   0.004 &   5     &  $-$0.006 &   0.005 &   5    &   $-$0.001 &   0.003  &  3    &   $-$0.009 &   0.002  &   3  \\      
      SA98-653  &   9.539  & $-$0.004  &  0.009  &  0.008  &   0.013 &   0.005 &   6     &   0.018 &   0.004 &   6    &    0.011 &   0.004  &  4    &    0.005 &   0.003  &   4  \\      
      SA98-670  &  11.930  &  1.356  &  0.723  &  0.653  &  $-$0.000 &   0.004 &   4     &   0.005 &   0.007 &   4    &    0.018 &   ---    &  2    &    0.002 &   ---    &   2  \\      
      SA98-671  &  13.385  &  0.968  &  0.575  &  0.494  &  $-$0.001 &   0.003 &   6     &  $-$0.002 &   0.004 &   6    &   $-$0.016 &   0.012  &  3    &    0.005 &   0.001  &   3  \\      
      SA98-675  &  13.398  &  1.909  &  1.082  &  1.002  &  $-$0.005 &   ---   &   2     &   0.007 &   ---   &   2    &    ---   &   ---    &  0    &    ---   &   ---    &   0  \\      
      SA98-676  &  13.068  &  1.146  &  0.683  &  0.673  &  $-$0.014 &   ---   &   2     &  $-$0.003 &   ---   &   2    &    ---   &   ---    &  0    &    ---   &   ---    &   0  \\      
      SA98-682  &  13.749  &  0.632  &  0.366  &  0.352  &  $-$0.002 &   ---   &   2     &  $-$0.031 &   ---   &   2    &    ---   &   ---    &  0    &    ---   &   ---    &   0  \\      
      SA98-685  &  11.954  &  0.463  &  0.290  &  0.280  &   0.001 &   0.003 &   6     &  $-$0.001 &   0.003 &   6    &   $-$0.006 &   0.001  &  4    &   $-$0.002 &   0.002  &   4  \\      
        Mark-A  &  13.258  & $-$0.242  & $-$0.115  & $-$0.125  &   0.010 &   ---   &   2     &   0.012 &   ---   &   2    &    ---   &   ---    &  0    &    ---   &   ---    &   0  \\      
       Mark-A2  &  14.540  &  0.666  &  0.379  &  0.371  &  $-$0.004 &   ---   &   2     &  $-$0.012 &   ---   &   2    &    ---   &   ---    &  0    &    ---   &   ---    &   0  \\      
       Mark-A3  &  14.818  &  0.938  &  0.587  &  0.510  &   0.002 &   ---   &   2     &  $-$0.001 &   ---   &   2    &    ---   &   ---    &  0    &    ---   &   ---    &   0  \\      
      PG0918-A  &  14.490  &  0.536  &  0.325  &  0.336  &   0.001 &   ---   &   1     &   0.010 &   ---   &   1    &   $-$0.010 &   ---    &  1    &    0.005 &   ---    &   1  \\      
      PG0918-B  &  13.963  &  0.765  &  0.417  &  0.370  &   0.001 &   ---   &   1     &   0.008 &   ---   &   1    &    0.015 &   ---    &  1    &    0.001 &   ---    &   1  \\      
      PG0918-C  &  13.537  &  0.631  &  0.367  &  0.357  &  $-$0.003 &   ---   &   1     &  $-$0.020 &   ---   &   1    &   $-$0.021 &   ---    &  1    &   $-$0.002 &   ---    &   1  \\      
      PG0918-D  &  12.272  &  1.044  &  0.575  &  0.535  &  $-$0.005 &   ---   &   1     &  $-$0.009 &   ---   &   1    &    0.014 &   ---    &  1    &   $-$0.014 &   ---    &   1  \\      
    PG1323-086  &  13.481  & $-$0.140  & $-$0.048  & $-$0.078  &  $-$0.001 &   ---   &   1     &   0.013 &   ---   &   1    &    ---   &   ---    &  0    &    ---   &   ---    &   0  \\      
      PG1323-B  &  13.406  &  0.761  &  0.426  &  0.407  &   0.006 &   ---   &   2     &   0.004 &   ---   &   2    &    ---   &   ---    &  0    &    ---   &   ---    &   0  \\      
      PG1323-C  &  14.003  &  0.707  &  0.395  &  0.363  &   0.013 &   ---   &   1     &  $-$0.006 &   ---   &   1    &    ---   &   ---    &  0    &    ---   &   ---    &   0  \\      
      PG1323-D  &  12.080  &  0.587  &  0.346  &  0.335  &   0.004 &   ---   &   2     &   0.005 &   ---   &   2    &    ---   &   ---    &  0    &    ---   &   ---    &   0  \\      
    PG1633+099  &  14.397  & $-$0.192  & $-$0.093  & $-$0.116  &   0.004 &   0.002 &  15     &   0.006 &   0.003 &  15    &    0.007 &   0.003  & 13    &    0.005 &   0.002  &  13  \\      
      PG1633-A  &  15.256  &  0.873  &  0.505  &  0.511  &  $-$0.005 &   0.004 &   9     &  $-$0.005 &   0.005 &   9    &   $-$0.004 &   0.002  &  6    &   $-$0.004 &   0.005  &   6  \\      
      PG1633-B  &  12.969  &  1.081  &  0.590  &  0.502  &   0.001 &   0.002 &  18     &   0.001 &   0.002 &  18    &    0.003 &   0.002  & 14    &   $-$0.003 &   0.003  &  14  \\      
      PG1633-C  &  13.229  &  1.134  &  0.618  &  0.523  &   0.005 &   0.002 &  15     &   0.003 &   0.003 &  15    &    0.005 &   0.003  & 12    &   $-$0.000 &   0.002  &  12  \\      
      PG1633-D  &  13.691  &  0.535  &  0.324  &  0.327  &  $-$0.000 &   0.002 &  15     &   0.008 &   0.002 &  15    &    0.000 &   0.002  & 12    &    0.004 &   0.002  &  12  \\      
         RU149  &  13.866  & $-$0.129  & $-$0.040  & $-$0.068  &   0.004 &   0.001 &   4     &   0.006 &   0.006 &   4    &    0.003 &   0.005  &  4    &    0.000 &   0.003  &   4  \\      
       RU149-B  &  12.642  &  0.662  &  0.374  &  0.354  &  $-$0.002 &   0.003 &   3     &  $-$0.011 &   0.005 &   3    &    0.000 &   0.005  &  3    &   $-$0.007 &   0.007  &   3  \\      
       RU149-C  &  14.425  &  0.195  &  0.093  &  0.127  &  $-$0.007 &   0.003 &   3     &   0.015 &   0.006 &   3    &   $-$0.010 &   0.003  &  3    &    0.003 &   0.005  &   3  \\      
       RU149-D  &  11.480  & $-$0.037  &  0.021  &  0.008  &   0.001 &   0.002 &   3     &  $-$0.000 &   0.004 &   3    &    0.002 &   ---    &  2    &   $-$0.002 &   ---    &   2  \\      
       RU149-E  &  13.718  &  0.522  &  0.321  &  0.314  &   0.009 &   0.003 &   4     &   0.002 &   0.002 &   4    &    0.007 &   0.003  &  4    &    0.008 &   0.008  &   4  \\      
       RU149-F  &  13.471  &  1.115  &  0.594  &  0.538  &  $-$0.011 &   0.006 &   3     &  $-$0.023 &   0.004 &   3    &   $-$0.018 &   0.002  &  3    &   $-$0.017 &   0.013  &   3  \\      
         RU152  &  13.014  & $-$0.190  & $-$0.057  & $-$0.087  &  $-$0.008 &   ---   &   2     &  $-$0.020 &   ---   &   2    &    ---   &   ---    &  0    &    ---   &   ---    &   0  \\      
       RU152-A  &  14.341  &  0.543  &  0.325  &  0.329  &  $-$0.010 &   ---   &   1     &   0.018 &   ---   &   1    &    ---   &   ---    &  0    &    ---   &   ---    &   0  \\      
       RU152-C  &  12.222  &  0.573  &  0.342  &  0.340  &  $-$0.015 &   ---   &   2     &  $-$0.018 &   ---   &   2    &    ---   &   ---    &  0    &    ---   &   ---    &   0  \\*      
       RU152-D  &  11.076  &  0.875  &  0.473  &  0.449  &  $-$0.020 &   ---   &   2     &  $-$0.021 &   ---   &   2    &    ---   &   ---    &  0    &    ---   &   ---    &   0  \\*      
       RU152-E  &  12.362  &  0.042  &  0.030  &  0.034  &  $-$0.009 &   ---   &   2     &  $-$0.002 &   ---   &   2    &    ---   &   ---    &  0    &    ---   &   ---    &   0  \\*      
       RU152-F  &  14.564  &  0.635  &  0.382  &  0.315  &   0.017 &   ---   &   2     &   0.074 &   ---   &   2    &    ---   &   ---    &  0    &    ---   &   ---    &   0  \\*      
\enddata
\tablenotetext{a}{The sense of $\Delta mag$ is ``Landolt value" minus ``Mean from WIYN 3.5m observations"}
\end{deluxetable}
